Computation of sum of squares polynomials from data points

We propose an iterative algorithm for the numerical computation of sums of squares of polynomials approximating given data at prescribed interpolation points. The method is based on the definition of a convex functional $G$ arising from the dualization of a quadratic regression over the Cholesky factors of the sum of squares decomposition. In order to justify the construction, the domain of $G$, the boundary of the domain and the behavior at infinity are analyzed in details. When the data interpolate a positive univariate polynomial, we show that in the context of the Lukacs sum of squares representation, $G$ is coercive and strictly convex which yields a unique critical point and a corresponding decomposition in sum of squares. For multivariate polynomials which admit a decomposition in sum of squares and up to a small perturbation of size $\varepsilon$, $G^\varepsilon$ is always coercive and so it minimum yields an approximate decomposition in sum of squares. Various unconstrained descent algorithms are proposed to minimize $G$. Numerical examples are provided, for univariate and bivariate polynomials.

==> 1d_test_1_G_new.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=230,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$G(\lambda^m)-\min_\mathcal{D}G$},
ymin=1e-22, ymax=23.9702857713265,
ymode=log,
ytick style={color=black},
width = .95\textwidth
]
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.621131119469535
1 0.173381353443069
2 0.0228308484334105
3 0.000626250011021234
4 8.2531606260261e-07
5 2.1351809209591e-12
6 0
};
% \addlegendentry{Newton}
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.621131119469534
1 0.188151374700904
2 0.027100832722379
3 0.000856051525204293
4 1.47543524864346e-06
5 6.70041799821774e-12
6 0
};
% \addlegendentry{Modified Newton}
\addplot [color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.621131119469531
1 1.433108596143
2 0.524939543132916
3 0.318673966425357
4 0.217553120582894
5 0.153611549559487
6 0.111920145581235
7 0.0831708765194046
8 0.0716659464763234
9 0.0666035574864523
10 0.0585383215670987
11 0.0548153395181599
12 0.048283793170862
13 0.0426745701689688
14 0.0400483103416986
15 0.0354502563676178
16 0.0314961163067871
17 0.0295720386849982
18 0.0262783910829629
19 0.0247582570083216
20 0.0220271344228946
21 0.01963915905701
22 0.0185222349871212
23 0.0165271782098824
24 0.0147827801794849
25 0.0139452906871904
26 0.0124739397554476
27 0.011793334274703
28 0.0105564016384729
29 0.00946379458446955
30 0.00895228821055394
31 0.00802901239996068
32 0.00721418701663534
33 0.00682472194272865
34 0.00613168225138061
35 0.00552116358241506
36 0.00522291488893956
37 0.00470090525130651
38 0.00445565353996802
39 0.00401119163312202
40 0.00361696104367493
41 0.00342813269066866
42 0.00309074937148068
43 0.00293381394842651
44 0.00264604267752944
45 0.00238933076257908
46 0.00226858418857034
47 0.00204894051639481
48 0.00185339097713833
49 0.00175976373459719
50 0.00159175083189034
51 0.00151348185665423
52 0.00136960521599416
53 0.00124090060489035
54 0.00118028917107083
55 0.00106977892398241
56 0.000971136579219767
57 0.000923887827792846
58 0.000838878885545569
59 0.000799221839605124
60 0.000726203150047233
61 0.000660748552234303
62 0.000629882789860758
63 0.000573520772837455
64 0.000523111117106012
65 0.0004989425208759
66 0.000455385510258921
67 0.000435036777257203
68 0.000397523034102676
69 0.000363834340508795
70 0.000347924273956579
71 0.000318837241483294
72 0.000292773848255656
73 0.000280260819117473
74 0.000257679153905954
75 0.000247112359285317
76 0.000227608414131275
77 0.000210058690079507
78 0.000201755714297036
79 0.000186556445196828
80 0.000172907539591982
81 0.00016634303527141
82 0.000154477571022937
83 0.000148913930719807
84 0.000138628368392624
85 0.000129349128169309
86 0.000124949135030583
87 0.000116879270270154
88 0.00010961027193801
89 0.000106106354718527
90 9.97570846346107e-05
91 9.67717370814469e-05
92 9.12389795422186e-05
93 8.62279502955587e-05
94 8.3844820498058e-05
95 7.94601817677432e-05
96 7.54920302492579e-05
97 7.35738685708753e-05
98 7.00831831776938e-05
99 6.8435576695336e-05
100 6.53697666930242e-05
101 6.25763232484644e-05
102 6.12425980444087e-05
103 5.87759578722924e-05
104 5.65274980104391e-05
105 5.5436877005377e-05
106 5.34382714745263e-05
107 5.24899093807818e-05
108 5.0714261798035e-05
109 4.90820252156965e-05
110 4.82987399195167e-05
111 4.6838658593451e-05
112 4.5493972265831e-05
113 4.48391085043909e-05
114 4.36266564678434e-05
115 4.30473736070525e-05
116 4.19533531648142e-05
117 4.09357809711963e-05
118 4.04444678352434e-05
119 3.95189112412098e-05
120 3.86552613198532e-05
121 3.82328593246939e-05
122 3.74404342311507e-05
123 3.70588163942642e-05
124 3.63305048969309e-05
125 3.5643733633961e-05
126 3.53099724588191e-05
127 3.46735234195705e-05
128 3.40710336486083e-05
129 3.37751764867278e-05
130 3.3212133156546e-05
131 3.29388232742645e-05
132 3.24115419738646e-05
133 3.19075209889164e-05
134 3.16611021595747e-05
135 3.11856048265113e-05
136 3.0729391874651e-05
137 3.05046363271444e-05
138 3.00712231346978e-05
139 2.96540639999066e-05
140 2.94468662076497e-05
141 2.90479555644652e-05
142 2.88519974906976e-05
143 2.84701304105184e-05
144 2.80997877268874e-05
145 2.79169196737428e-05
146 2.75605795581058e-05
147 2.72141527988268e-05
148 2.70421877397453e-05
149 2.67073325872502e-05
150 2.65422970793239e-05
151 2.6218370090092e-05
152 2.59018170236658e-05
153 2.57452890704002e-05
154 2.54380237709739e-05
155 2.51372597332988e-05
156 2.49880542568803e-05
157 2.46952559166402e-05
158 2.44082921776467e-05
159 2.42654575819401e-05
160 2.39853808281509e-05
161 2.38467803770348e-05
162 2.35734051514669e-05
163 2.33046560040862e-05
164 2.31714030798358e-05
165 2.29086153451519e-05
166 2.26500748388148e-05
167 2.25216321645405e-05
168 2.22684408859308e-05
169 2.20192049074086e-05
170 2.1895131770755e-05
171 2.16507311883163e-05
172 2.1529598475567e-05
173 2.12899943754508e-05
174 2.10537239180297e-05
175 2.09364875072282e-05
176 2.07046482527673e-05
177 2.04759615076711e-05
178 2.0362354012704e-05
179 2.01377854738283e-05
180 1.99162264769015e-05
181 1.98060197060812e-05
182 1.95883053573098e-05
183 1.93734893283448e-05
184 1.92664862872505e-05
185 1.90552711947234e-05
186 1.89504752068359e-05
187 1.87428975433335e-05
188 1.85378756327736e-05
189 1.84360778447967e-05
190 1.82345100530057e-05
191 1.80354142917949e-05
192 1.79364787875613e-05
193 1.77406703478766e-05
194 1.75472653776154e-05
195 1.74510691852703e-05
196 1.72607967865446e-05
197 1.70728726844871e-05
198 1.69793034041632e-05
199 1.67943659050707e-05
200 1.66117340771876e-05
201 1.65206868052437e-05
202 1.63409011006976e-05
203 1.62516396562395e-05
204 1.60747664796901e-05
205 1.58999644996882e-05
206 1.58131242748993e-05
207 1.56411237588472e-05
208 1.54711500766069e-05
209 1.53866479157827e-05
210 1.52193683682356e-05
211 1.50540781538311e-05
212 1.49718349407024e-05
213 1.48091340523848e-05
214 1.46483919243323e-05
215 1.45683312720024e-05
216 1.44100747228038e-05
217 1.42537532994425e-05
218 1.41758013842974e-05
219 1.4021861952429e-05
220 1.39454171268483e-05
221 1.3793925710992e-05
222 1.36441823954669e-05
223 1.35697781260546e-05
224 1.34223987373616e-05
225 1.32767361380459e-05
226 1.3204309452064e-05
227 1.30609274888727e-05
228 1.29192355009522e-05
229 1.28487247250675e-05
230 1.27092301154264e-05
231 1.25714033609725e-05
232 1.25027481523432e-05
233 1.23670350857807e-05
234 1.22329729634885e-05
235 1.21661135299433e-05
236 1.2034080093315e-05
237 1.19685089376986e-05
238 1.18385636076468e-05
239 1.17101116536844e-05
240 1.16462826520447e-05
241 1.1519849416608e-05
242 1.13948844209233e-05
243 1.13327454229761e-05
244 1.12097297186864e-05
245 1.10881605506208e-05
246 1.10276603404458e-05
247 1.09079707000248e-05
248 1.07897097336718e-05
249 1.07307975438786e-05
250 1.0614345431037e-05
251 1.0499308276124e-05
252 1.04419339663764e-05
253 1.03286337642672e-05
254 1.02723643413682e-05
255 1.01608529572417e-05
256 1.00506218343455e-05
257 9.99584529370878e-06
258 9.88734405193981e-06
259 9.78010191943213e-06
260 9.72677408928035e-06
261 9.62120278469314e-06
262 9.51687235684062e-06
263 9.46494953701915e-06
264 9.36223037406592e-06
265 9.26073701723595e-06
266 9.21017607513619e-06
267 9.11023366878538e-06
268 9.01150559418085e-06
269 8.96226352953278e-06
270 8.86502480046403e-06
271 8.81673137875794e-06
272 8.7210269992255e-06
273 8.6264212031395e-06
274 8.57940852583283e-06
275 8.48628666716422e-06
276 8.39424538146005e-06
277 8.34847557751317e-06
278 8.25786761904368e-06
279 8.16832466377093e-06
280 8.123760413703e-06
281 8.03559978468371e-06
282 7.94849134688747e-06
283 7.90509557813124e-06
284 7.81931769555655e-06
285 7.73458219427425e-06
286 7.69231820640925e-06
287 7.608860485675e-06
288 7.5674109600854e-06
289 7.48526983596065e-06
290 7.40407164911971e-06
291 7.36372116794115e-06
292 7.28379631276255e-06
293 7.2047989672086e-06
294 7.16551511370511e-06
295 7.08774770785681e-06
296 7.01089450227954e-06
297 6.97264518922935e-06
298 6.89697812372714e-06
299 6.82221427261709e-06
300 6.78496779737969e-06
301 6.71134569607545e-06
302 6.63861845495717e-06
303 6.60234320548625e-06
304 6.53071236023095e-06
305 6.49513645267774e-06
306 6.42463549027639e-06
307 6.35494388490088e-06
308 6.32031124059296e-06
309 6.25171240997702e-06
310 6.18390971318661e-06
311 6.15019247174331e-06
312 6.08344528707505e-06
313 6.01748281159331e-06
314 5.98465349899158e-06
315 5.91970897190208e-06
316 5.85553975263053e-06
317 5.8235710884702e-06
318 5.76038168187409e-06
319 5.69796039950887e-06
320 5.66682535296792e-06
321 5.6053449997151e-06
322 5.57481027740891e-06
323 5.51429963557837e-06
324 5.45448369582147e-06
325 5.42475853126945e-06
326 5.36588043953401e-06
327 5.3076856953993e-06
328 5.27874621703006e-06
329 5.22145735804003e-06
330 5.16484205537182e-06
331 5.13666463941576e-06
332 5.08092295969931e-06
333 5.02584675210471e-06
334 4.99840804657481e-06
335 4.94417276009074e-06
336 4.89059679953385e-06
337 4.8638735306028e-06
338 4.81110508498972e-06
339 4.7848971611586e-06
340 4.73296098668641e-06
341 4.68162106592729e-06
342 4.65610799071925e-06
343 4.60557300918651e-06
344 4.5556245416023e-06
345 4.53078579898403e-06
346 4.48161482502485e-06
347 4.43302194952366e-06
348 4.40883730323804e-06
349 4.36099425282777e-06
350 4.31372237130745e-06
351 4.29017173431134e-06
352 4.24362159190395e-06
353 4.19763731684952e-06
354 4.17470078240001e-06
355 4.12940961069808e-06
356 4.10691535623897e-06
357 4.06233852068283e-06
358 4.01827343754491e-06
359 3.99637555759114e-06
360 3.95300134492516e-06
361 3.91013051626032e-06
362 3.88881143287279e-06
363 3.8466079326227e-06
364 3.80490059281868e-06
365 3.78414291013485e-06
366 3.74307914352556e-06
367 3.7025055714679e-06
368 3.68229209168902e-06
369 3.64233801697367e-06
370 3.60286958578371e-06
371 3.58318317772444e-06
372 3.54430965199271e-06
373 3.52500282385648e-06
374 3.48674242012237e-06
375 3.44892122328133e-06
376 3.43012628079009e-06
377 3.39289807715915e-06
378 3.35610189061697e-06
379 3.33780372585579e-06
380 3.30158032912919e-06
381 3.26578273401879e-06
382 3.24796644868286e-06
383 3.21272127301597e-06
384 3.17789677595215e-06
385 3.16054758009443e-06
386 3.12625483278595e-06
387 3.09237883922009e-06
388 3.0754820716794e-06
389 3.04211675050681e-06
390 3.02554568420987e-06
391 2.99270662651452e-06
392 2.96024450374688e-06
393 2.94411279266882e-06
394 2.91215965741998e-06
395 2.8805772815943e-06
396 2.8648719743174e-06
397 2.83378125764955e-06
398 2.80305595801167e-06
399 2.78776425322036e-06
400 2.75751313161265e-06
401 2.72762301101181e-06
402 2.71273224150548e-06
403 2.68329858066352e-06
404 2.65422254575043e-06
405 2.63972010472457e-06
406 2.61108243737596e-06
407 2.59685946879529e-06
408 2.56867351744461e-06
409 2.54081104689163e-06
410 2.5269651935389e-06
411 2.499539625056e-06
412 2.47243222872839e-06
413 2.45895236883342e-06
414 2.43226700291643e-06
415 2.40589521105505e-06
416 2.39277037206165e-06
417 2.36680562348823e-06
418 2.34115065111951e-06
419 2.32836994928931e-06
420 2.303106814594e-06
421 2.27815053666092e-06
422 2.26570318151431e-06
423 2.24112323810033e-06
424 2.22891564138905e-06
425 2.20472343759326e-06
426 2.18080883840344e-06
427 2.16892492765908e-06
428 2.14538535292519e-06
429 2.12211881667201e-06
430 2.11054905818742e-06
431 2.08764479570078e-06
432 2.06500961752454e-06
433 2.05374458595031e-06
434 2.03145881982891e-06
435 2.00943886419225e-06
436 1.99846923809588e-06
437 1.97678566138393e-06
438 1.95536538072361e-06
439 1.94468188041697e-06
440 1.92358467732134e-06
441 1.9131068711431e-06
442 1.89234249603487e-06
443 1.87181634458966e-06
444 1.86161637572013e-06
445 1.84141214720768e-06
446 1.8214422174978e-06
447 1.81151189870832e-06
448 1.7918529522376e-06
449 1.77242490018159e-06
450 1.76275615348942e-06
451 1.74362805971384e-06
452 1.7247280394983e-06
453 1.7153128535341e-06
454 1.69670161209723e-06
455 1.67831626551873e-06
456 1.66914670085561e-06
457 1.65103873506212e-06
458 1.64204561059478e-06
459 1.6242233433772e-06
460 1.60660550552194e-06
461 1.59785085607211e-06
462 1.58050936072129e-06
463 1.56336891610209e-06
464 1.55484572594844e-06
465 1.53797224466956e-06
466 1.52129688224534e-06
467 1.51299821382622e-06
468 1.49658035653033e-06
469 1.48035818714476e-06
470 1.47227717839371e-06
471 1.45630293069132e-06
472 1.44052249151372e-06
473 1.43265231766776e-06
474 1.41711002665801e-06
475 1.40939120019112e-06
476 1.3940941538948e-06
477 1.37897252727726e-06
478 1.37145840284347e-06
479 1.35657399891187e-06
480 1.34186211031562e-06
481 1.33454666162436e-06
482 1.32006394970574e-06
483 1.30575122891941e-06
484 1.29862850695162e-06
485 1.2845368555503e-06
486 1.2706130991802e-06
487 1.26367721176024e-06
488 1.24996630468388e-06
489 1.23642166549587e-06
490 1.22966676840974e-06
491 1.21632660476934e-06
492 1.20970151495925e-06
493 1.19657187180877e-06
494 1.18359276335411e-06
495 1.17714337566355e-06
496 1.16436790609242e-06
497 1.1517404656658e-06
498 1.1454616171136e-06
499 1.1330309179769e-06
500 1.1207460746121e-06
501 1.11463265728418e-06
502 1.10253760343682e-06
503 1.0905865925892e-06
504 1.08463355985577e-06
505 1.07286529527073e-06
506 1.06123966947536e-06
507 1.05544199957563e-06
508 1.04399193734395e-06
509 1.03830560060914e-06
510 1.02703625692868e-06
511 1.01589608103581e-06
512 1.01036056321391e-06
513 9.99395204814846e-07
514 9.88556861258871e-07
515 9.8316772678686e-07
516 9.72498283680068e-07
517 9.61953981359898e-07
518 9.56706855959055e-07
519 9.4632549529905e-07
520 9.36067712231647e-07
521 9.30958258038572e-07
522 9.20857376129902e-07
523 9.10878857673936e-07
524 9.05902773240541e-07
525 8.96075006195929e-07
526 8.91194400054474e-07
527 8.8152176580536e-07
528 8.71959966453062e-07
529 8.67208819421705e-07
530 8.57797094688806e-07
531 8.4849435122436e-07
532 8.43868858346752e-07
533 8.3471111711475e-07
534 8.25660743331014e-07
535 8.21157148500617e-07
536 8.1224666459434e-07
537 8.03442200769666e-07
538 7.99056786959795e-07
539 7.90387039373286e-07
540 7.81822257600595e-07
541 7.7755133176538e-07
542 7.6911599133922e-07
543 7.64926947560696e-07
544 7.56624782383142e-07
545 7.48417719798056e-07
546 7.44339801350691e-07
547 7.36261574374453e-07
548 7.28276853934062e-07
549 7.24306794985807e-07
550 7.16446559856365e-07
551 7.08678440375365e-07
552 7.04813019503092e-07
553 6.97165006613432e-07
554 6.89607944970305e-07
555 6.85843970948952e-07
556 6.78402579445958e-07
557 6.71051226142083e-07
558 6.67385537056475e-07
559 6.60145335729112e-07
560 6.56549860700295e-07
561 6.4942398303458e-07
562 6.42379708537533e-07
563 6.38879620318278e-07
564 6.31945948903478e-07
565 6.25092504868974e-07
566 6.21685003032724e-07
567 6.1493843439564e-07
568 6.08270895874341e-07
569 6.04953214633497e-07
570 5.98388794514904e-07
571 5.91902396429589e-07
572 5.8867180463551e-07
573 5.82284724437443e-07
574 5.75974878458396e-07
575 5.72828656508761e-07
576 5.66614255959053e-07
577 5.63528245400846e-07
578 5.57411986790157e-07
579 5.51365748613364e-07
580 5.48361615670956e-07
581 5.42410328208121e-07
582 5.3652787546099e-07
583 5.33603216723577e-07
584 5.27812520800808e-07
585 5.22089623089528e-07
586 5.19242068897086e-07
587 5.13607710139752e-07
588 5.08040283619948e-07
589 5.05267487405092e-07
590 4.99785336671721e-07
591 4.94369436054853e-07
592 4.91669070790124e-07
593 4.8633512950147e-07
594 4.8368639227192e-07
595 4.78436703588159e-07
596 4.73247093069062e-07
597 4.70668638286043e-07
598 4.65560545670485e-07
599 4.60511508926231e-07
600 4.58001275127629e-07
601 4.5303101536831e-07
602 4.48118923301877e-07
603 4.4567487655911e-07
604 4.40838801019083e-07
605 4.36060141772998e-07
606 4.33680271250125e-07
607 4.28974836097495e-07
608 4.24326228376515e-07
609 4.22008533007556e-07
610 4.17430305432731e-07
611 4.15156879540746e-07
612 4.1065097988735e-07
613 4.06196629221256e-07
614 4.03983532848429e-07
615 3.99599164424558e-07
616 3.95265466579531e-07
617 3.9311093047445e-07
618 3.88844864751547e-07
619 3.84628701333156e-07
620 3.8253098377794e-07
621 3.78380087262542e-07
622 3.74278444681408e-07
623 3.72235815504496e-07
624 3.68197047961871e-07
625 3.64207020986385e-07
626 3.62217770444317e-07
627 3.58288183122113e-07
628 3.56336890661169e-07
629 3.52469394115928e-07
630 3.48646128855989e-07
631 3.46746621637806e-07
632 3.42983436318889e-07
633 3.39263724669081e-07
634 3.37414485684917e-07
635 3.33752839587476e-07
636 3.30134005466221e-07
637 3.28333539911796e-07
638 3.2477074096704e-07
639 3.21250196222422e-07
640 3.1949702439249e-07
641 3.16030466684936e-07
642 3.12605715535597e-07
643 3.10898364830337e-07
644 3.07525516163309e-07
645 3.05850710091704e-07
646 3.02531167228892e-07
647 2.9924957267724e-07
648 2.97619219935541e-07
649 2.94389206345613e-07
650 2.91196490032064e-07
651 2.89609288550707e-07
652 2.86466424803677e-07
653 2.83360289010659e-07
654 2.8181495448365e-07
655 2.78756933980162e-07
656 2.75735157373447e-07
657 2.74230420593824e-07
658 2.71255002459725e-07
659 2.68315440088429e-07
660 2.66850041619193e-07
661 2.63955051593712e-07
662 2.62517556137709e-07
663 2.59668328617124e-07
664 2.56851661717405e-07
665 2.55452323294492e-07
666 2.52679939194422e-07
667 2.49939556162815e-07
668 2.48577258332716e-07
669 2.45879677507332e-07
670 2.43213600370495e-07
671 2.41887245344685e-07
672 2.39262482715219e-07
673 2.36668808994978e-07
674 2.35377303425821e-07
675 2.32823438750529e-07
676 2.30300326364841e-07
677 2.29042592891915e-07
678 2.26557759219759e-07
679 2.25323948832568e-07
680 2.22878400180093e-07
681 2.20460788291632e-07
682 2.19259733036381e-07
683 2.16880138736997e-07
684 2.14528000697101e-07
685 2.13358740452918e-07
686 2.11043348130602e-07
687 2.08754988406668e-07
688 2.07616579928072e-07
689 2.05363690497506e-07
690 2.03137469512171e-07
691 2.02028980211821e-07
692 1.99836940772968e-07
693 1.97671281121359e-07
694 1.96591782852806e-07
695 1.94458992019975e-07
696 1.93400006232025e-07
697 1.91300942198325e-07
698 1.89225848323815e-07
699 1.88194977823741e-07
700 1.86152524506156e-07
701 1.84133623015725e-07
702 1.83130048014846e-07
703 1.81142698174597e-07
704 1.79178537784708e-07
705 1.7820144471159e-07
706 1.76267741736069e-07
707 1.74356913795748e-07
708 1.73405504177992e-07
709 1.71524029646264e-07
710 1.69665176130707e-07
711 1.68738655048628e-07
712 1.66908032284141e-07
713 1.65999098911129e-07
714 1.64197428098589e-07
715 1.62416327498249e-07
716 1.61531525044722e-07
717 1.59778444697167e-07
718 1.58045572185017e-07
719 1.5718420076638e-07
720 1.55478417696031e-07
721 1.53792526269569e-07
722 1.52953888665763e-07
723 1.51294150541048e-07
724 1.49654031389446e-07
725 1.48837443703087e-07
726 1.47222530166857e-07
727 1.45627020664563e-07
728 1.4483179811009e-07
729 1.43260530549583e-07
730 1.4248038748832e-07
731 1.40933977377244e-07
732 1.39405212706833e-07
733 1.38645785519032e-07
734 1.37141078937475e-07
735 1.35653708710493e-07
736 1.34914393434826e-07
737 1.33450281936121e-07
738 1.32003235009392e-07
739 1.31283436566321e-07
740 1.298588445664e-07
741 1.28451082659353e-07
742 1.27750211298405e-07
743 1.26364095187625e-07
744 1.24994617323182e-07
745 1.24312089511136e-07
746 1.22963433213386e-07
747 1.22293829285525e-07
748 1.20966514138843e-07
749 1.19654337105146e-07
750 1.19002517173783e-07
751 1.17710994729237e-07
752 1.16434347496863e-07
753 1.15799791977622e-07
754 1.14543112772481e-07
755 1.13301072524052e-07
756 1.12683270714342e-07
757 1.1146051015487e-07
758 1.10252188711968e-07
759 1.09650635238268e-07
760 1.08460898040619e-07
761 1.07285435646531e-07
762 1.06699627799856e-07
763 1.05542042661e-07
764 1.04967318392823e-07
765 1.03828054598409e-07
766 1.02701779525205e-07
767 1.02142320379528e-07
768 1.01033777788473e-07
769 9.99379992094873e-08
770 9.93933584325646e-08
771 9.83147225852576e-08
772 9.72486446926268e-08
773 9.67183861888543e-08
774 9.56688630537883e-08
775 9.4631725566785e-08
776 9.4115414128737e-08
777 9.30942363197573e-08
778 9.20852976094011e-08
779 9.15825077996146e-08
780 9.05889248059566e-08
781 9.00956331761904e-08
782 8.91177798223453e-08
783 8.81510695549537e-08
784 8.76708812214133e-08
785 8.67193961084922e-08
786 8.57788586827724e-08
787 8.53113917287374e-08
788 8.4385575860324e-08
789 8.34705309316064e-08
790 8.30154105457837e-08
791 8.21145818008517e-08
792 8.12243738934626e-08
793 8.07812279290943e-08
794 7.99047263910779e-08
795 7.90387231219825e-08
796 7.86071838732028e-08
797 7.77543673891046e-08
798 7.73309718482551e-08
799 7.64916565643148e-08
800 7.56619051855978e-08
801 7.52497575362554e-08
802 7.44330765911627e-08
803 7.36257872446799e-08
804 7.32245615253646e-08
805 7.24299118459726e-08
806 7.16445018866807e-08
807 7.12538756886261e-08
808 7.04806719653561e-08
809 6.97165791763155e-08
810 6.93362309789336e-08
811 6.85839074421324e-08
812 6.78405882581501e-08
813 6.7470202758102e-08
814 6.67382096253277e-08
815 6.63748052076585e-08
816 6.56544036914397e-08
817 6.49422062792837e-08
818 6.45884581373934e-08
819 6.38874819713919e-08
820 6.31945633600139e-08
821 6.2850190829522e-08
822 6.21681239820759e-08
823 6.14939859033825e-08
824 6.11587100962652e-08
825 6.04950507465674e-08
826 5.98392073669629e-08
827 5.95127565006237e-08
828 5.8867019703257e-08
829 5.82290047290712e-08
830 5.79111079090922e-08
831 5.72828193767805e-08
832 5.69709079911718e-08
833 5.63525706098744e-08
834 5.57412711543748e-08
835 5.54376473616003e-08
836 5.48359846419544e-08
837 5.42412337267706e-08
838 5.39456568304786e-08
839 5.33602246832743e-08
840 5.27815906536944e-08
841 5.24938243984252e-08
842 5.19241902807721e-08
843 5.13612601338309e-08
844 5.10810700404818e-08
845 5.05268165085226e-08
846 4.99791887875745e-08
847 4.97063403770426e-08
848 4.91670650859533e-08
849 4.86343507688503e-08
850 4.83686140029249e-08
851 4.78439226014871e-08
852 4.75833195068276e-08
853 4.70668979346556e-08
854 4.65564067297919e-08
855 4.63027145514161e-08
856 4.58002222814002e-08
857 4.53035644554234e-08
858 4.50565744714027e-08
859 4.45676437976772e-08
860 4.40844640792193e-08
861 4.38439764494092e-08
862 4.33682485478926e-08
863 4.28982014355483e-08
864 4.26640198725181e-08
865 4.2201144800913e-08
866 4.17438972277751e-08
867 4.15158210032018e-08
868 4.10654648064224e-08
869 4.08417868413835e-08
870 4.03985307428911e-08
871 3.99603621303868e-08
872 3.97426154208347e-08
873 3.93113150920499e-08
874 3.88850196486601e-08
875 3.86730292234461e-08
876 3.82533684728514e-08
877 3.78386397770214e-08
878 3.76322315531752e-08
879 3.72239021828591e-08
880 3.68204435829966e-08
881 3.66194488066185e-08
882 3.62221506122751e-08
883 3.58296805558211e-08
884 3.56339260321192e-08
885 3.52473712439405e-08
886 3.50553888139871e-08
887 3.4674932258838e-08
888 3.42988402124433e-08
889 3.41119461566564e-08
890 3.37417525031469e-08
891 3.33758505277615e-08
892 3.31938982967017e-08
893 3.28336930977002e-08
894 3.24777182925118e-08
895 3.23005604485616e-08
896 3.19500799150774e-08
897 3.16037791492363e-08
898 3.14312655902427e-08
899 3.10902565914262e-08
900 3.07533838395102e-08
901 3.05853724569261e-08
902 3.02535800855708e-08
903 3.00888025606127e-08
904 2.97622460010416e-08
905 2.94394348898663e-08
906 2.92790254263764e-08
907 2.89612787085503e-08
908 2.86472134902738e-08
909 2.84910441905595e-08
910 2.81818719471971e-08
911 2.78763288008577e-08
912 2.77242735435834e-08
913 2.7423447512831e-08
914 2.71262061701805e-08
915 2.69781406103675e-08
916 2.66854414121553e-08
917 2.63962931512651e-08
918 2.62520911675779e-08
919 2.59673065272636e-08
920 2.58258756602459e-08
921 2.55455852027353e-08
922 2.52685072865688e-08
923 2.5130826308839e-08
924 2.48580960260369e-08
925 2.45885258820522e-08
926 2.44544873240216e-08
927 2.41891155994267e-08
928 2.39268569401929e-08
929 2.37963488913806e-08
930 2.35381438784543e-08
931 2.32830110746818e-08
932 2.31559269536774e-08
933 2.2904696805881e-08
934 2.26565113337074e-08
935 2.25327445591006e-08
936 2.22883054235012e-08
937 2.21669136379887e-08
938 2.19263345258014e-08
939 2.16885114312504e-08
940 2.15703392925093e-08
941 2.13362492118563e-08
942 2.11048680753834e-08
943 2.09898205483228e-08
944 2.07620463044123e-08
945 2.05369419248314e-08
946 2.04249293034309e-08
947 2.02033048068984e-08
948 1.99843146475587e-08
949 1.98752401203706e-08
950 1.96596037227437e-08
951 1.9446575016957e-08
952 1.93403479897825e-08
953 1.91305407071241e-08
954 1.90263493848875e-08
955 1.88198541195561e-08
956 1.8615723185178e-08
957 1.85142976505404e-08
958 1.83133703757221e-08
959 1.81147701283635e-08
960 1.80160260043749e-08
961 1.78205201706305e-08
962 1.76273067253874e-08
963 1.75311658523469e-08
964 1.73409393511292e-08
965 1.71529741521681e-08
966 1.7059356594018e-08
967 1.68742682049583e-08
968 1.66914198018731e-08
969 1.66002473989124e-08
970 1.64201630070693e-08
971 1.63307349865249e-08
972 1.61534945419817e-08
973 1.59782844733058e-08
974 1.58912296654989e-08
975 1.57187693972105e-08
976 1.55483039776527e-08
977 1.54635531046665e-08
978 1.52957451149405e-08
979 1.51299035522356e-08
980 1.5047386447975e-08
981 1.48841099445463e-08
982 1.47227732227861e-08
983 1.46424232738696e-08
984 1.44835556881162e-08
985 1.43266101204631e-08
986 1.42483598253307e-08
987 1.4093787470415e-08
988 1.40170310913845e-08
989 1.38649021153014e-08
990 1.37145130807426e-08
991 1.36397932948285e-08
992 1.3491766814866e-08
993 1.33454527428967e-08
994 1.32727091539664e-08
995 1.31286768123573e-08
996 1.29863293452104e-08
997 1.29155042216667e-08
998 1.27753612133574e-08
999 1.2636879098693e-08
1000 1.2567915597117e-08
1001 1.24315571170541e-08
1002 1.22968444316029e-08
1003 1.22296812676836e-08
1004 1.20970078398841e-08
1005 1.20311289819597e-08
1006 1.19005534315875e-08
1007 1.17714691327819e-08
1008 1.17073373218091e-08
1009 1.15802825106925e-08
1010 1.14546949703254e-08
1011 1.13922622446694e-08
1012 1.12686349140745e-08
1013 1.11464526497684e-08
1014 1.10856648305457e-08
1015 1.09653743862737e-08
1016 1.08465130210789e-08
1017 1.07873203702979e-08
1018 1.0670280659042e-08
1019 1.05546513751165e-08
1020 1.04970059311427e-08
1021 1.03831307995961e-08
1022 1.03265840323274e-08
1023 1.02145083502592e-08
1024 1.01037125332937e-08
1025 1.00486685639112e-08
1026 9.9396135766483e-09
1027 9.83181980274139e-09
1028 9.77823066961037e-09
1029 9.67211910563037e-09
1030 9.5672483269027e-09
1031 9.51507317381584e-09
1032 9.41182420888254e-09
1033 9.30980181834684e-09
1034 9.25899801273999e-09
1035 9.15853792804455e-09
1036 9.05929109507042e-09
1037 9.00981422802261e-09
1038 8.91207108111303e-09
1039 8.86353745954693e-09
1040 8.76733885490921e-09
1041 8.6722407033335e-09
1042 8.62499582865439e-09
1043 8.5313907050022e-09
1044 8.43886827084361e-09
1045 8.39287395137944e-09
1046 8.30179480715287e-09
1047 8.21178058885152e-09
1048 8.16699774475182e-09
1049 8.07837885474783e-09
1050 7.99080712710065e-09
1051 7.94720378394231e-09
1052 7.86097764660099e-09
1053 7.77578890165387e-09
1054 7.73332509140801e-09
1055 7.64942864606155e-09
1056 7.6077721899992e-09
1057 7.52520357139019e-09
1058 7.44357731008449e-09
1059 7.40302574797624e-09
1060 7.32268468084385e-09
1061 7.24326731926794e-09
1062 7.20379134122595e-09
1063 7.12561565308079e-09
1064 7.04835301235107e-09
1065 7.00991797941697e-09
1066 6.93385260319701e-09
1067 6.85868872807305e-09
1068 6.82126355400214e-09
1069 6.74725164628853e-09
1070 6.6741314697083e-09
1071 6.63768595643432e-09
1072 6.5656751147003e-09
1073 6.52992149241527e-09
1074 6.45905018359372e-09
1075 6.38898800531251e-09
1076 6.35418295757972e-09
1077 6.28522389689579e-09
1078 6.21705797954064e-09
1079 6.1831748610075e-09
1080 6.116074757756e-09
1081 6.04975713969225e-09
1082 6.01676841682774e-09
1083 5.95147930937401e-09
1084 5.88696469350225e-09
1085 5.85484283277538e-09
1086 5.79131764766316e-09
1087 5.72855540781347e-09
1088 5.69727287569322e-09
1089 5.63546631582312e-09
1090 5.60477797506564e-09
1091 5.54394663510038e-09
1092 5.48381073883775e-09
1093 5.45393685769113e-09
1094 5.39474687144548e-09
1095 5.33623900622615e-09
1096 5.30715738022991e-09
1097 5.24956256242604e-09
1098 5.19264187204271e-09
1099 5.16432674402267e-09
1100 5.10828979116695e-09
1101 5.05291275487707e-09
1102 5.02534192037274e-09
1103 4.97081753536577e-09
1104 4.9169468496757e-09
1105 4.89009721604816e-09
1106 4.83704631903947e-09
1107 4.81070561164643e-09
1108 4.75849404324435e-09
1109 4.70687577802664e-09
1110 4.68123673158516e-09
1111 4.63043292597831e-09
1112 4.58021354177163e-09
1113 4.55525217546437e-09
1114 4.50581794098071e-09
1115 4.45696013429142e-09
1116 4.43265868455001e-09
1117 4.38455938223115e-09
1118 4.33702673774405e-09
1119 4.3133638882864e-09
1120 4.26656399099556e-09
1121 4.22032364610914e-09
1122 4.19728163336686e-09
1123 4.15174472578883e-09
1124 4.1291379204722e-09
1125 4.08432221377097e-09
1126 4.04001809783949e-09
1127 4.01801081295616e-09
1128 3.97440391708415e-09
1129 3.93129795384084e-09
1130 3.90987509035767e-09
1131 3.86744503089176e-09
1132 3.82551057498404e-09
1133 3.80464904026212e-09
1134 3.76336473095762e-09
1135 3.72256536707027e-09
1136 3.70225716750383e-09
1137 3.66208752211605e-09
1138 3.62239838125333e-09
1139 3.60262131238187e-09
1140 3.56353524466613e-09
1141 3.54413209890936e-09
1142 3.50566509155215e-09
1143 3.46763773251269e-09
1144 3.44874884206092e-09
1145 3.41132100345476e-09
1146 3.37432215502531e-09
1147 3.35593419720226e-09
1148 3.31951532928088e-09
1149 3.28351923428727e-09
1150 3.26561711005979e-09
1151 3.23017967929218e-09
1152 3.1951632450955e-09
1153 3.17773007907363e-09
1154 3.14325099282087e-09
1155 3.10918579771169e-09
1156 3.09221004357596e-09
1157 3.05866265648547e-09
1158 3.04200753475925e-09
1159 3.00899127836374e-09
1160 2.97635072143976e-09
1161 2.96013880074497e-09
1162 2.92801338730442e-09
1163 2.89625656790804e-09
1164 2.88047274921155e-09
1165 2.84921419790862e-09
1166 2.81831891157935e-09
1167 2.80295253674012e-09
1168 2.77253775493591e-09
1169 2.74248002085642e-09
1170 2.72751687901973e-09
1171 2.69792277407532e-09
1172 2.66868305232038e-09
1173 2.65411426170203e-09
1174 2.62531862915694e-09
1175 2.61102250931344e-09
1176 2.58268428865449e-09
1177 2.55467025311873e-09
1178 2.54075338546045e-09
1179 2.51317988642086e-09
1180 2.48592169072026e-09
1181 2.47237430528457e-09
1182 2.44554509976069e-09
1183 2.41902586850529e-09
1184 2.40583641897274e-09
1185 2.37973019068249e-09
1186 2.35392949576863e-09
1187 2.34108910035502e-09
1188 2.31568808573002e-09
1189 2.29059082812455e-09
1190 2.27808527597517e-09
1191 2.25336993509018e-09
1192 2.22895568668946e-09
1193 2.21677787237695e-09
1194 2.19273044166357e-09
1195 2.18078533009702e-09
1196 2.15711803974727e-09
1197 2.13372253199395e-09
1198 2.12209627648008e-09
1199 2.09906581005725e-09
1200 2.07630268533876e-09
1201 2.06498285137968e-09
1202 2.04257588620749e-09
1203 2.02043182184752e-09
1204 2.00940952765905e-09
1205 1.98760652381225e-09
1206 1.96606464442084e-09
1207 1.95533189639718e-09
1208 1.93411864302107e-09
1209 1.91316207320824e-09
1210 1.90270821320837e-09
1211 1.8820696112698e-09
1212 1.8718173677712e-09
1213 1.85150295095582e-09
1214 1.8314212368864e-09
1215 1.82144166416265e-09
1216 1.80167614161064e-09
1217 1.7821388809125e-09
1218 1.77242220900098e-09
1219 1.75318959350079e-09
1220 1.73418079896237e-09
1221 1.72472258697098e-09
1222 1.70600777948948e-09
1223 1.68751768114817e-09
1224 1.67830460640062e-09
1225 1.66009694879676e-09
1226 1.642109559441e-09
1227 1.63313806922361e-09
1228 1.61542335064269e-09
1229 1.6066232788603e-09
1230 1.58918656012474e-09
1231 1.57194968153362e-09
1232 1.56338408885404e-09
1233 1.54641810468092e-09
1234 1.52964929611699e-09
1235 1.521309300756e-09
1236 1.50480161664746e-09
1237 1.48848666725598e-09
1238 1.48036871649992e-09
1239 1.46430423342281e-09
1240 1.44843426141961e-09
1241 1.44052680894902e-09
1242 1.42489930965439e-09
1243 1.40946010418475e-09
1244 1.40175959728595e-09
1245 1.38655398274068e-09
1246 1.37900180163797e-09
1247 1.3640351070876e-09
1248 1.34924071915066e-09
1249 1.34188837819238e-09
1250 1.32732491664456e-09
1251 1.31293198535332e-09
1252 1.30577504364737e-09
1253 1.29160504513948e-09
1254 1.27760113599606e-09
1255 1.27063337629352e-09
1256 1.25684618268451e-09
1257 1.24322419026157e-09
1258 1.23643673077822e-09
1259 1.22302257210549e-09
1260 1.20977006190515e-09
1261 1.20316112628416e-09
1262 1.19010934440666e-09
1263 1.18362741829969e-09
1264 1.17078169381557e-09
1265 1.1580825187707e-09
1266 1.15177378745557e-09
1267 1.13927356437671e-09
1268 1.12691900255868e-09
1269 1.12077636060803e-09
1270 1.10861275715024e-09
1271 1.09659392677486e-09
1272 1.09061204511818e-09
1273 1.07877884403251e-09
1274 1.06708508695874e-09
1275 1.06126218923919e-09
1276 1.04974695602778e-09
1277 1.0383729431851e-09
1278 1.03270103579689e-09
1279 1.02149755321079e-09
1280 1.01593311541137e-09
1281 1.00490904486605e-09
1282 9.94008431121074e-10
1283 9.88591430939323e-10
1284 9.77864011986185e-10
1285 9.67258273476546e-10
1286 9.61986046377206e-10
1287 9.5154639723205e-10
1288 9.41231093065653e-10
1289 9.36098309978206e-10
1290 9.25940213392096e-10
1291 9.15903797249484e-10
1292 9.10905129103412e-10
1293 9.01020591470569e-10
1294 8.91259510638065e-10
1295 8.86390516541269e-10
1296 8.76775096969595e-10
1297 8.71998473428448e-10
1298 8.62534932366543e-10
1299 8.53179749071842e-10
1300 8.48531023223131e-10
1301 8.3932238936768e-10
1302 8.30220336922594e-10
1303 8.25694179695802e-10
1304 8.16734235797867e-10
1305 8.07879985131876e-10
1306 8.03472843813324e-10
1307 7.94754484445548e-10
1308 7.86140041952876e-10
1309 7.81849252007305e-10
1310 7.73367148099169e-10
1311 7.64986296530878e-10
1312 7.60809193423029e-10
1313 7.52555351368756e-10
1314 7.48456407961839e-10
1315 7.40334016313682e-10
1316 7.32303995221173e-10
1317 7.2831340958146e-10
1318 7.20409509824549e-10
1319 7.12597092444867e-10
1320 7.08711311858679e-10
1321 7.01021463100915e-10
1322 6.93421320363541e-10
1323 6.89639456652458e-10
1324 6.82156553466484e-10
1325 6.74761579944061e-10
1326 6.71080080394404e-10
1327 6.63798793709702e-10
1328 6.56604548510131e-10
1329 6.53019860408222e-10
1330 6.45934861154274e-10
1331 6.42416786433841e-10
1332 6.35444585839195e-10
1333 6.28552321302323e-10
1334 6.25127505315959e-10
1335 6.18343598546289e-10
1336 6.11636963299134e-10
1337 6.08303629689999e-10
1338 6.01702687674788e-10
1339 5.95178129003671e-10
1340 5.91931836879667e-10
1341 5.85509418726815e-10
1342 5.79162495739638e-10
1343 5.76003245100765e-10
1344 5.69752245382915e-10
1345 5.6357851718758e-10
1346 5.60500090784899e-10
1347 5.54419621323632e-10
1348 5.51400702875071e-10
1349 5.45415268504712e-10
1350 5.39499112051089e-10
1351 5.36561017838721e-10
1352 5.30739008297587e-10
1353 5.24980947602671e-10
1354 5.22121013091237e-10
1355 5.1645532295197e-10
1356 5.1085535801576e-10
1357 5.08069142313161e-10
1358 5.02556218862082e-10
1359 4.97107244257222e-10
1360 4.94396523720297e-10
1361 4.89031037886889e-10
1362 4.83730389078119e-10
1363 4.8108983463635e-10
1364 4.75870010063772e-10
1365 4.73280081791927e-10
1366 4.68142857812381e-10
1367 4.63064253608536e-10
1368 4.60542715075007e-10
1369 4.55543158750515e-10
1370 4.50603998558563e-10
1371 4.48148185228092e-10
1372 4.43283632023395e-10
1373 4.38479474951237e-10
1374 4.36086722288564e-10
1375 4.31355395846822e-10
1376 4.26678248288681e-10
1377 4.24351220829067e-10
1378 4.19745127544502e-10
1379 4.15196765857218e-10
1380 4.12930134530143e-10
1381 4.08450162581175e-10
1382 4.06226163818246e-10
1383 4.01817246142855e-10
1384 3.97458066458967e-10
1385 3.95293575650157e-10
1386 3.91004562061426e-10
1387 3.86763510107357e-10
1388 3.84655862717409e-10
1389 3.80480535966399e-10
1390 3.76354947206892e-10
1391 3.74302366878965e-10
1392 3.70241615144096e-10
1393 3.66227936865471e-10
1394 3.64229535421146e-10
1395 3.602780296319e-10
1396 3.56373597298898e-10
1397 3.54427598381335e-10
1398 3.50581785824033e-10
1399 3.48672202221678e-10
1400 3.44888562153756e-10
1401 3.41148442828398e-10
1402 3.39288597217546e-10
1403 3.35607097667889e-10
1404 3.31967342503958e-10
1405 3.30158123063029e-10
1406 3.26575211317959e-10
1407 3.23033155780195e-10
1408 3.21273674330769e-10
1409 3.17784909498187e-10
1410 3.14341441765009e-10
1411 3.12627257414988e-10
1412 3.09233527673314e-10
1413 3.05883318674205e-10
1414 3.04212655066749e-10
1415 3.00913072237563e-10
1416 2.99274383053216e-10
1417 2.96025426393953e-10
1418 2.92814661406737e-10
1419 2.91219492964956e-10
1420 2.88059354147663e-10
1421 2.84935630645577e-10
1422 2.83382206589522e-10
1423 2.80305556543681e-10
1424 2.77267986348306e-10
1425 2.75755418499557e-10
1426 2.72764033582007e-10
1427 2.69806399444406e-10
1428 2.68332911446123e-10
1429 2.65421462586346e-10
1430 2.62545540863357e-10
1431 2.61112020893961e-10
1432 2.58279619913537e-10
1433 2.56874521653572e-10
1434 2.54084753237294e-10
1435 2.51329623779384e-10
1436 2.49959164477787e-10
1437 2.47246667584022e-10
1438 2.44566145113367e-10
1439 2.43232101126978e-10
1440 2.40593323042049e-10
1441 2.3798385484497e-10
1442 2.36687114352208e-10
1443 2.34117614184015e-10
1444 2.31579200260512e-10
1445 2.30316210547699e-10
1446 2.27817764653082e-10
1447 2.25348628646316e-10
1448 2.24118501535031e-10
1449 2.21687557200312e-10
1450 2.2047963454952e-10
1451 2.18086881886848e-10
1452 2.15721662755186e-10
1453 2.14546602705923e-10
1454 2.12217798889469e-10
1455 2.09915640425606e-10
1456 2.08771666621033e-10
1457 2.06506811650797e-10
1458 2.04267713854733e-10
1459 2.03153938116429e-10
1460 2.00948591100314e-10
1461 1.98770777615209e-10
1462 1.97684535407916e-10
1463 1.95542249059599e-10
1464 1.93422167171775e-10
1465 1.92365234852332e-10
1466 1.90278015566037e-10
1467 1.89242399528666e-10
1468 1.8718893102232e-10
1469 1.85157666976465e-10
1470 1.84149584470106e-10
1471 1.82150294847361e-10
1472 1.80174986041948e-10
1473 1.79192660709759e-10
1474 1.77248438149036e-10
1475 1.75325531870385e-10
1476 1.74370740069207e-10
1477 1.72478920035246e-10
1478 1.70608416283358e-10
1479 1.69677605299512e-10
1480 1.67837299613893e-10
1481 1.66017422031928e-10
1482 1.65110591865414e-10
1483 1.63320024171298e-10
1484 1.62430957573179e-10
1485 1.60667923410074e-10
1486 1.58925317350622e-10
1487 1.58060231569834e-10
1488 1.56344270862974e-10
1489 1.54647850081346e-10
1490 1.53805856939471e-10
1491 1.52136081510434e-10
1492 1.50485846006632e-10
1493 1.49666057325248e-10
1494 1.48042467174037e-10
1495 1.46436640591219e-10
1496 1.45638168191908e-10
1497 1.44058098783262e-10
1498 1.42495792943009e-10
1499 1.41719525004191e-10
1500 1.40180311802851e-10
1501 1.39418254718748e-10
1502 1.37904798691579e-10
1503 1.36407329875965e-10
1504 1.35665700895515e-10
1505 1.34193101075653e-10
1506 1.32737376645764e-10
1507 1.32014399412128e-10
1508 1.30581767621152e-10
1509 1.2916512304173e-10
1510 1.28461685733328e-10
1511 1.27066357435979e-10
1512 1.25689680885444e-10
1513 1.25005783502274e-10
1514 1.23647758698553e-10
1515 1.22308385641645e-10
1516 1.21639587291611e-10
1517 1.20320642338356e-10
1518 1.19665166664618e-10
1519 1.18367537993436e-10
1520 1.17083231998549e-10
1521 1.16444631714785e-10
1522 1.15181642001971e-10
1523 1.13930198608614e-10
1524 1.13310250071663e-10
1525 1.12081011138798e-10
1526 1.10865094882229e-10
1527 1.10261133556833e-10
1528 1.09064757225497e-10
1529 1.07882591748876e-10
1530 1.07293729456615e-10
1531 1.06129327548388e-10
1532 1.04980024673296e-10
1533 1.0440537323575e-10
1534 1.03273833929052e-10
1535 1.0215472912023e-10
1536 1.01596953072658e-10
1537 1.0049383547539e-10
1538 9.99476057472748e-11
1539 9.88622517184012e-11
1540 9.77902203658232e-11
1541 9.72573133140031e-11
1542 9.62012691729797e-11
1543 9.5157659529832e-11
1544 9.46389633327271e-11
1545 9.36122290795538e-11
1546 9.25970411458366e-11
1547 9.20916676250272e-11
1548 9.10933550812842e-11
1549 9.01057006785777e-11
1550 8.96127616556441e-11
1551 8.86419826429119e-11
1552 8.76809735927964e-11
1553 8.7202245424578e-11
1554 8.62563354075974e-11
1555 8.57873772019957e-11
1556 8.48547898613106e-11
1557 8.39337488400815e-11
1558 8.34781133107754e-11
1559 8.25721713226812e-11
1560 8.16751111187841e-11
1561 8.12310219089341e-11
1562 8.03490607381718e-11
1563 7.94795340652854e-11
1564 7.9045214818052e-11
1565 7.8186346286202e-11
1566 7.73390240738081e-11
1567 7.69171393244505e-11
1568 7.60822516099324e-11
1569 7.52580220364507e-11
1570 7.48467954281296e-11
1571 7.40341121741039e-11
1572 7.36317673499798e-11
1573 7.28324067722497e-11
1574 7.20428161571363e-11
1575 7.16493531172091e-11
1576 7.08730851783912e-11
1577 7.01039226669309e-11
1578 6.97211177680401e-11
1579 6.89652779328753e-11
1580 6.82174317034878e-11
1581 6.78461731240532e-11
1582 6.71098732141218e-11
1583 6.6380678731548e-11
1584 6.60200782931497e-11
1585 6.53042064868714e-11
1586 6.45954401079507e-11
1587 6.42428332753298e-11
1588 6.35456132158652e-11
1589 6.31992236321821e-11
1590 6.25135498921736e-11
1591 6.18349815795227e-11
1592 6.14992501368761e-11
1593 6.08313399652616e-11
1594 6.01714233994244e-11
1595 5.9843685562555e-11
1596 5.91944271377542e-11
1597 5.85522741403111e-11
1598 5.82334180876387e-11
1599 5.76010350528122e-11
1600 5.6976645623763e-11
1601 5.6665783176868e-11
1602 5.60511637104355e-11
1603 5.54436496713606e-11
1604 5.51407808302429e-11
1605 5.45430367537847e-11
1606 5.42454969831851e-11
1607 5.3656634690924e-11
1608 5.30748778260204e-11
1609 5.27844434827784e-11
1610 5.22124565804916e-11
1611 5.16466869271426e-11
1612 5.13633580112582e-11
1613 5.0807358320526e-11
1614 5.02566877003119e-11
1615 4.99822405686245e-11
1616 4.94395635541878e-11
1617 4.89031037886889e-11
1618 4.86375384411986e-11
1619 4.81099604598967e-11
1620 4.75885997275327e-11
1621 4.73274752721409e-11
1622 4.68149963239739e-11
1623 4.656008911752e-11
1624 4.60547155967106e-11
1625 4.55546711464194e-11
1626 4.53068693673231e-11
1627 4.48148185228092e-11
1628 4.43289849272333e-11
1629 4.40874003970748e-11
1630 4.36095604072761e-11
1631 4.3136161309576e-11
1632 4.29007940283554e-11
1633 4.24345003580129e-11
1634 4.19753121150279e-11
1635 4.17452739043256e-11
1636 4.12931910886982e-11
1637 4.08455491651694e-11
1638 4.06226163818246e-11
1639 4.01811917072337e-11
1640 3.99626998159874e-11
1641 3.95292687471738e-11
1642 3.91002785704586e-11
1643 3.88871157497306e-11
1644 3.84643428219533e-11
1645 3.8047787143114e-11
1646 3.78408415713238e-11
1647 3.74296149630027e-11
1648 3.70237174251997e-11
1649 3.68229891023475e-11
1650 3.64233088134824e-11
1651 3.60289575951356e-11
1652 3.58300056291228e-11
1653 3.54418716597138e-11
1654 3.50572904039836e-11
1655 3.48654438653284e-11
1656 3.44879680369559e-11
1657 3.43005623903991e-11
1658 3.39284156325448e-11
1659 3.35607097667889e-11
1660 3.33759686554913e-11
1661 3.30144800386734e-11
1662 3.26565441355342e-11
1663 3.24797966300139e-11
1664 3.21271897973929e-11
1665 3.17790238568705e-11
1666 3.16040527081896e-11
1667 3.1262104016605e-11
1668 3.09237080386993e-11
1669 3.07540659605365e-11
1670 3.0420999053149e-11
1671 3.00914848594402e-11
1672 2.9926283673376e-11
1673 2.96029867286052e-11
1674 2.94422264346395e-11
1675 2.9120705846708e-11
1676 2.88062906861342e-11
1677 2.86490831058472e-11
1678 2.83373324805325e-11
1679 2.80291345688966e-11
1680 2.78772560591278e-11
1681 2.75743872180101e-11
1682 2.72759592689908e-11
1683 2.71267452944812e-11
1684 2.68327582375605e-11
1685 2.65414357158988e-11
1686 2.63966626334877e-11
1687 2.61088928255049e-11
1688 2.58282284448796e-11
1689 2.56861198977276e-11
1690 2.54063436955221e-11
1691 2.52686760404686e-11
1692 2.49942289087812e-11
1693 2.47233344907727e-11
1694 2.45901077278177e-11
1695 2.43218778450682e-11
1696 2.40598652112567e-11
1697 2.39275266267214e-11
1698 2.36672903497492e-11
1699 2.34114949648756e-11
1700 2.32835972724388e-11
1701 2.30304664228242e-11
1702 2.27817764653082e-11
1703 2.26556551297108e-11
1704 2.24114060642933e-11
1705 2.21689333557151e-11
1706 2.20463647337965e-11
1707 2.18083329173169e-11
1708 2.16893170090771e-11
1709 2.14530615494368e-11
1710 2.12194706250557e-11
1711 2.11057837873341e-11
1712 2.08757455766317e-11
1713 2.06483719011885e-11
1714 2.0537349598726e-11
1715 2.03144168153813e-11
1716 2.00932603888759e-11
1717 1.99840144432528e-11
1718 1.9767298908846e-11
1719 1.95523597312786e-11
1720 1.94457783209145e-11
1721 1.92361682138653e-11
1722 1.90274462852358e-11
1723 1.89235294101309e-11
1724 1.87174720167604e-11
1725 1.86162196769146e-11
1726 1.8413714997223e-11
1727 1.82129866743708e-11
1728 1.81152870482038e-11
1729 1.791899961745e-11
1730 1.7723600365116e-11
1731 1.76276770957884e-11
1732 1.74358305571332e-11
1733 1.72475367321567e-11
1734 1.71533898196685e-11
1735 1.69659841731118e-11
1736 1.67839075970733e-11
1737 1.66897606845851e-11
1738 1.65103486438056e-11
1739 1.63309366030262e-11
1740 1.62412305826365e-11
1741 1.60653712555359e-11
1742 1.59774415919856e-11
1743 1.5804246800144e-11
1744 1.56337165435616e-11
1745 1.55475632368507e-11
1746 1.53788093371077e-11
1747 1.5211831794204e-11
1748 1.51292312011719e-11
1749 1.49666945503668e-11
1750 1.48023815427223e-11
1751 1.47215573065296e-11
1752 1.45616851909836e-11
1753 1.44044776106966e-11
1754 1.43254297313433e-11
1755 1.41717748647352e-11
1756 1.40172318197074e-11
1757 1.39399602971935e-11
1758 1.37889699658444e-11
1759 1.37143629785896e-11
1760 1.356514900408e-11
1761 1.34185995648295e-11
1762 1.33439925775747e-11
1763 1.32001076735833e-11
1764 1.30562227695918e-11
1765 1.29851684960158e-11
1766 1.28448363057032e-11
1767 1.270628047223e-11
1768 1.2635226198654e-11
1769 1.25002230788596e-11
1770 1.23634436022257e-11
1771 1.22959420423285e-11
1772 1.21627152793735e-11
1773 1.20294885164185e-11
1774 1.19655396702001e-11
1775 1.18340892640845e-11
1776 1.17701404178661e-11
1777 1.16422427254292e-11
1778 1.15170095682515e-11
1779 1.14557252572922e-11
1780 1.13278275648554e-11
1781 1.12079234781959e-11
1782 1.11457509888169e-11
1783 1.10249587237377e-11
1784 1.09041664586584e-11
1785 1.08464348613779e-11
1786 1.07265307747184e-11
1787 1.06119557585771e-11
1788 1.05542241612966e-11
1789 1.04387609667356e-11
1790 1.03268504858534e-11
1791 1.02691188885728e-11
1792 1.01580965861103e-11
1793 1.01030295240889e-11
1794 9.99289540004611e-12
1795 9.88542581126239e-12
1796 9.83035874924099e-12
1797 9.72377733887697e-12
1798 9.61897228535236e-12
1799 9.56568158017035e-12
1800 9.46265288348513e-12
1801 9.36140054363932e-12
1802 9.30899801687701e-12
1803 9.2068574986115e-12
1804 9.10738151560508e-12
1805 9.05853170252158e-12
1806 8.95994389793486e-12
1807 8.86224427176785e-12
1808 8.81428263710404e-12
1809 8.71835936777643e-12
1810 8.67128591153232e-12
1811 8.57713899904411e-12
1812 8.4838802649756e-12
1813 8.43769498715119e-12
1814 8.34621260992208e-12
1815 8.25384205427326e-12
1816 8.21120949012766e-12
1817 8.12061529131824e-12
1818 8.03268562776793e-12
1819 7.98916488520263e-12
1820 7.90301157849171e-12
1821 7.8177464502005e-12
1822 7.7751138860549e-12
1823 7.68984875776368e-12
1824 7.60635998631187e-12
1825 7.56639195742537e-12
1826 7.48290318597356e-12
1827 7.44115880024765e-12
1828 7.36122274247464e-12
1829 7.28128668470163e-12
1830 7.24220683423482e-12
1831 7.16404713330121e-12
1832 7.0849992539479e-12
1833 7.04680758190079e-12
1834 6.97042423780658e-12
1835 6.89404089371237e-12
1836 6.85673740008497e-12
1837 6.78301859124986e-12
1838 6.70752342557535e-12
1839 6.67110811036764e-12
1840 6.60094201521133e-12
1841 6.52899956321562e-12
1842 6.49258424800792e-12
1843 6.42241815285161e-12
1844 6.3877791944833e-12
1845 6.31761309932699e-12
1846 6.25011153942978e-12
1847 6.21547258106148e-12
1848 6.14885919958397e-12
1849 6.08135763968676e-12
1850 6.04760685973815e-12
1851 5.98099347826064e-12
1852 5.91793281046193e-12
1853 5.88595838735273e-12
1854 5.82200954113432e-12
1855 5.75894887333561e-12
1856 5.72786262864611e-12
1857 5.6648019608474e-12
1858 5.60262947146839e-12
1859 5.57243140519859e-12
1860 5.51203527265898e-12
1861 5.45252731853907e-12
1862 5.42321743068896e-12
1863 5.36282129814936e-12
1864 5.33351141029925e-12
1865 5.27666799143844e-12
1866 5.21893639415794e-12
1867 5.19051468472753e-12
1868 5.13455944428642e-12
1869 5.07771602542562e-12
1870 5.05195885125431e-12
1871 4.9968917892329e-12
1872 4.9427129056312e-12
1873 4.91517937462049e-12
1874 4.86188866943849e-12
1875 4.80859796425648e-12
1876 4.78284079008517e-12
1877 4.73132644174257e-12
1878 4.67892391498026e-12
1879 4.65494309764836e-12
1880 4.60254057088605e-12
1881 4.57855975355415e-12
1882 4.52970994047064e-12
1883 4.47997194896743e-12
1884 4.45510295321583e-12
1885 4.40625314013232e-12
1886 4.35917968388821e-12
1887 4.33519886655631e-12
1888 4.2881254103122e-12
1889 4.2410519540681e-12
1890 4.21884749357559e-12
1891 4.17266221575119e-12
1892 4.12736511634648e-12
1893 4.10516065585398e-12
1894 4.05897537802957e-12
1895 4.01634281388397e-12
1896 3.99591471023086e-12
1897 3.95150578924586e-12
1898 3.92930132875335e-12
1899 3.88666876460775e-12
1900 3.84492437888184e-12
1901 3.82271991838934e-12
1902 3.78364006792253e-12
1903 3.74100750377693e-12
1904 3.71969122170412e-12
1905 3.68061137123732e-12
1906 3.63886698551141e-12
1907 3.62021523869771e-12
1908 3.5811353882309e-12
1909 3.5429437161838e-12
1910 3.5225156125307e-12
1911 3.48521211890329e-12
1912 3.44790862527589e-12
1913 3.42748052162278e-12
1914 3.39017702799538e-12
1915 3.37063710276198e-12
1916 3.33510996597397e-12
1917 3.30047100760567e-12
1918 3.28270743921166e-12
1919 3.24629212400396e-12
1920 3.20987680879625e-12
1921 3.19300141882195e-12
1922 3.15836246045365e-12
1923 3.12461168050504e-12
1924 3.10773629053074e-12
1925 3.07309733216243e-12
1926 3.03934655221383e-12
1927 3.02335934065923e-12
1928 2.99227309596972e-12
1929 2.95763413760142e-12
1930 2.94253510446651e-12
1931 2.90967250293761e-12
1932 2.89546164822241e-12
1933 2.8625990466935e-12
1934 2.831512802004e-12
1935 2.8164137688691e-12
1936 2.78532752417959e-12
1937 2.75512945790979e-12
1938 2.74003042477489e-12
1939 2.71072053692478e-12
1940 2.68141064907468e-12
1941 2.66719979435948e-12
1942 2.63788990650937e-12
1943 2.60858001865927e-12
1944 2.59525734236377e-12
1945 2.56683563293336e-12
1946 2.53841392350296e-12
1947 2.52509124720746e-12
1948 2.49755771619675e-12
1949 2.48334686148155e-12
1950 2.45670150889055e-12
1951 2.43005615629954e-12
1952 2.41850983684344e-12
1953 2.39097630583274e-12
1954 2.36433095324173e-12
1955 2.35100827694623e-12
1956 2.32702745961433e-12
1957 2.30038210702332e-12
1958 2.28883578756722e-12
1959 2.26307861339592e-12
1960 2.23998597448372e-12
1961 2.22755147660791e-12
1962 2.20357065927601e-12
1963 2.17870166352441e-12
1964 2.16715534406831e-12
1965 2.1431745267364e-12
1966 2.1316282072803e-12
1967 2.1076473899484e-12
1968 2.08544292945589e-12
1969 2.07478478841949e-12
1970 2.05169214950729e-12
1971 2.02948768901479e-12
1972 2.01794136955868e-12
1973 1.99662508748588e-12
1974 1.97442062699338e-12
1975 1.96287430753728e-12
1976 1.94244620388417e-12
1977 1.92112992181137e-12
1978 1.91135995919467e-12
1979 1.89004367712187e-12
1980 1.86961557346876e-12
1981 1.85895743243236e-12
1982 1.83941750719896e-12
1983 1.82964754458226e-12
1984 1.81010761934886e-12
1985 1.78879133727605e-12
1986 1.77990955307905e-12
1987 1.76125780626535e-12
1988 1.74082970261225e-12
1989 1.73194791841524e-12
1990 1.71418435002124e-12
1991 1.69464442478784e-12
1992 1.68576264059084e-12
1993 1.66622271535743e-12
1994 1.64845914696343e-12
1995 1.63957736276643e-12
1996 1.62092561595273e-12
1997 1.60405022597843e-12
1998 1.59605662020113e-12
1999 1.57829305180712e-12
2000 1.56941126761012e-12
2001 1.55253587763582e-12
2002 1.53566048766152e-12
2003 1.52766688188422e-12
2004 1.51079149190991e-12
2005 1.49391610193561e-12
2006 1.48681067457801e-12
2007 1.46993528460371e-12
2008 1.45483625146881e-12
2009 1.4459544672718e-12
2010 1.4308554341369e-12
2011 1.4148682225823e-12
2012 1.406874616805e-12
2013 1.3917755836701e-12
2014 1.37578837211549e-12
2015 1.36957112317759e-12
2016 1.35447209004269e-12
2017 1.34647848426539e-12
2018 1.33226762955019e-12
2019 1.31805677483499e-12
2020 1.31095134747738e-12
2021 1.29674049276218e-12
2022 1.28164145962728e-12
2023 1.27631238910908e-12
2024 1.26121335597418e-12
2025 1.24877885809838e-12
2026 1.23989707390137e-12
2027 1.22746257602557e-12
2028 1.21413989973007e-12
2029 1.20792265079217e-12
2030 1.19459997449667e-12
2031 1.18127729820117e-12
2032 1.17417187084357e-12
2033 1.16173737296776e-12
2034 1.15463194561016e-12
2035 1.14397380457376e-12
2036 1.13153930669796e-12
2037 1.12443387934036e-12
2038 1.11288755988426e-12
2039 1.10045306200846e-12
2040 1.09334763465085e-12
2041 1.08268949361445e-12
2042 1.07025499573865e-12
2043 1.06492592522045e-12
2044 1.05337960576435e-12
2045 1.04183328630825e-12
2046 1.03650421579005e-12
2047 1.02495789633394e-12
2048 1.01341157687784e-12
2049 1.00897068477934e-12
2050 9.96536186903541e-13
2051 9.9031893796564e-13
2052 9.80548975348938e-13
2053 9.70779012732237e-13
2054 9.64561763794336e-13
2055 9.55679979597335e-13
2056 9.43245481721533e-13
2057 9.37916411203332e-13
2058 9.28146448586631e-13
2059 9.1926466438963e-13
2060 9.13047415451729e-13
2061 9.05053809674428e-13
2062 8.93507490218326e-13
2063 8.88178419700125e-13
2064 8.80184813922824e-13
2065 8.68638494466722e-13
2066 8.65085780787922e-13
2067 8.56203996590921e-13
2068 8.4998674765302e-13
2069 8.41993141875719e-13
2070 8.33111357678717e-13
2071 8.27782287160517e-13
2072 8.19788681383216e-13
2073 8.10018718766514e-13
2074 8.05577826668014e-13
2075 7.96696042471012e-13
2076 7.88702436693711e-13
2077 7.84261544595211e-13
2078 7.74491581978509e-13
2079 7.65609797781508e-13
2080 7.62945262522408e-13
2081 7.54063478325406e-13
2082 7.47846229387505e-13
2083 7.41628980449605e-13
2084 7.33635374672303e-13
2085 7.30082660993503e-13
2086 7.22089055216202e-13
2087 7.14095449438901e-13
2088 7.105427357601e-13
2089 7.02549129982799e-13
2090 6.95443702625198e-13
2091 6.91890988946398e-13
2092 6.83897383169096e-13
2093 6.76791955811495e-13
2094 6.72351063712995e-13
2095 6.65245636355394e-13
2096 6.57252030578093e-13
2097 6.54587495318992e-13
2098 6.46593889541691e-13
2099 6.4126481902349e-13
2100 6.3771210534469e-13
2101 6.29718499567389e-13
2102 6.27053964308288e-13
2103 6.19060358530987e-13
2104 6.12843109593086e-13
2105 6.09290395914286e-13
2106 6.03073146976385e-13
2107 5.95967719618784e-13
2108 5.92415005939984e-13
2109 5.86197757002083e-13
2110 5.79980508064182e-13
2111 5.76427794385381e-13
2112 5.7021054544748e-13
2113 5.6576965334898e-13
2114 5.61328761250479e-13
2115 5.53335155473178e-13
2116 5.48894263374677e-13
2117 5.45341549695877e-13
2118 5.40012479177676e-13
2119 5.38236122338276e-13
2120 5.32018873400375e-13
2121 5.25801624462474e-13
2122 5.21360732363974e-13
2123 5.16919840265473e-13
2124 5.11590769747272e-13
2125 5.08038056068472e-13
2126 5.02708985550271e-13
2127 4.9737991503207e-13
2128 4.9471537977297e-13
2129 4.89386309254769e-13
2130 4.83169060316868e-13
2131 4.82280881897168e-13
2132 4.76063632959267e-13
2133 4.71622740860766e-13
2134 4.68070027181966e-13
2135 4.63629135083465e-13
2136 4.60076421404665e-13
2137 4.56523707725864e-13
2138 4.49418280368263e-13
2139 4.48530101948563e-13
2140 4.44977388269763e-13
2141 4.37871960912162e-13
2142 4.34319247233361e-13
2143 4.30766533554561e-13
2144 4.2632564145606e-13
2145 4.2454928461666e-13
2146 4.20108392518159e-13
2147 4.13891143580258e-13
2148 4.12114786740858e-13
2149 4.08562073062058e-13
2150 4.02344824124157e-13
2151 4.01456645704457e-13
2152 3.97015753605956e-13
2153 3.95239396766556e-13
2154 3.90798504668055e-13
2155 3.86357612569554e-13
2156 3.83693077310454e-13
2157 3.81028542051354e-13
2158 3.76587649952853e-13
2159 3.73034936274053e-13
2160 3.68594044175552e-13
2161 3.65041330496751e-13
2162 3.64153152077051e-13
2163 3.60600438398251e-13
2164 3.5704772471945e-13
2165 3.5438318946035e-13
2166 3.49942297361849e-13
2167 3.46389583683049e-13
2168 3.44613226843649e-13
2169 3.40172334745148e-13
2170 3.39284156325448e-13
2171 3.35731442646647e-13
2172 3.32178728967847e-13
2173 3.28626015289046e-13
2174 3.25961480029946e-13
2175 3.22408766351145e-13
2176 3.20632409511745e-13
2177 3.17079695832945e-13
2178 3.14415160573844e-13
2179 3.11750625314744e-13
2180 3.09086090055644e-13
2181 3.04645197957143e-13
2182 3.03757019537443e-13
2183 3.01092484278342e-13
2184 2.96651592179842e-13
2185 2.95763413760142e-13
2186 2.93098878501041e-13
2187 2.88657986402541e-13
2188 2.88657986402541e-13
2189 2.8332891588434e-13
2190 2.8244073746464e-13
2191 2.79776202205539e-13
2192 2.76223488526739e-13
2193 2.74447131687339e-13
2194 2.72670774847938e-13
2195 2.68229882749438e-13
2196 2.67341704329738e-13
2197 2.63788990650937e-13
2198 2.61124455391837e-13
2199 2.60236276972137e-13
2200 2.56683563293336e-13
2201 2.54019028034236e-13
2202 2.53130849614536e-13
2203 2.51354492775135e-13
2204 2.46913600676635e-13
2205 2.46025422256935e-13
2206 2.43360886997834e-13
2207 2.43360886997834e-13
2208 2.38031816479634e-13
2209 2.36255459640233e-13
2210 2.34479102800833e-13
2211 2.34479102800833e-13
2212 2.30926389122033e-13
2213 2.29150032282632e-13
2214 2.27373675443232e-13
2215 2.24709140184132e-13
2216 2.22932783344731e-13
2217 2.20268248085631e-13
2218 2.19380069665931e-13
2219 2.16715534406831e-13
2220 2.1493917756743e-13
2221 2.1316282072803e-13
2222 2.1049828546893e-13
2223 2.0961010704923e-13
2224 2.07833750209829e-13
2225 2.05169214950729e-13
2226 2.04281036531029e-13
2227 2.02504679691629e-13
2228 1.99840144432528e-13
2229 1.98063787593128e-13
2230 1.95399252334028e-13
2231 1.93622895494627e-13
2232 1.91846538655227e-13
2233 1.91846538655227e-13
2234 1.88293824976427e-13
2235 1.86517468137026e-13
2236 1.85629289717326e-13
2237 1.82964754458226e-13
2238 1.81188397618826e-13
2239 1.81188397618826e-13
2240 1.79412040779425e-13
2241 1.77635683940025e-13
2242 1.75859327100625e-13
2243 1.74082970261225e-13
2244 1.73194791841524e-13
2245 1.71418435002124e-13
2246 1.69642078162724e-13
2247 1.67865721323324e-13
2248 1.66977542903624e-13
2249 1.65201186064223e-13
2250 1.64313007644523e-13
2251 1.61648472385423e-13
2252 1.59872115546023e-13
2253 1.59872115546023e-13
2254 1.58095758706622e-13
2255 1.56319401867222e-13
2256 1.54543045027822e-13
2257 1.54543045027822e-13
2258 1.52766688188422e-13
2259 1.50990331349021e-13
2260 1.48325796089921e-13
2261 1.47437617670221e-13
2262 1.46549439250521e-13
2263 1.4477308241112e-13
2264 1.45661260830821e-13
2265 1.4122036873232e-13
2266 1.4122036873232e-13
2267 1.3944401189292e-13
2268 1.3944401189292e-13
2269 1.36779476633819e-13
2270 1.37667655053519e-13
2271 1.34114941374719e-13
2272 1.33226762955019e-13
2273 1.33226762955019e-13
2274 1.30562227695918e-13
2275 1.29674049276218e-13
2276 1.28785870856518e-13
2277 1.27897692436818e-13
2278 1.27009514017118e-13
2279 1.24344978758018e-13
2280 1.24344978758018e-13
2281 1.24344978758018e-13
2282 1.22568621918617e-13
2283 1.20792265079217e-13
2284 1.19904086659517e-13
2285 1.19015908239817e-13
2286 1.17239551400417e-13
2287 1.17239551400417e-13
2288 1.15463194561016e-13
2289 1.13686837721616e-13
2290 1.13686837721616e-13
2291 1.11910480882216e-13
2292 1.11022302462516e-13
2293 1.10134124042816e-13
2294 1.09245945623115e-13
2295 1.08357767203415e-13
2296 1.07469588783715e-13
2297 1.04805053524615e-13
2298 1.05693231944315e-13
2299 1.03916875104915e-13
2300 1.03028696685215e-13
2301 1.03028696685215e-13
2302 1.01252339845814e-13
2303 9.9475983006414e-14
2304 9.9475983006414e-14
2305 9.85878045867139e-14
2306 9.85878045867139e-14
2307 9.76996261670138e-14
2308 9.59232693276135e-14
2309 9.59232693276135e-14
2310 9.59232693276135e-14
2311 9.41469124882133e-14
2312 9.2370555648813e-14
2313 9.2370555648813e-14
2314 9.05941988094128e-14
2315 9.05941988094128e-14
2316 8.88178419700125e-14
2317 8.88178419700125e-14
2318 8.79296635503124e-14
2319 8.5265128291212e-14
2320 8.61533067109121e-14
2321 8.5265128291212e-14
2322 8.43769498715119e-14
2323 8.34887714518118e-14
2324 8.17124146124115e-14
2325 8.17124146124115e-14
2326 8.26005930321116e-14
2327 7.99360577730113e-14
2328 7.90478793533111e-14
2329 7.8159700933611e-14
2330 7.8159700933611e-14
2331 7.63833440942108e-14
2332 7.72715225139109e-14
2333 7.63833440942108e-14
2334 7.46069872548105e-14
2335 7.54951656745106e-14
2336 7.46069872548105e-14
2337 7.37188088351104e-14
2338 7.37188088351104e-14
2339 7.105427357601e-14
2340 7.105427357601e-14
2341 7.105427357601e-14
2342 7.01660951563099e-14
2343 6.92779167366098e-14
2344 7.01660951563099e-14
2345 6.83897383169096e-14
2346 6.75015598972095e-14
2347 6.66133814775094e-14
2348 6.57252030578093e-14
2349 6.57252030578093e-14
2350 6.3948846218409e-14
2351 6.3948846218409e-14
2352 6.48370246381091e-14
2353 6.30606677987089e-14
2354 6.30606677987089e-14
2355 6.21724893790088e-14
2356 6.03961325396085e-14
2357 6.03961325396085e-14
2358 6.03961325396085e-14
2359 5.95079541199084e-14
2360 5.86197757002083e-14
2361 5.86197757002083e-14
2362 5.77315972805081e-14
2363 5.77315972805081e-14
2364 5.77315972805081e-14
2365 5.6843418860808e-14
2366 5.50670620214078e-14
2367 5.59552404411079e-14
2368 5.50670620214078e-14
2369 5.41788836017076e-14
2370 5.32907051820075e-14
2371 5.32907051820075e-14
2372 5.32907051820075e-14
2373 5.24025267623074e-14
2374 5.15143483426073e-14
2375 5.24025267623074e-14
2376 5.15143483426073e-14
2377 5.06261699229071e-14
2378 4.9737991503207e-14
2379 4.9737991503207e-14
2380 4.9737991503207e-14
2381 4.9737991503207e-14
2382 4.70734562441066e-14
2383 4.70734562441066e-14
2384 4.61852778244065e-14
2385 4.79616346638068e-14
2386 4.70734562441066e-14
2387 4.52970994047064e-14
2388 4.52970994047064e-14
2389 4.44089209850063e-14
2390 4.61852778244065e-14
2391 4.35207425653061e-14
2392 4.2632564145606e-14
2393 4.2632564145606e-14
2394 4.2632564145606e-14
2395 4.2632564145606e-14
2396 4.2632564145606e-14
2397 4.17443857259059e-14
2398 4.17443857259059e-14
2399 4.17443857259059e-14
2400 4.08562073062058e-14
2401 3.90798504668055e-14
2402 4.08562073062058e-14
2403 3.90798504668055e-14
2404 3.90798504668055e-14
2405 3.90798504668055e-14
2406 3.90798504668055e-14
2407 3.90798504668055e-14
2408 3.73034936274053e-14
2409 3.73034936274053e-14
2410 3.64153152077051e-14
2411 3.64153152077051e-14
2412 3.64153152077051e-14
2413 3.5527136788005e-14
2414 3.46389583683049e-14
2415 3.5527136788005e-14
2416 3.37507799486048e-14
2417 3.46389583683049e-14
2418 3.37507799486048e-14
2419 3.37507799486048e-14
2420 3.37507799486048e-14
2421 3.37507799486048e-14
2422 3.19744231092045e-14
2423 3.19744231092045e-14
2424 3.28626015289046e-14
2425 3.19744231092045e-14
2426 3.19744231092045e-14
2427 3.19744231092045e-14
2428 3.10862446895044e-14
2429 3.10862446895044e-14
2430 3.10862446895044e-14
2431 3.01980662698043e-14
2432 3.01980662698043e-14
2433 2.93098878501041e-14
2434 2.93098878501041e-14
2435 2.8421709430404e-14
2436 2.93098878501041e-14
2437 2.75335310107039e-14
2438 2.75335310107039e-14
2439 2.75335310107039e-14
2440 2.8421709430404e-14
2441 2.75335310107039e-14
2442 2.75335310107039e-14
2443 2.75335310107039e-14
2444 2.66453525910038e-14
2445 2.57571741713036e-14
2446 2.57571741713036e-14
2447 2.66453525910038e-14
2448 2.57571741713036e-14
2449 2.57571741713036e-14
2450 2.39808173319034e-14
2451 2.48689957516035e-14
2452 2.39808173319034e-14
2453 2.39808173319034e-14
2454 2.48689957516035e-14
2455 2.30926389122033e-14
2456 2.22044604925031e-14
2457 2.22044604925031e-14
2458 2.30926389122033e-14
2459 2.39808173319034e-14
2460 2.39808173319034e-14
2461 2.1316282072803e-14
2462 2.22044604925031e-14
2463 2.22044604925031e-14
2464 2.22044604925031e-14
2465 2.1316282072803e-14
2466 2.1316282072803e-14
2467 2.1316282072803e-14
2468 2.04281036531029e-14
2469 2.1316282072803e-14
2470 2.04281036531029e-14
2471 2.1316282072803e-14
2472 2.04281036531029e-14
2473 2.1316282072803e-14
2474 1.86517468137026e-14
2475 2.04281036531029e-14
2476 1.95399252334028e-14
2477 1.95399252334028e-14
2478 1.86517468137026e-14
2479 1.86517468137026e-14
2480 1.86517468137026e-14
2481 1.95399252334028e-14
2482 1.77635683940025e-14
2483 1.86517468137026e-14
2484 1.77635683940025e-14
2485 1.77635683940025e-14
2486 1.68753899743024e-14
2487 1.77635683940025e-14
2488 1.68753899743024e-14
2489 1.77635683940025e-14
2490 1.59872115546023e-14
2491 1.68753899743024e-14
2492 1.59872115546023e-14
2493 1.77635683940025e-14
2494 1.59872115546023e-14
2495 1.59872115546023e-14
2496 1.59872115546023e-14
2497 1.50990331349021e-14
2498 1.50990331349021e-14
2499 1.59872115546023e-14
2500 1.50990331349021e-14
2501 1.59872115546023e-14
2502 1.4210854715202e-14
2503 1.4210854715202e-14
2504 1.4210854715202e-14
2505 1.4210854715202e-14
2506 1.50990331349021e-14
2507 1.4210854715202e-14
2508 1.4210854715202e-14
2509 1.4210854715202e-14
2510 1.4210854715202e-14
2511 1.24344978758018e-14
2512 1.24344978758018e-14
2513 1.4210854715202e-14
2514 1.33226762955019e-14
2515 1.24344978758018e-14
2516 1.33226762955019e-14
2517 1.24344978758018e-14
2518 1.24344978758018e-14
2519 1.15463194561016e-14
2520 1.15463194561016e-14
2521 1.33226762955019e-14
2522 1.33226762955019e-14
2523 1.24344978758018e-14
2524 1.15463194561016e-14
2525 1.24344978758018e-14
2526 1.06581410364015e-14
2527 1.24344978758018e-14
2528 1.06581410364015e-14
2529 1.15463194561016e-14
2530 1.06581410364015e-14
2531 1.06581410364015e-14
2532 1.06581410364015e-14
2533 1.06581410364015e-14
2534 1.06581410364015e-14
2535 1.06581410364015e-14
2536 9.76996261670138e-15
2537 1.06581410364015e-14
2538 9.76996261670138e-15
2539 9.76996261670138e-15
2540 9.76996261670138e-15
2541 9.76996261670138e-15
2542 8.88178419700125e-15
2543 8.88178419700125e-15
2544 9.76996261670138e-15
2545 8.88178419700125e-15
2546 8.88178419700125e-15
2547 8.88178419700125e-15
2548 9.76996261670138e-15
2549 9.76996261670138e-15
2550 8.88178419700125e-15
2551 8.88178419700125e-15
2552 8.88178419700125e-15
2553 7.99360577730113e-15
2554 8.88178419700125e-15
2555 8.88178419700125e-15
2556 8.88178419700125e-15
2557 7.99360577730113e-15
2558 7.105427357601e-15
2559 8.88178419700125e-15
2560 7.99360577730113e-15
2561 6.21724893790088e-15
2562 7.99360577730113e-15
2563 7.105427357601e-15
2564 7.105427357601e-15
2565 7.99360577730113e-15
2566 7.105427357601e-15
2567 7.99360577730113e-15
2568 7.105427357601e-15
2569 7.105427357601e-15
2570 6.21724893790088e-15
2571 7.105427357601e-15
2572 7.105427357601e-15
2573 5.32907051820075e-15
2574 6.21724893790088e-15
2575 6.21724893790088e-15
2576 7.105427357601e-15
2577 5.32907051820075e-15
2578 5.32907051820075e-15
2579 7.105427357601e-15
2580 7.105427357601e-15
2581 7.105427357601e-15
2582 7.105427357601e-15
2583 6.21724893790088e-15
2584 7.105427357601e-15
2585 5.32907051820075e-15
2586 5.32907051820075e-15
2587 4.44089209850063e-15
2588 5.32907051820075e-15
2589 4.44089209850063e-15
2590 5.32907051820075e-15
2591 4.44089209850063e-15
2592 6.21724893790088e-15
2593 5.32907051820075e-15
2594 5.32907051820075e-15
2595 5.32907051820075e-15
2596 5.32907051820075e-15
2597 5.32907051820075e-15
2598 5.32907051820075e-15
2599 5.32907051820075e-15
2600 5.32907051820075e-15
2601 4.44089209850063e-15
2602 4.44089209850063e-15
2603 5.32907051820075e-15
2604 3.5527136788005e-15
2605 4.44089209850063e-15
2606 4.44089209850063e-15
2607 4.44089209850063e-15
2608 3.5527136788005e-15
2609 3.5527136788005e-15
2610 3.5527136788005e-15
2611 3.5527136788005e-15
2612 3.5527136788005e-15
2613 4.44089209850063e-15
2614 3.5527136788005e-15
2615 3.5527136788005e-15
2616 3.5527136788005e-15
2617 3.5527136788005e-15
2618 2.66453525910038e-15
2619 3.5527136788005e-15
2620 3.5527136788005e-15
2621 3.5527136788005e-15
2622 5.32907051820075e-15
2623 2.66453525910038e-15
2624 2.66453525910038e-15
2625 2.66453525910038e-15
2626 2.66453525910038e-15
2627 2.66453525910038e-15
2628 3.5527136788005e-15
2629 3.5527136788005e-15
2630 1.77635683940025e-15
2631 2.66453525910038e-15
2632 2.66453525910038e-15
2633 2.66453525910038e-15
2634 1.77635683940025e-15
2635 2.66453525910038e-15
2636 1.77635683940025e-15
2637 2.66453525910038e-15
2638 3.5527136788005e-15
2639 1.77635683940025e-15
2640 3.5527136788005e-15
2641 3.5527136788005e-15
2642 1.77635683940025e-15
2643 1.77635683940025e-15
2644 2.66453525910038e-15
2645 2.66453525910038e-15
2646 3.5527136788005e-15
2647 1.77635683940025e-15
2648 1.77635683940025e-15
2649 2.66453525910038e-15
2650 2.66453525910038e-15
2651 1.77635683940025e-15
2652 2.66453525910038e-15
2653 2.66453525910038e-15
2654 1.77635683940025e-15
2655 8.88178419700125e-16
2656 3.5527136788005e-15
2657 2.66453525910038e-15
2658 1.77635683940025e-15
2659 2.66453525910038e-15
2660 1.77635683940025e-15
2661 8.88178419700125e-16
2662 2.66453525910038e-15
2663 1.77635683940025e-15
2664 1.77635683940025e-15
2665 8.88178419700125e-16
2666 2.66453525910038e-15
2667 2.66453525910038e-15
2668 2.66453525910038e-15
2669 8.88178419700125e-16
2670 1.77635683940025e-15
2671 8.88178419700125e-16
2672 1.77635683940025e-15
2673 1.77635683940025e-15
2674 8.88178419700125e-16
2675 1.77635683940025e-15
2676 1.77635683940025e-15
2677 0
2678 1.77635683940025e-15
2679 0
2680 8.88178419700125e-16
2681 8.88178419700125e-16
2682 8.88178419700125e-16
2683 8.88178419700125e-16
2684 8.88178419700125e-16
2685 1.77635683940025e-15
2686 1.77635683940025e-15
2687 0
2688 8.88178419700125e-16
2689 8.88178419700125e-16
2690 8.88178419700125e-16
2691 8.88178419700125e-16
2692 1.77635683940025e-15
2693 8.88178419700125e-16
2694 8.88178419700125e-16
2695 1.77635683940025e-15
2696 8.88178419700125e-16
2697 0
2698 8.88178419700125e-16
2699 0
2700 0
2701 1.77635683940025e-15
2702 0
2703 8.88178419700125e-16
2704 8.88178419700125e-16
2705 0
2706 0
2707 8.88178419700125e-16
2708 0
2709 0
2710 0
2711 0
2712 8.88178419700125e-16
2713 8.88178419700125e-16
2714 8.88178419700125e-16
2715 -8.88178419700125e-16
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 8.88178419700125e-16
2723 0
2724 -8.88178419700125e-16
2725 0
2726 0
2727 0
};
% \addlegendentry{Gradient Descent}
\addplot [color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.621131119469531
1 0.26856213098766
2 0.141138651902386
3 0.085804942370566
4 0.0549096305219443
5 0.0358868929983691
6 0.0237930401634792
7 0.0159517866977721
8 0.0107911034565857
9 0.00735450927424175
10 0.00504459619556918
11 0.00348032329893133
12 0.00241452450108159
13 0.00168468270122712
14 0.0011827607916377
15 0.000836296245516621
16 0.000596333132849125
17 0.000429599718307472
18 0.000313373143029594
19 0.000232072393013816
20 0.000174978017923877
21 0.000134694825574933
22 0.000106109184330627
23 8.56782329972106e-05
24 7.09433134931103e-05
25 6.0195730201329e-05
26 5.22464796617328e-05
27 4.62672241035023e-05
28 4.16802441787212e-05
29 3.80821568581879e-05
30 3.5190963802556e-05
31 3.28092512393852e-05
32 3.07985893908125e-05
33 2.90617081555311e-05
34 2.75300782259791e-05
35 2.6155253149085e-05
36 2.49028302246046e-05
37 2.37482361384878e-05
38 2.26737847643932e-05
39 2.16666222785378e-05
40 2.07172914299392e-05
41 1.98187279565332e-05
42 1.89655587821136e-05
43 1.81536109211677e-05
44 1.73795676055022e-05
45 1.66407272930158e-05
46 1.59348345478705e-05
47 1.52599611817905e-05
48 1.46144225467992e-05
49 1.39967184074052e-05
50 1.34054910274628e-05
51 1.28394952936262e-05
52 1.22975772969269e-05
53 1.17786588278435e-05
54 1.12817260484732e-05
55 1.08058210797068e-05
56 1.03500356694042e-05
57 9.91350631718291e-06
58 9.49541044548141e-06
59 9.09496332024418e-06
60 8.71141550007337e-06
61 8.34405069127797e-06
62 7.99218388980449e-06
63 7.65515972389608e-06
64 7.33235099570351e-06
65 7.02315732592496e-06
66 6.72700390946801e-06
67 6.44334037236405e-06
68 6.17163967220336e-06
69 5.9113970864999e-06
70 5.66212924102416e-06
71 5.42337319231478e-06
72 5.1946855519347e-06
73 4.9756416586888e-06
74 4.76583476860526e-06
75 4.5648753097538e-06
76 4.37239014505764e-06
77 4.18802188306699e-06
78 4.0114282082726e-06
79 3.84228124516994e-06
80 3.68026694808066e-06
81 3.52508451850753e-06
82 3.37644584647023e-06
83 3.23407497226924e-06
84 3.09770757489503e-06
85 2.96709048086541e-06
86 2.84198120059642e-06
87 2.72214746388499e-06
88 2.60736679891238e-06
89 2.49742612012938e-06
90 2.39212132413513e-06
91 2.29125691664223e-06
92 2.19464564743532e-06
93 2.10210816753431e-06
94 2.01347268546925e-06
95 1.92857465997065e-06
96 1.84725648644246e-06
97 1.7693672047514e-06
98 1.69476222477982e-06
99 1.62330305109037e-06
100 1.55485703512426e-06
101 1.48929711141221e-06
102 1.42650158441171e-06
103 1.36635388248152e-06
104 1.30874235093614e-06
105 1.25356005042931e-06
106 1.200704542903e-06
107 1.15007771483988e-06
108 1.1015855871932e-06
109 1.05513814752101e-06
110 1.01064917679139e-06
111 9.68036093063063e-07
112 9.27219796054146e-07
113 8.88124518816369e-07
114 8.50677693620128e-07
115 8.14809813398654e-07
116 7.80454294968536e-07
117 7.47547371560131e-07
118 7.16027958702625e-07
119 6.85837552971691e-07
120 6.56920111197223e-07
121 6.29221961645499e-07
122 6.02691692996871e-07
123 5.77280056646146e-07
124 5.52939885878345e-07
125 5.29626002609973e-07
126 5.07295131235708e-07
127 4.85905825797772e-07
128 4.65418382056271e-07
129 4.45794772652164e-07
130 4.26998576941173e-07
131 4.0899490372226e-07
132 3.9175033617056e-07
133 3.75232869664899e-07
134 3.59411842509871e-07
135 3.44257891526922e-07
136 3.297428881055e-07
137 3.15839894682313e-07
138 3.02523100792484e-07
139 2.89767793759665e-07
140 2.77550295635365e-07
141 2.65847931224528e-07
142 2.54638981900257e-07
143 2.43902640306715e-07
144 2.3361898282559e-07
145 2.23768918061751e-07
146 2.14334167303321e-07
147 2.05297215671862e-07
148 1.96641294358813e-07
149 1.88350336216558e-07
150 1.80408950889444e-07
151 1.72802399944771e-07
152 1.65516567562918e-07
153 1.58537929451086e-07
154 1.51853531527024e-07
155 1.45450972155459e-07
156 1.39318362180063e-07
157 1.33444322258924e-07
158 1.27817949113762e-07
159 1.2242880398361e-07
160 1.17266879762212e-07
161 1.12322597445313e-07
162 1.07586783038016e-07
163 1.03050642685787e-07
164 9.8705760898099e-08
165 9.45440703503664e-08
166 9.05578492194081e-08
167 8.67396989789881e-08
168 8.30825328534956e-08
169 7.95795642716257e-08
170 7.62242882146325e-08
171 7.30104821045074e-08
172 6.99321791586272e-08
173 6.69836648370392e-08
174 6.41594679606783e-08
175 6.14543482768681e-08
176 5.88632822484669e-08
177 5.63814639420457e-08
178 5.40042845997846e-08
179 5.17273335276514e-08
180 4.95463847727251e-08
181 4.74573926823041e-08
182 4.54564750285158e-08
183 4.3539923666458e-08
184 4.17041761124892e-08
185 3.99458297550837e-08
186 3.82616214267273e-08
187 3.66484211866691e-08
188 3.510323853817e-08
189 3.36232055531127e-08
190 3.22055733192883e-08
191 3.0847711940396e-08
192 2.95471016542592e-08
193 2.83013292801115e-08
194 2.71080793368128e-08
195 2.59651429246333e-08
196 2.48703946326145e-08
197 2.38218023085324e-08
198 2.28174208416476e-08
199 2.18553877218142e-08
200 2.09339159340516e-08
201 2.00512957349019e-08
202 1.92058875470025e-08
203 1.83961263999777e-08
204 1.76205041668709e-08
205 1.68775855513559e-08
206 1.616598943599e-08
207 1.54843959876416e-08
208 1.48315395520626e-08
209 1.42062086538886e-08
210 1.36072451084601e-08
211 1.30335342518606e-08
212 1.24840120463432e-08
213 1.19576597512605e-08
214 1.14534977058156e-08
215 1.09705950990246e-08
216 1.05080513179701e-08
217 1.00650092704768e-08
218 9.6406465033283e-09
219 9.23417609044463e-09
220 8.84484485652592e-09
221 8.47192715980327e-09
222 8.11473110928773e-09
223 7.77259678841347e-09
224 7.44488826143197e-09
225 7.13099712612575e-09
226 6.83033896109464e-09
227 6.54235776664791e-09
228 6.26651708302006e-09
229 6.00230887215503e-09
230 5.74923841867303e-09
231 5.50683942890373e-09
232 5.27465893185308e-09
233 5.05226793734437e-09
234 4.83925433059085e-09
235 4.6352202076605e-09
236 4.43978986908178e-09
237 4.25259916170262e-09
238 4.0732999195825e-09
239 3.90156351670612e-09
240 3.73706399159346e-09
241 3.57950202811708e-09
242 3.42858275104163e-09
243 3.28402638416492e-09
244 3.14556469760419e-09
245 3.01294100779614e-09
246 2.88591017749695e-09
247 2.76423417489013e-09
248 2.6476882908355e-09
249 2.53605580979865e-09
250 2.42913067438622e-09
251 2.32671482081059e-09
252 2.22861373799788e-09
253 2.13465245479938e-09
254 2.04465067099591e-09
255 1.95844318540139e-09
256 1.87587190225713e-09
257 1.79678050216125e-09
258 1.72102598838819e-09
259 1.64846358785553e-09
260 1.57896096197874e-09
261 1.51238843670853e-09
262 1.44862255524458e-09
263 1.38754518985706e-09
264 1.3290444300651e-09
265 1.2730083653878e-09
266 1.21933663166374e-09
267 1.16792620019623e-09
268 1.11868381225122e-09
269 1.07151887362988e-09
270 1.02634079013342e-09
271 9.83067849347208e-10
272 9.41621003391901e-10
273 9.01920316209726e-10
274 8.63892068991845e-10
275 8.27469648356782e-10
276 7.92580223674122e-10
277 7.59164286989744e-10
278 7.27156113100591e-10
279 6.96497082230962e-10
280 6.67131239140417e-10
281 6.39005293123773e-10
282 6.1206240076217e-10
283 5.86256376777783e-10
284 5.61539259535948e-10
285 5.37863087402002e-10
286 5.15186115990218e-10
287 4.93464824558032e-10
288 4.72658356898137e-10
289 4.52731185873745e-10
290 4.3364156709913e-10
291 4.15359302508023e-10
292 3.97847088606795e-10
293 3.81072950972339e-10
294 3.65005803359963e-10
295 3.496154477034e-10
296 3.34875238650056e-10
297 3.20757642668923e-10
298 3.0723157351531e-10
299 2.94280155799242e-10
300 2.81871415097612e-10
301 2.69986699663605e-10
302 2.58603805036728e-10
303 2.47700526756489e-10
304 2.37256436719235e-10
305 2.27252883178153e-10
306 2.17672102564848e-10
307 2.08494554954086e-10
308 1.99703364955894e-10
309 1.91284321715557e-10
310 1.8321788530784e-10
311 1.75493397591708e-10
312 1.68094871355606e-10
313 1.61007207566399e-10
314 1.54218859904631e-10
315 1.47715617515587e-10
316 1.4148771043665e-10
317 1.35522704169944e-10
318 1.29808164217593e-10
319 1.24336096973821e-10
320 1.19092291583911e-10
321 1.14071418977346e-10
322 1.0926193283467e-10
323 1.04655839550105e-10
324 1.00243369161035e-10
325 9.60174162401017e-11
326 9.19673226462692e-11
327 8.80895356658584e-11
328 8.43769498715119e-11
329 8.08189071221932e-11
330 7.74118547042235e-11
331 7.41477990118256e-11
332 7.10222991529008e-11
333 6.80264733432523e-11
334 6.51594334044603e-11
335 6.24105211954884e-11
336 5.97806248947563e-11
337 5.72590863612277e-11
338 5.48450174164827e-11
339 5.25322008115836e-11
340 5.03170838328515e-11
341 4.81961137666076e-11
342 4.61639615423337e-11
343 4.42161862679313e-11
344 4.23527879434005e-11
345 4.05666611413835e-11
346 3.88560295050411e-11
347 3.7218228499114e-11
348 3.56488172315039e-11
349 3.41460193453713e-11
350 3.27062821270374e-11
351 3.13278292196628e-11
352 3.0006219731149e-11
353 2.87405654830764e-11
354 2.75290901186054e-11
355 2.63682409240573e-11
356 2.52562415425928e-11
357 2.41904274389526e-11
358 2.31716867915566e-11
359 2.21955787083061e-11
360 2.12585504755225e-11
361 2.03623784500451e-11
362 1.9503509918195e-11
363 1.86810567015527e-11
364 1.78932424432787e-11
365 1.71382907865336e-11
366 1.64162017313174e-11
367 1.5724310742371e-11
368 1.50599532844353e-11
369 1.44257938927694e-11
370 1.38173916752748e-11
371 1.32347466319516e-11
372 1.26760824059602e-11
373 1.21413989973007e-11
374 1.16298082275534e-11
375 1.11404219182987e-11
376 1.06696873558576e-11
377 1.02193808970696e-11
378 9.78861436351508e-12
379 9.37561139835452e-12
380 8.98037200158797e-12
381 8.60200799479571e-12
382 8.23874302113836e-12
383 7.89146525903561e-12
384 7.55839835164807e-12
385 7.24043047739542e-12
386 6.93489710101858e-12
387 6.64179822251754e-12
388 6.362022020312e-12
389 6.09379213756256e-12
390 5.83622039584952e-12
391 5.59108315201229e-12
392 5.35393951395235e-12
393 5.12745401692882e-12
394 4.91162666094169e-12
395 4.70468108915156e-12
396 4.50661730155844e-12
397 4.31654711974261e-12
398 4.13447054370408e-12
399 3.96038757344286e-12
400 3.79252185211953e-12
401 3.63264973657351e-12
402 3.47899486996539e-12
403 3.33422178755427e-12
404 3.19122506198255e-12
405 3.05711012060783e-12
406 2.92832424975131e-12
407 2.804867449413e-12
408 2.68673971959288e-12
409 2.57305288187126e-12
410 2.46469511466785e-12
411 2.35989006114323e-12
412 2.26041407813682e-12
413 2.16626716564861e-12
414 2.07478478841949e-12
415 1.98774330328888e-12
416 1.90336635341737e-12
417 1.82254211722466e-12
418 1.74527059471075e-12
419 1.67155178587564e-12
420 1.60138569071933e-12
421 1.53388413082212e-12
422 1.46904710618401e-12
423 1.4077627952247e-12
424 1.34736666268509e-12
425 1.29052324382428e-12
426 1.23545618180287e-12
427 1.18394183346027e-12
428 1.13331566353736e-12
429 1.08535402887355e-12
430 1.04005692946885e-12
431 9.9475983006414e-13
432 9.53903622757934e-13
433 9.13935593871429e-13
434 8.74855743404623e-13
435 8.38440428196918e-13
436 8.02025112989213e-13
437 7.68274333040608e-13
438 7.35411731511704e-13
439 7.05213665241899e-13
440 6.75015598972095e-13
441 6.47482067961391e-13
442 6.18172180111287e-13
443 5.92415005939984e-13
444 5.6843418860808e-13
445 5.43565192856477e-13
446 5.20472553944273e-13
447 4.9915627187147e-13
448 4.77839989798667e-13
449 4.56523707725864e-13
450 4.37871960912162e-13
451 4.20108392518159e-13
452 4.02344824124157e-13
453 3.85469434149854e-13
454 3.69482222595252e-13
455 3.5260683262095e-13
456 3.37507799486048e-13
457 3.23296944770846e-13
458 3.09086090055644e-13
459 2.96651592179842e-13
460 2.8421709430404e-13
461 2.71782596428238e-13
462 2.60236276972137e-13
463 2.49578135935735e-13
464 2.38919994899334e-13
465 2.29150032282632e-13
466 2.17603712826531e-13
467 2.0961010704923e-13
468 1.99840144432528e-13
469 1.91846538655227e-13
470 1.84741111297626e-13
471 1.75859327100625e-13
472 1.68753899743024e-13
473 1.60760293965723e-13
474 1.54543045027822e-13
475 1.46549439250521e-13
476 1.4210854715202e-13
477 1.36779476633819e-13
478 1.29674049276218e-13
479 1.23456800338317e-13
480 1.17239551400417e-13
481 1.13686837721616e-13
482 1.08357767203415e-13
483 1.03916875104915e-13
484 9.9475983006414e-14
485 9.59232693276135e-14
486 9.14823772291129e-14
487 8.61533067109121e-14
488 8.43769498715119e-14
489 7.99360577730113e-14
490 7.54951656745106e-14
491 7.28306304154103e-14
492 7.01660951563099e-14
493 6.66133814775094e-14
494 6.3948846218409e-14
495 6.03961325396085e-14
496 5.86197757002083e-14
497 5.59552404411079e-14
498 5.32907051820075e-14
499 5.15143483426073e-14
500 4.79616346638068e-14
501 4.79616346638068e-14
502 4.52970994047064e-14
503 4.2632564145606e-14
504 4.08562073062058e-14
505 3.73034936274053e-14
506 3.81916720471054e-14
507 3.5527136788005e-14
508 3.37507799486048e-14
509 3.28626015289046e-14
510 3.01980662698043e-14
511 2.93098878501041e-14
512 2.8421709430404e-14
513 2.57571741713036e-14
514 2.48689957516035e-14
515 2.48689957516035e-14
516 2.30926389122033e-14
517 2.30926389122033e-14
518 2.1316282072803e-14
519 2.04281036531029e-14
520 1.95399252334028e-14
521 1.77635683940025e-14
522 1.68753899743024e-14
523 1.68753899743024e-14
524 1.59872115546023e-14
525 1.59872115546023e-14
526 1.4210854715202e-14
527 1.4210854715202e-14
528 1.33226762955019e-14
529 1.15463194561016e-14
530 1.24344978758018e-14
531 1.15463194561016e-14
532 1.06581410364015e-14
533 9.76996261670138e-15
534 8.88178419700125e-15
535 9.76996261670138e-15
536 7.99360577730113e-15
537 7.99360577730113e-15
538 7.105427357601e-15
539 7.105427357601e-15
540 7.105427357601e-15
541 7.105427357601e-15
542 5.32907051820075e-15
543 6.21724893790088e-15
544 4.44089209850063e-15
545 4.44089209850063e-15
546 4.44089209850063e-15
547 3.5527136788005e-15
548 4.44089209850063e-15
549 3.5527136788005e-15
550 2.66453525910038e-15
551 3.5527136788005e-15
552 4.44089209850063e-15
553 2.66453525910038e-15
554 1.77635683940025e-15
555 8.88178419700125e-16
556 2.66453525910038e-15
557 1.77635683940025e-15
558 1.77635683940025e-15
559 8.88178419700125e-16
560 1.77635683940025e-15
561 1.77635683940025e-15
562 8.88178419700125e-16
563 8.88178419700125e-16
564 1.77635683940025e-15
565 8.88178419700125e-16
566 8.88178419700125e-16
567 0
568 0
569 0
570 -8.88178419700125e-16
571 8.88178419700125e-16
572 8.88178419700125e-16
573 0
};
% \addlegendentry{Implicit Euler}
\addplot [color4, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.621131119469533
1 3.9558189119078
2 2.77099290765894
3 1.74077083484714
4 1.06468210538759
5 0.844922955542969
6 0.708945841380365
7 0.582102267819849
8 0.30073217296168
9 0.0910117871912854
10 0.102912163061347
11 0.0527607848355824
12 0.0321303154582271
13 0.0239910217125123
14 0.0222712224602102
15 0.0211809273680217
16 0.0191847514081118
17 0.0131928713602489
18 0.00878099179929492
19 0.00543419183049121
20 0.00434923631605333
21 0.00416365816378761
22 0.00396302895630019
23 0.00260865991149384
24 0.00131402267418768
25 0.00154519575657286
26 0.000896948703664968
27 0.000806814453556015
28 0.000773819784325447
29 0.000696134283423078
30 0.000598304090470236
31 0.000202197918127922
32 0.0011868797870056
33 0.000171942077269449
34 0.000112253304198617
35 9.49802677130407e-05
36 8.55903904071198e-05
37 8.12806473184935e-05
38 6.81526600594395e-05
39 6.53853545884431e-05
40 6.15257105067712e-05
41 6.05450153026155e-05
42 5.84765075579696e-05
43 3.00462032134519e-05
44 2.3911624067452e-05
45 2.42603370868011e-05
46 2.31158042289792e-05
47 2.2972418657119e-05
48 2.28708613114748e-05
49 2.25862334648497e-05
50 2.22651294219389e-05
51 2.09545900764496e-05
52 1.61333234416361e-05
53 1.60499664207947e-05
54 1.55696056385324e-05
55 1.53700918534838e-05
56 1.53024050026929e-05
57 1.51805343238109e-05
58 1.50111209933357e-05
59 1.43637198979363e-05
60 9.74222133010016e-06
61 1.00936876767932e-05
62 9.24596410012413e-06
63 9.20898145118088e-06
64 9.1599041995849e-06
65 7.69359752617049e-06
66 6.16722644952716e-06
67 3.99239834791842e-06
68 3.77920993255287e-06
69 3.74850134843285e-06
70 3.72376763646542e-06
71 3.70869508525828e-06
72 3.46985054466842e-06
73 3.17044971609448e-06
74 2.96338095395754e-06
75 2.89552099985713e-06
76 2.86374589997251e-06
77 2.84667209449196e-06
78 2.83522248789581e-06
79 2.81828825787755e-06
80 2.48325626461821e-06
81 1.98474066781529e-06
82 1.87856496403072e-06
83 1.85443531997009e-06
84 1.82200263854071e-06
85 1.81343261651534e-06
86 1.80602621746573e-06
87 1.72625617356204e-06
88 1.62002393810923e-06
89 1.57934531230808e-06
90 1.55922264255537e-06
91 1.54279566366711e-06
92 1.52014330989658e-06
93 1.49358573331426e-06
94 1.4847018565689e-06
95 1.4785095405756e-06
96 1.47156635499357e-06
97 9.81084324003234e-07
98 2.64770403290981e-06
99 2.44267646998253e-07
100 1.89960189800331e-08
101 1.7153445774909e-08
102 1.58331401323153e-08
103 1.55159192161136e-08
104 1.4855199736985e-08
105 1.43425875620551e-08
106 1.28035786417513e-08
107 1.2678860628057e-08
108 1.259600423964e-08
109 1.25454322486007e-08
110 1.21857191004437e-08
111 1.15115668108956e-08
112 1.11721885076577e-08
113 1.10350217852329e-08
114 1.09232400902215e-08
115 1.07654418712855e-08
116 1.06321449422353e-08
117 1.05763326985198e-08
118 1.05312789600021e-08
119 1.04590194283105e-08
120 5.92452753522821e-09
121 7.66333725366053e-08
122 2.23903739993148e-09
123 2.21987317416961e-09
124 2.21094342833794e-09
125 2.17358575582693e-09
126 2.10838990710727e-09
127 2.01223127049843e-09
128 1.97596428108682e-09
129 1.955035244805e-09
130 1.9344943424926e-09
131 1.58393032023696e-09
132 2.32558949875283e-09
133 1.02425445902554e-09
134 1.01576880240373e-09
135 1.01097619165103e-09
136 1.00057295782108e-09
137 9.89799353590115e-10
138 4.67421656935585e-10
139 5.41467315429145e-10
140 6.83524348232822e-10
141 1.01990416112585e-10
142 6.70752342557535e-12
143 2.47712961254365e-12
144 3.18856052672345e-13
145 3.11750625314744e-13
146 3.09086090055644e-13
147 3.06421554796543e-13
148 3.05533376376843e-13
149 3.01980662698043e-13
150 2.8688162956314e-13
151 2.71782596428238e-13
152 2.70006239588838e-13
153 2.68229882749438e-13
154 2.66453525910038e-13
155 1.80300219199125e-13
156 1.57207580286922e-13
157 1.15463194561016e-13
158 1.19904086659517e-13
159 1.11022302462516e-13
160 1.06581410364015e-13
161 1.06581410364015e-13
162 1.04805053524615e-13
163 1.03028696685215e-13
164 9.41469124882133e-14
165 8.34887714518118e-14
166 7.99360577730113e-14
167 7.8159700933611e-14
168 7.90478793533111e-14
169 7.37188088351104e-14
170 6.83897383169096e-14
171 6.66133814775094e-14
172 6.3948846218409e-14
173 6.30606677987089e-14
174 6.30606677987089e-14
175 6.12843109593086e-14
176 6.03961325396085e-14
177 5.95079541199084e-14
178 6.03961325396085e-14
179 6.03961325396085e-14
180 2.66453525910038e-15
181 3.73567843325873e-12
182 1.08357767203415e-13
183 3.28626015289046e-14
184 3.5527136788005e-15
185 0
};
% \addlegendentry{BB1}
\addplot [color5, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.621131119469534
1 3.9558189119078
2 2.77099290765894
3 1.74077083484714
4 1.0646821053876
5 0.780514011345499
6 0.731091480405849
7 0.690866609734825
8 0.4467825554546
9 0.205684925482271
10 0.1636853955157
11 0.0751407885160882
12 0.0484793162165715
13 0.0398474040020842
14 0.0317364981339017
15 0.0288627647346393
16 0.0264338279481802
17 0.0215109656530688
18 0.101895024149115
19 0.0238918118153997
20 0.0146090506831928
21 0.0123429061172393
22 0.011663300356922
23 0.00999413559135487
24 0.0195307041211512
25 0.800014884830818
26 0.0134384051086682
27 0.00923433894564241
28 0.00258047754788304
29 0.00210916150326668
30 0.00197262753638672
31 0.00165971286818589
32 0.00154530668383579
33 0.0209235707142801
34 0.000743428277230507
35 0.000678849357387712
36 0.000600059255327245
37 0.000498036325230267
38 0.00309174898285391
39 0.000456963151139966
40 0.00030949643165723
41 0.000296671573105201
42 0.000250871146675102
43 0.000209443988324232
44 0.00634840790052316
45 0.00119938292340027
46 0.000179567332609487
47 9.79506143510278e-05
48 7.5478262231421e-05
49 6.7437511843238e-05
50 6.34288079659484e-05
51 5.5176601073903e-05
52 0.00890623513671418
53 3.92023331050595e-05
54 3.20439646062098e-05
55 2.90079841329671e-05
56 2.86350168616778e-05
57 2.86437541863194e-05
58 3.72288681438349e-05
59 2.68969200964975e-05
60 2.67421964847969e-05
61 2.63825054860334e-05
62 1.24789966990946e-05
63 0.0541572216516801
64 0.000626470955988445
65 0.000106638253889457
66 4.56464440743432e-05
67 4.22131226676115e-05
68 3.46617477973155e-05
69 2.65485285551037e-05
70 9.37598327359623e-05
71 0.000339160299118291
72 1.13064038522737e-05
73 9.70928628873935e-06
74 9.20844294949319e-06
75 7.61381667313543e-06
76 8.45314595654401e-06
77 2.9277575254838e-05
78 1.55475499896696e-05
79 4.08682707053742e-06
80 3.52969423200733e-06
81 3.40425039624392e-06
82 2.9827425809259e-06
83 3.09912227258735e-06
84 4.93133157419834e-06
85 2.39629913689754e-06
86 2.34946593646868e-06
87 1.84265575686737e-06
88 1.81878772220756e-06
89 1.39679403332593e-06
90 1.5515029305746e-06
91 0.00036024187424033
92 1.11803607492078e-05
93 3.21982629358786e-06
94 1.44081282371644e-06
95 8.11571227110619e-07
96 7.8487356347523e-07
97 7.85348667875496e-07
98 7.67006931745584e-07
99 7.61984226826939e-07
100 7.55904887128622e-07
101 6.2937204603486e-07
102 0.00055556499962961
103 9.19757181527814e-07
104 5.80752335110901e-07
105 4.52676313322797e-07
106 3.70910400171454e-07
107 3.66791520711729e-07
108 3.76761883025267e-07
109 3.60187559778069e-07
110 3.5537319664769e-07
111 3.53646611550573e-07
112 2.25837520240191e-07
113 0.000455550215709977
114 1.69248072214856e-05
115 6.12952422152091e-07
116 3.7905425109841e-07
117 1.52161227617853e-07
118 4.54709230268691e-08
119 1.40441107632228e-08
120 2.38125434037784e-07
121 7.59122276150492e-09
122 6.43253805776567e-09
123 6.04586958274922e-09
124 5.90944537748328e-09
125 5.79679504397745e-09
126 4.26352553262177e-09
127 2.73571299480579e-06
128 3.29694869627417e-07
129 3.80931615140412e-08
130 1.30085977545491e-08
131 2.48502551869478e-09
132 2.3450468233932e-09
133 2.30883934193571e-09
134 2.22873008937086e-09
135 2.1917490045098e-09
136 2.16968398802919e-09
137 2.05684003162787e-09
138 5.09105735346793e-09
139 2.94232016528895e-09
140 1.84700166272478e-09
141 1.83895298988546e-09
142 1.31815536263957e-09
143 4.67855159058672e-08
144 2.73680900164663e-09
145 2.0209259155024e-08
146 1.00406065683956e-08
147 8.72782734973043e-10
148 7.11764869265608e-10
149 5.42531353175946e-10
150 5.30921973052045e-10
151 5.13452391714964e-10
152 2.03118499797483e-09
153 8.18723755457995e-10
154 4.49735360064096e-10
155 4.47774262113398e-10
156 4.05418809634739e-10
157 5.71251046466159e-09
158 7.04450719979377e-10
159 2.90286905624271e-10
160 2.87156964873247e-10
161 2.85360179930194e-10
162 3.03625569131327e-10
163 2.76046741021219e-10
164 2.74535061350889e-10
165 2.71898059622799e-10
166 6.6922467567565e-11
167 9.03363506932209e-06
168 1.70975233970694e-10
169 1.07068132138011e-10
170 2.08988382155439e-11
171 9.40669764304403e-12
172 4.52882176205094e-12
173 1.175859409841e-11
174 7.57438556320267e-12
175 2.77911027524169e-12
176 2.66986432961858e-12
177 2.05879757686489e-12
178 3.20632409511745e-12
179 1.43138834118872e-11
180 2.07300843158009e-12
181 2.29682939334452e-12
182 5.23137089203374e-13
183 5.12478948166972e-13
184 2.53130849614536e-13
185 3.01625391330163e-12
186 3.89022147828655e-13
187 2.70894418008538e-13
188 3.06421554796543e-13
189 1.32338584535319e-13
190 1.32338584535319e-13
191 1.30562227695918e-13
192 9.85878045867139e-14
193 2.21493934304817e-11
194 8.23341395062016e-13
195 1.33670852164869e-12
196 4.9737991503207e-14
197 4.79616346638068e-14
198 4.70734562441066e-14
199 4.52970994047064e-14
200 5.06261699229071e-14
201 5.59552404411079e-14
202 4.17443857259059e-14
203 3.99680288865056e-14
204 3.90798504668055e-14
205 3.90798504668055e-14
206 3.90798504668055e-14
207 3.73034936274053e-14
208 3.90798504668055e-14
209 3.64153152077051e-14
210 1.02495789633394e-12
211 3.28626015289046e-14
212 3.19744231092045e-14
213 3.10862446895044e-14
214 3.5527136788005e-15
215 2.53841392350296e-11
216 3.73034936274053e-14
217 2.48689957516035e-14
218 2.04281036531029e-14
219 3.5527136788005e-15
220 2.66453525910038e-15
221 3.5527136788005e-15
222 8.88178419700125e-16
223 1.06581410364015e-14
224 7.99360577730113e-15
225 3.5527136788005e-15
226 1.77635683940025e-15
227 1.77635683940025e-15
228 0
};
% \addlegendentry{BB2}
\end{axis}

\end{tikzpicture}


==> 1d_test_1_data_sos.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{Data},{Sum of squares}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
ylabel={$p[\lambda_m](x)$},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=0.95, ymax=2.05,
width = .45\textwidth
]
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0	1 \\
0.2	1.00032 \\
0.4	1.01024 \\
0.6	1.07776 \\
0.8	1.32768 \\
1	2 \\
};
\addplot [semithick, black]
table [row sep=\\]{%
0	1.00000000102874 \\
0.001001001001001	1.00000000102852 \\
0.002002002002002	1.00000000102833 \\
0.003003003003003	1.00000000102833 \\
0.004004004004004	1.00000000102889 \\
0.005005005005005	1.00000000103079 \\
0.00600600600600601	1.00000000103525 \\
0.00700700700700701	1.00000000104411 \\
0.00800800800800801	1.00000000105994 \\
0.00900900900900901	1.00000000108614 \\
0.01001001001001	1.00000000112709 \\
0.011011011011011	1.00000000118823 \\
0.012012012012012	1.00000000127625 \\
0.013013013013013	1.00000000139912 \\
0.014014014014014	1.00000000156628 \\
0.015015015015015	1.00000000178874 \\
0.016016016016016	1.00000000207919 \\
0.017017017017017	1.00000000245213 \\
0.018018018018018	1.000000002924 \\
0.019019019019019	1.00000000351327 \\
0.02002002002002	1.0000000042406 \\
0.021021021021021	1.00000000512894 \\
0.022022022022022	1.00000000620364 \\
0.023023023023023	1.00000000749259 \\
0.024024024024024	1.00000000902634 \\
0.025025025025025	1.00000001083819 \\
0.026026026026026	1.00000001296436 \\
0.027027027027027	1.00000001544408 \\
0.028028028028028	1.0000000183197 \\
0.029029029029029	1.00000002163685 \\
0.03003003003003	1.00000002544452 \\
0.031031031031031	1.00000002979519 \\
0.032032032032032	1.00000003474499 \\
0.033033033033033	1.00000004035376 \\
0.034034034034034	1.00000004668521 \\
0.035035035035035	1.00000005380702 \\
0.036036036036036	1.00000006179098 \\
0.037037037037037	1.00000007071311 \\
0.038038038038038	1.00000008065375 \\
0.039039039039039	1.00000009169771 \\
0.04004004004004	1.0000001039344 \\
0.041041041041041	1.00000011745791 \\
0.042042042042042	1.00000013236717 \\
0.043043043043043	1.00000014876604 \\
0.044044044044044	1.00000016676346 \\
0.045045045045045	1.00000018647355 \\
0.046046046046046	1.00000020801573 \\
0.047047047047047	1.00000023151486 \\
0.048048048048048	1.00000025710133 \\
0.049049049049049	1.00000028491122 \\
0.05005005005005	1.00000031508639 \\
0.0510510510510511	1.00000034777459 \\
0.0520520520520521	1.00000038312963 \\
0.0530530530530531	1.00000042131146 \\
0.0540540540540541	1.0000004624863 \\
0.0550550550550551	1.00000050682675 \\
0.0560560560560561	1.00000055451195 \\
0.0570570570570571	1.00000060572764 \\
0.0580580580580581	1.00000066066634 \\
0.0590590590590591	1.00000071952744 \\
0.0600600600600601	1.00000078251731 \\
0.0610610610610611	1.00000084984945 \\
0.0620620620620621	1.00000092174459 \\
0.0630630630630631	1.00000099843082 \\
0.0640640640640641	1.0000010801437 \\
0.0650650650650651	1.0000011671264 \\
0.0660660660660661	1.0000012596298 \\
0.0670670670670671	1.00000135791261 \\
0.0680680680680681	1.00000146224153 \\
0.0690690690690691	1.00000157289132 \\
0.0700700700700701	1.00000169014492 \\
0.0710710710710711	1.00000181429364 \\
0.0720720720720721	1.00000194563718 \\
0.0730730730730731	1.00000208448385 \\
0.0740740740740741	1.00000223115061 \\
0.0750750750750751	1.00000238596324 \\
0.0760760760760761	1.00000254925644 \\
0.0770770770770771	1.00000272137396 \\
0.0780780780780781	1.0000029026687 \\
0.0790790790790791	1.00000309350286 \\
0.0800800800800801	1.00000329424805 \\
0.0810810810810811	1.0000035052854 \\
0.0820820820820821	1.00000372700569 \\
0.0830830830830831	1.00000395980946 \\
0.0840840840840841	1.00000420410716 \\
0.0850850850850851	1.00000446031924 \\
0.0860860860860861	1.00000472887626 \\
0.0870870870870871	1.00000501021907 \\
0.0880880880880881	1.00000530479886 \\
0.0890890890890891	1.00000561307733 \\
0.0900900900900901	1.00000593552679 \\
0.0910910910910911	1.00000627263026 \\
0.0920920920920921	1.00000662488166 \\
0.0930930930930931	1.00000699278585 \\
0.0940940940940941	1.00000737685879 \\
0.0950950950950951	1.00000777762766 \\
0.0960960960960961	1.00000819563098 \\
0.0970970970970971	1.00000863141873 \\
0.0980980980980981	1.00000908555246 \\
0.0990990990990991	1.00000955860541 \\
0.1001001001001	1.00001005116267 \\
0.101101101101101	1.00001056382123 \\
0.102102102102102	1.00001109719016 \\
0.103103103103103	1.00001165189072 \\
0.104104104104104	1.00001222855646 \\
0.105105105105105	1.00001282783335 \\
0.106106106106106	1.0000134503799 \\
0.107107107107107	1.0000140968673 \\
0.108108108108108	1.00001476797951 \\
0.109109109109109	1.0000154644134 \\
0.11011011011011	1.00001618687885 \\
0.111111111111111	1.00001693609891 \\
0.112112112112112	1.00001771280988 \\
0.113113113113113	1.00001851776146 \\
0.114114114114114	1.00001935171683 \\
0.115115115115115	1.00002021545283 \\
0.116116116116116	1.00002110976003 \\
0.117117117117117	1.00002203544288 \\
0.118118118118118	1.0000229933198 \\
0.119119119119119	1.00002398422335 \\
0.12012012012012	1.0000250090003 \\
0.121121121121121	1.00002606851178 \\
0.122122122122122	1.00002716363338 \\
0.123123123123123	1.0000282952553 \\
0.124124124124124	1.00002946428244 \\
0.125125125125125	1.00003067163455 \\
0.126126126126126	1.00003191824631 \\
0.127127127127127	1.00003320506749 \\
0.128128128128128	1.00003453306307 \\
0.129129129129129	1.00003590321333 \\
0.13013013013013	1.00003731651397 \\
0.131131131131131	1.00003877397628 \\
0.132132132132132	1.00004027662722 \\
0.133133133133133	1.00004182550952 \\
0.134134134134134	1.00004342168188 \\
0.135135135135135	1.000045066219 \\
0.136136136136136	1.00004676021176 \\
0.137137137137137	1.0000485047673 \\
0.138138138138138	1.00005030100919 \\
0.139139139139139	1.00005215007751 \\
0.14014014014014	1.00005405312897 \\
0.141141141141141	1.00005601133706 \\
0.142142142142142	1.00005802589216 \\
0.143143143143143	1.00006009800163 \\
0.144144144144144	1.00006222888999 \\
0.145145145145145	1.00006441979896 \\
0.146146146146146	1.00006667198768 \\
0.147147147147147	1.00006898673273 \\
0.148148148148148	1.00007136532833 \\
0.149149149149149	1.00007380908641 \\
0.15015015015015	1.00007631933675 \\
0.151151151151151	1.00007889742712 \\
0.152152152152152	1.00008154472336 \\
0.153153153153153	1.00008426260953 \\
0.154154154154154	1.000087052488 \\
0.155155155155155	1.00008991577963 \\
0.156156156156156	1.00009285392383 \\
0.157157157157157	1.0000958683787 \\
0.158158158158158	1.00009896062115 \\
0.159159159159159	1.00010213214706 \\
0.16016016016016	1.00010538447132 \\
0.161161161161161	1.00010871912802 \\
0.162162162162162	1.00011213767054 \\
0.163163163163163	1.00011564167168 \\
0.164164164164164	1.00011923272378 \\
0.165165165165165	1.00012291243882 \\
0.166166166166166	1.00012668244859 \\
0.167167167167167	1.00013054440475 \\
0.168168168168168	1.000134499979 \\
0.169169169169169	1.00013855086317 \\
0.17017017017017	1.00014269876935 \\
0.171171171171171	1.00014694543001 \\
0.172172172172172	1.00015129259814 \\
0.173173173173173	1.00015574204733 \\
0.174174174174174	1.00016029557193 \\
0.175175175175175	1.00016495498715 \\
0.176176176176176	1.00016972212917 \\
0.177177177177177	1.0001745988553 \\
0.178178178178178	1.00017958704406 \\
0.179179179179179	1.00018468859532 \\
0.18018018018018	1.00018990543042 \\
0.181181181181181	1.00019523949229 \\
0.182182182182182	1.00020069274554 \\
0.183183183183183	1.00020626717666 \\
0.184184184184184	1.00021196479405 \\
0.185185185185185	1.0002177876282 \\
0.186186186186186	1.00022373773176 \\
0.187187187187187	1.00022981717974 \\
0.188188188188188	1.00023602806955 \\
0.189189189189189	1.00024237252115 \\
0.19019019019019	1.00024885267719 \\
0.191191191191191	1.0002554707031 \\
0.192192192192192	1.00026222878723 \\
0.193193193193193	1.00026912914098 \\
0.194194194194194	1.00027617399886 \\
0.195195195195195	1.00028336561872 \\
0.196196196196196	1.00029070628175 \\
0.197197197197197	1.00029819829268 \\
0.198198198198198	1.0003058439799 \\
0.199199199199199	1.00031364569552 \\
0.2002002002002	1.00032160581554 \\
0.201201201201201	1.00032972673999 \\
0.202202202202202	1.00033801089298 \\
0.203203203203203	1.00034646072287 \\
0.204204204204204	1.00035507870241 \\
0.205205205205205	1.00036386732879 \\
0.206206206206206	1.00037282912384 \\
0.207207207207207	1.00038196663409 \\
0.208208208208208	1.00039128243093 \\
0.209209209209209	1.00040077911069 \\
0.21021021021021	1.00041045929481 \\
0.211211211211211	1.00042032562992 \\
0.212212212212212	1.000430380788 \\
0.213213213213213	1.00044062746644 \\
0.214214214214214	1.00045106838823 \\
0.215215215215215	1.00046170630203 \\
0.216216216216216	1.00047254398232 \\
0.217217217217217	1.0004835842295 \\
0.218218218218218	1.00049482987003 \\
0.219219219219219	1.00050628375653 \\
0.22022022022022	1.00051794876791 \\
0.221221221221221	1.0005298278095 \\
0.222222222222222	1.00054192381317 \\
0.223223223223223	1.00055423973743 \\
0.224224224224224	1.00056677856755 \\
0.225225225225225	1.00057954331573 \\
0.226226226226226	1.00059253702117 \\
0.227227227227227	1.00060576275018 \\
0.228228228228228	1.00061922359636 \\
0.229229229229229	1.00063292268066 \\
0.23023023023023	1.00064686315157 \\
0.231231231231231	1.00066104818514 \\
0.232232232232232	1.0006754809852 \\
0.233233233233233	1.00069016478342 \\
0.234234234234234	1.00070510283946 \\
0.235235235235235	1.00072029844108 \\
0.236236236236236	1.00073575490425 \\
0.237237237237237	1.00075147557329 \\
0.238238238238238	1.00076746382098 \\
0.239239239239239	1.00078372304869 \\
0.24024024024024	1.00080025668647 \\
0.241241241241241	1.00081706819323 \\
0.242242242242242	1.00083416105678 \\
0.243243243243243	1.00085153879404 \\
0.244244244244244	1.00086920495109 \\
0.245245245245245	1.00088716310332 \\
0.246246246246246	1.00090541685554 \\
0.247247247247247	1.00092396984213 \\
0.248248248248248	1.00094282572711 \\
0.249249249249249	1.00096198820431 \\
0.25025025025025	1.00098146099746 \\
0.251251251251251	1.00100124786033 \\
0.252252252252252	1.00102135257681 \\
0.253253253253253	1.00104177896111 \\
0.254254254254254	1.00106253085778 \\
0.255255255255255	1.00108361214192 \\
0.256256256256256	1.00110502671924 \\
0.257257257257257	1.00112677852623 \\
0.258258258258258	1.00114887153022 \\
0.259259259259259	1.00117130972956 \\
0.26026026026026	1.00119409715371 \\
0.261261261261261	1.00121723786336 \\
0.262262262262262	1.00124073595055 \\
0.263263263263263	1.00126459553882 \\
0.264264264264264	1.00128882078328 \\
0.265265265265265	1.00131341587079 \\
0.266266266266266	1.00133838502002 \\
0.267267267267267	1.00136373248161 \\
0.268268268268268	1.00138946253828 \\
0.269269269269269	1.00141557950496 \\
0.27027027027027	1.00144208772889 \\
0.271271271271271	1.00146899158975 \\
0.272272272272272	1.00149629549979 \\
0.273273273273273	1.00152400390394 \\
0.274274274274274	1.00155212127993 \\
0.275275275275275	1.00158065213843 \\
0.276276276276276	1.00160960102313 \\
0.277277277277277	1.00163897251091 \\
0.278278278278278	1.00166877121191 \\
0.279279279279279	1.0016990017697 \\
0.28028028028028	1.00172966886138 \\
0.281281281281281	1.00176077719766 \\
0.282282282282282	1.00179233152307 \\
0.283283283283283	1.00182433661599 \\
0.284284284284284	1.00185679728883 \\
0.285285285285285	1.00188971838813 \\
0.286286286286286	1.00192310479466 \\
0.287287287287287	1.00195696142359 \\
0.288288288288288	1.00199129322456 \\
0.289289289289289	1.00202610518183 \\
0.29029029029029	1.00206140231441 \\
0.291291291291291	1.00209718967613 \\
0.292292292292292	1.00213347235583 \\
0.293293293293293	1.00217025547741 \\
0.294294294294294	1.00220754420002 \\
0.295295295295295	1.00224534371813 \\
0.296296296296296	1.00228365926165 \\
0.297297297297297	1.00232249609611 \\
0.298298298298298	1.00236185952269 \\
0.299299299299299	1.00240175487843 \\
0.3003003003003	1.00244218753628 \\
0.301301301301301	1.00248316290526 \\
0.302302302302302	1.00252468643058 \\
0.303303303303303	1.00256676359374 \\
0.304304304304304	1.00260939991266 \\
0.305305305305305	1.00265260094181 \\
0.306306306306306	1.00269637227232 \\
0.307307307307307	1.00274071953211 \\
0.308308308308308	1.00278564838598 \\
0.309309309309309	1.00283116453579 \\
0.31031031031031	1.00287727372052 \\
0.311311311311311	1.00292398171642 \\
0.312312312312312	1.00297129433714 \\
0.313313313313313	1.00301921743381 \\
0.314314314314314	1.00306775689523 \\
0.315315315315315	1.0031169186479 \\
0.316316316316316	1.00316670865623 \\
0.317317317317317	1.00321713292258 \\
0.318318318318318	1.00326819748747 \\
0.319319319319319	1.00331990842961 \\
0.32032032032032	1.00337227186606 \\
0.321321321321321	1.00342529395239 \\
0.322322322322322	1.00347898088273 \\
0.323323323323323	1.00353333888993 \\
0.324324324324324	1.00358837424567 \\
0.325325325325325	1.0036440932606 \\
0.326326326326326	1.00370050228443 \\
0.327327327327327	1.00375760770607 \\
0.328328328328328	1.00381541595375 \\
0.329329329329329	1.00387393349514 \\
0.33033033033033	1.00393316683745 \\
0.331331331331331	1.00399312252758 \\
0.332332332332332	1.00405380715223 \\
0.333333333333333	1.00411522733802 \\
0.334334334334334	1.00417738975161 \\
0.335335335335335	1.0042403010998 \\
0.336336336336336	1.00430396812971 \\
0.337337337337337	1.00436839762882 \\
0.338338338338338	1.00443359642517 \\
0.339339339339339	1.00449957138741 \\
0.34034034034034	1.00456632942497 \\
0.341341341341341	1.00463387748817 \\
0.342342342342342	1.00470222256833 \\
0.343343343343343	1.00477137169788 \\
0.344344344344344	1.00484133195051 \\
0.345345345345345	1.00491211044128 \\
0.346346346346346	1.00498371432672 \\
0.347347347347347	1.00505615080499 \\
0.348348348348348	1.00512942711597 \\
0.349349349349349	1.00520355054137 \\
0.35035035035035	1.0052785284049 \\
0.351351351351351	1.00535436807234 \\
0.352352352352352	1.00543107695169 \\
0.353353353353353	1.00550866249327 \\
0.354354354354354	1.00558713218986 \\
0.355355355355355	1.00566649357682 \\
0.356356356356356	1.00574675423219 \\
0.357357357357357	1.00582792177682 \\
0.358358358358358	1.00591000387451 \\
0.359359359359359	1.00599300823211 \\
0.36036036036036	1.00607694259963 \\
0.361361361361361	1.00616181477041 \\
0.362362362362362	1.00624763258116 \\
0.363363363363363	1.00633440391217 \\
0.364364364364364	1.00642213668737 \\
0.365365365365365	1.00651083887447 \\
0.366366366366366	1.00660051848506 \\
0.367367367367367	1.00669118357479 \\
0.368368368368368	1.00678284224342 \\
0.369369369369369	1.00687550263497 \\
0.37037037037037	1.00696917293787 \\
0.371371371371371	1.00706386138501 \\
0.372372372372372	1.00715957625393 \\
0.373373373373373	1.00725632586692 \\
0.374374374374374	1.00735411859112 \\
0.375375375375375	1.00745296283865 \\
0.376376376376376	1.00755286706674 \\
0.377377377377377	1.00765383977785 \\
0.378378378378378	1.00775588951979 \\
0.379379379379379	1.00785902488582 \\
0.38038038038038	1.00796325451481 \\
0.381381381381381	1.00806858709131 \\
0.382382382382382	1.00817503134573 \\
0.383383383383383	1.00828259605441 \\
0.384384384384384	1.00839129003976 \\
0.385385385385385	1.00850112217039 \\
0.386386386386386	1.0086121013612 \\
0.387387387387387	1.00872423657356 \\
0.388388388388388	1.00883753681535 \\
0.389389389389389	1.00895201114116 \\
0.39039039039039	1.00906766865234 \\
0.391391391391391	1.00918451849718 \\
0.392392392392392	1.009302569871 \\
0.393393393393393	1.00942183201625 \\
0.394394394394394	1.00954231422269 \\
0.395395395395395	1.00966402582746 \\
0.396396396396396	1.00978697621522 \\
0.397397397397397	1.00991117481827 \\
0.398398398398398	1.01003663111666 \\
0.399399399399399	1.01016335463833 \\
0.4004004004004	1.0102913549592 \\
0.401401401401401	1.01042064170335 \\
0.402402402402402	1.01055122454305 \\
0.403403403403403	1.01068311319897 \\
0.404404404404404	1.01081631744024 \\
0.405405405405405	1.01095084708461 \\
0.406406406406406	1.01108671199853 \\
0.407407407407407	1.01122392209733 \\
0.408408408408408	1.01136248734526 \\
0.409409409409409	1.01150241775568 \\
0.41041041041041	1.01164372339116 \\
0.411411411411411	1.01178641436359 \\
0.412412412412412	1.0119305008343 \\
0.413413413413413	1.01207599301419 \\
0.414414414414414	1.01222290116385 \\
0.415415415415415	1.01237123559369 \\
0.416416416416416	1.01252100666402 \\
0.417417417417417	1.01267222478524 \\
0.418418418418418	1.01282490041788 \\
0.419419419419419	1.01297904407278 \\
0.42042042042042	1.01313466631121 \\
0.421421421421421	1.01329177774493 \\
0.422422422422422	1.01345038903639 \\
0.423423423423423	1.01361051089879 \\
0.424424424424424	1.01377215409624 \\
0.425425425425425	1.01393532944386 \\
0.426426426426426	1.01410004780789 \\
0.427427427427427	1.01426632010585 \\
0.428428428428428	1.01443415730661 \\
0.429429429429429	1.01460357043058 \\
0.43043043043043	1.01477457054973 \\
0.431431431431431	1.01494716878781 \\
0.432432432432432	1.01512137632042 \\
0.433433433433433	1.01529720437513 \\
0.434434434434434	1.01547466423162 \\
0.435435435435435	1.01565376722178 \\
0.436436436436436	1.01583452472985 \\
0.437437437437437	1.01601694819253 \\
0.438438438438438	1.0162010490991 \\
0.439439439439439	1.01638683899155 \\
0.44044044044044	1.01657432946469 \\
0.441441441441441	1.01676353216626 \\
0.442442442442442	1.01695445879708 \\
0.443443443443443	1.01714712111117 \\
0.444444444444444	1.01734153091582 \\
0.445445445445445	1.01753770007176 \\
0.446446446446446	1.0177356404933 \\
0.447447447447447	1.01793536414836 \\
0.448448448448448	1.0181368830587 \\
0.449449449449449	1.01834020929995 \\
0.45045045045045	1.01854535500181 \\
0.451451451451451	1.01875233234808 \\
0.452452452452452	1.01896115357688 \\
0.453453453453453	1.01917183098069 \\
0.454454454454454	1.01938437690652 \\
0.455455455455455	1.01959880375599 \\
0.456456456456456	1.0198151239855 \\
0.457457457457457	1.0200333501063 \\
0.458458458458458	1.02025349468466 \\
0.459459459459459	1.02047557034194 \\
0.46046046046046	1.02069958975475 \\
0.461461461461461	1.02092556565505 \\
0.462462462462462	1.02115351083028 \\
0.463463463463463	1.02138343812348 \\
0.464464464464464	1.02161536043341 \\
0.465465465465465	1.02184929071465 \\
0.466466466466466	1.02208524197776 \\
0.467467467467467	1.02232322728938 \\
0.468468468468468	1.02256325977233 \\
0.469469469469469	1.02280535260577 \\
0.47047047047047	1.02304951902529 \\
0.471471471471471	1.02329577232306 \\
0.472472472472472	1.02354412584791 \\
0.473473473473473	1.02379459300549 \\
0.474474474474474	1.02404718725837 \\
0.475475475475475	1.02430192212616 \\
0.476476476476476	1.02455881118563 \\
0.477477477477477	1.02481786807086 \\
0.478478478478478	1.02507910647331 \\
0.479479479479479	1.02534254014198 \\
0.48048048048048	1.02560818288352 \\
0.481481481481481	1.02587604856233 \\
0.482482482482482	1.02614615110073 \\
0.483483483483483	1.02641850447902 \\
0.484484484484485	1.02669312273565 \\
0.485485485485485	1.0269700199673 \\
0.486486486486486	1.02724921032905 \\
0.487487487487487	1.02753070803444 \\
0.488488488488488	1.02781452735565 \\
0.48948948948949	1.02810068262358 \\
0.49049049049049	1.02838918822798 \\
0.491491491491491	1.02868005861758 \\
0.492492492492492	1.02897330830021 \\
0.493493493493493	1.02926895184291 \\
0.494494494494495	1.02956700387204 \\
0.495495495495495	1.02986747907345 \\
0.496496496496497	1.03017039219254 \\
0.497497497497497	1.03047575803443 \\
0.498498498498498	1.03078359146403 \\
0.4994994994995	1.03109390740622 \\
0.500500500500501	1.03140672084591 \\
0.501501501501502	1.03172204682821 \\
0.502502502502503	1.03203990045854 \\
0.503503503503503	1.03236029690271 \\
0.504504504504504	1.03268325138709 \\
0.505505505505506	1.03300877919873 \\
0.506506506506507	1.03333689568543 \\
0.507507507507508	1.03366761625591 \\
0.508508508508508	1.03400095637992 \\
0.509509509509509	1.03433693158835 \\
0.510510510510511	1.03467555747335 \\
0.511511511511512	1.03501684968847 \\
0.512512512512513	1.03536082394875 \\
0.513513513513513	1.03570749603086 \\
0.514514514514514	1.03605688177324 \\
0.515515515515516	1.03640899707617 \\
0.516516516516517	1.03676385790194 \\
0.517517517517518	1.03712148027494 \\
0.518518518518518	1.03748188028179 \\
0.519519519519519	1.03784507407146 \\
0.520520520520521	1.0382110778554 \\
0.521521521521522	1.03857990790765 \\
0.522522522522523	1.03895158056496 \\
0.523523523523523	1.0393261122269 \\
0.524524524524524	1.03970351935603 \\
0.525525525525526	1.04008381847795 \\
0.526526526526527	1.04046702618148 \\
0.527527527527528	1.04085315911872 \\
0.528528528528528	1.04124223400526 \\
0.529529529529529	1.0416342676202 \\
0.530530530530531	1.04202927680633 \\
0.531531531531532	1.04242727847027 \\
0.532532532532533	1.04282828958251 \\
0.533533533533533	1.04323232717761 \\
0.534534534534534	1.04363940835428 \\
0.535535535535536	1.04404955027552 \\
0.536536536536537	1.04446277016871 \\
0.537537537537538	1.04487908532579 \\
0.538538538538539	1.0452985131033 \\
0.539539539539539	1.04572107092258 \\
0.540540540540541	1.04614677626982 \\
0.541541541541542	1.04657564669623 \\
0.542542542542543	1.04700769981816 \\
0.543543543543544	1.04744295331718 \\
0.544544544544544	1.04788142494025 \\
0.545545545545546	1.04832313249978 \\
0.546546546546547	1.04876809387384 \\
0.547547547547548	1.04921632700618 \\
0.548548548548549	1.04966784990643 \\
0.54954954954955	1.05012268065017 \\
0.550550550550551	1.05058083737908 \\
0.551551551551552	1.05104233830104 \\
0.552552552552553	1.05150720169028 \\
0.553553553553554	1.05197544588747 \\
0.554554554554555	1.05244708929984 \\
0.555555555555556	1.05292215040134 \\
0.556556556556557	1.0534006477327 \\
0.557557557557558	1.05388259990162 \\
0.558558558558559	1.05436802558284 \\
0.55955955955956	1.05485694351825 \\
0.560560560560561	1.05534937251708 \\
0.561561561561562	1.05584533145594 \\
0.562562562562563	1.05634483927901 \\
0.563563563563564	1.05684791499808 \\
0.564564564564565	1.05735457769278 \\
0.565565565565566	1.05786484651058 \\
0.566566566566567	1.05837874066701 \\
0.567567567567568	1.05889627944572 \\
0.568568568568569	1.05941748219862 \\
0.56956956956957	1.05994236834603 \\
0.570570570570571	1.06047095737673 \\
0.571571571571572	1.06100326884814 \\
0.572572572572573	1.06153932238644 \\
0.573573573573574	1.06207913768664 \\
0.574574574574575	1.06262273451277 \\
0.575575575575576	1.06317013269793 \\
0.576576576576577	1.06372135214448 \\
0.577577577577578	1.0642764128241 \\
0.578578578578579	1.06483533477795 \\
0.57957957957958	1.06539813811677 \\
0.580580580580581	1.06596484302101 \\
0.581581581581582	1.06653546974094 \\
0.582582582582583	1.06711003859681 \\
0.583583583583584	1.0676885699789 \\
0.584584584584585	1.0682710843477 \\
0.585585585585586	1.06885760223402 \\
0.586586586586587	1.06944814423908 \\
0.587587587587588	1.07004273103466 \\
0.588588588588589	1.07064138336323 \\
0.58958958958959	1.07124412203802 \\
0.590590590590591	1.0718509679432 \\
0.591591591591592	1.07246194203398 \\
0.592592592592593	1.07307706533669 \\
0.593593593593594	1.07369635894896 \\
0.594594594594595	1.07431984403983 \\
0.595595595595596	1.07494754184983 \\
0.596596596596597	1.07557947369113 \\
0.597597597597598	1.07621566094768 \\
0.598598598598599	1.07685612507529 \\
0.5995995995996	1.07750088760177 \\
0.600600600600601	1.07814997012706 \\
0.601601601601602	1.07880339432334 \\
0.602602602602603	1.07946118193512 \\
0.603603603603604	1.08012335477945 \\
0.604604604604605	1.08078993474592 \\
0.605605605605606	1.0814609437969 \\
0.606606606606607	1.08213640396755 \\
0.607607607607608	1.08281633736604 \\
0.608608608608609	1.08350076617359 \\
0.60960960960961	1.08418971264465 \\
0.610610610610611	1.08488319910698 \\
0.611611611611612	1.08558124796179 \\
0.612612612612613	1.08628388168387 \\
0.613613613613614	1.08699112282167 \\
0.614614614614615	1.08770299399749 \\
0.615615615615616	1.08841951790751 \\
0.616616616616617	1.089140717322 \\
0.617617617617618	1.08986661508538 \\
0.618618618618619	1.09059723411635 \\
0.61961961961962	1.09133259740806 \\
0.620620620620621	1.09207272802815 \\
0.621621621621622	1.09281764911894 \\
0.622622622622623	1.09356738389751 \\
0.623623623623624	1.09432195565584 \\
0.624624624624625	1.09508138776092 \\
0.625625625625626	1.09584570365487 \\
0.626626626626627	1.09661492685508 \\
0.627627627627628	1.0973890809543 \\
0.628628628628629	1.0981681896208 \\
0.62962962962963	1.09895227659843 \\
0.630630630630631	1.09974136570682 \\
0.631631631631632	1.10053548084143 \\
0.632632632632633	1.10133464597371 \\
0.633633633633634	1.10213888515121 \\
0.634634634634635	1.10294822249769 \\
0.635635635635636	1.10376268221326 \\
0.636636636636637	1.10458228857449 \\
0.637637637637638	1.10540706593454 \\
0.638638638638639	1.10623703872327 \\
0.63963963963964	1.10707223144734 \\
0.640640640640641	1.10791266869038 \\
0.641641641641642	1.10875837511309 \\
0.642642642642643	1.10960937545332 \\
0.643643643643644	1.11046569452627 \\
0.644644644644645	1.11132735722452 \\
0.645645645645646	1.11219438851825 \\
0.646646646646647	1.11306681345525 \\
0.647647647647648	1.11394465716115 \\
0.648648648648649	1.11482794483946 \\
0.64964964964965	1.11571670177171 \\
0.650650650650651	1.11661095331761 \\
0.651651651651652	1.11751072491513 \\
0.652652652652653	1.11841604208062 \\
0.653653653653654	1.11932693040894 \\
0.654654654654655	1.1202434155736 \\
0.655655655655656	1.12116552332686 \\
0.656656656656657	1.12209327949984 \\
0.657657657657658	1.12302671000266 \\
0.658658658658659	1.12396584082456 \\
0.65965965965966	1.12491069803401 \\
0.660660660660661	1.12586130777883 \\
0.661661661661662	1.12681769628635 \\
0.662662662662663	1.12777988986345 \\
0.663663663663664	1.12874791489675 \\
0.664664664664665	1.12972179785271 \\
0.665665665665666	1.13070156527776 \\
0.666666666666667	1.13168724379838 \\
0.667667667667668	1.13267886012127 \\
0.668668668668669	1.13367644103346 \\
0.66966966966967	1.13468001340239 \\
0.670670670670671	1.13568960417609 \\
0.671671671671672	1.13670524038327 \\
0.672672672672673	1.13772694913342 \\
0.673673673673674	1.13875475761699 \\
0.674674674674675	1.13978869310544 \\
0.675675675675676	1.14082878295142 \\
0.676676676676677	1.14187505458885 \\
0.677677677677678	1.14292753553306 \\
0.678678678678679	1.14398625338092 \\
0.67967967967968	1.14505123581092 \\
0.680680680680681	1.14612251058334 \\
0.681681681681682	1.14720010554035 \\
0.682682682682683	1.14828404860611 \\
0.683683683683684	1.14937436778693 \\
0.684684684684685	1.15047109117136 \\
0.685685685685686	1.15157424693033 \\
0.686686686686687	1.15268386331724 \\
0.687687687687688	1.15379996866813 \\
0.688688688688689	1.15492259140175 \\
0.68968968968969	1.15605176001972 \\
0.690690690690691	1.15718750310663 \\
0.691691691691692	1.15832984933015 \\
0.692692692692693	1.15947882744119 \\
0.693693693693694	1.16063446627398 \\
0.694694694694695	1.1617967947462 \\
0.695695695695696	1.16296584185913 \\
0.696696696696697	1.16414163669773 \\
0.697697697697698	1.16532420843078 \\
0.698698698698699	1.166513586311 \\
0.6996996996997	1.16770979967518 \\
0.700700700700701	1.16891287794426 \\
0.701701701701702	1.17012285062353 \\
0.702702702702703	1.17133974730265 \\
0.703703703703704	1.17256359765586 \\
0.704704704704705	1.17379443144203 \\
0.705705705705706	1.17503227850485 \\
0.706706706706707	1.17627716877288 \\
0.707707707707708	1.17752913225973 \\
0.708708708708709	1.17878819906413 \\
0.70970970970971	1.18005439937009 \\
0.710710710710711	1.18132776344701 \\
0.711711711711712	1.18260832164979 \\
0.712712712712713	1.18389610441896 \\
0.713713713713714	1.1851911422808 \\
0.714714714714715	1.18649346584745 \\
0.715715715715716	1.18780310581703 \\
0.716716716716717	1.18912009297381 \\
0.717717717717718	1.19044445818825 \\
0.718718718718719	1.19177623241717 \\
0.71971971971972	1.19311544670388 \\
0.720720720720721	1.19446213217826 \\
0.721721721721722	1.19581632005691 \\
0.722722722722723	1.19717804164327 \\
0.723723723723724	1.19854732832772 \\
0.724724724724725	1.19992421158773 \\
0.725725725725726	1.20130872298796 \\
0.726726726726727	1.20270089418037 \\
0.727727727727728	1.20410075690439 \\
0.728728728728729	1.20550834298697 \\
0.72972972972973	1.20692368434276 \\
0.730730730730731	1.20834681297421 \\
0.731731731731732	1.20977776097167 \\
0.732732732732733	1.21121656051355 \\
0.733733733733734	1.2126632438664 \\
0.734734734734735	1.21411784338507 \\
0.735735735735736	1.21558039151279 \\
0.736736736736737	1.21705092078134 \\
0.737737737737738	1.21852946381112 \\
0.738738738738739	1.2200160533113 \\
0.73973973973974	1.22151072207992 \\
0.740740740740741	1.22301350300406 \\
0.741741741741742	1.22452442905988 \\
0.742742742742743	1.22604353331281 \\
0.743743743743744	1.22757084891766 \\
0.744744744744745	1.22910640911869 \\
0.745745745745746	1.2306502472498 \\
0.746746746746747	1.23220239673459 \\
0.747747747747748	1.23376289108654 \\
0.748748748748749	1.23533176390906 \\
0.74974974974975	1.23690904889569 \\
0.750750750750751	1.23849477983016 \\
0.751751751751752	1.24008899058652 \\
0.752752752752753	1.24169171512929 \\
0.753753753753754	1.24330298751355 \\
0.754754754754755	1.24492284188508 \\
0.755755755755756	1.24655131248048 \\
0.756756756756757	1.24818843362727 \\
0.757757757757758	1.24983423974402 \\
0.758758758758759	1.2514887653405 \\
0.75975975975976	1.25315204501774 \\
0.760760760760761	1.25482411346823 \\
0.761761761761762	1.25650500547595 \\
0.762762762762763	1.25819475591657 \\
0.763763763763764	1.25989339975752 \\
0.764764764764765	1.26160097205815 \\
0.765765765765766	1.26331750796981 \\
0.766766766766767	1.26504304273599 \\
0.767767767767768	1.26677761169245 \\
0.768768768768769	1.26852125026733 \\
0.76976976976977	1.27027399398126 \\
0.770770770770771	1.27203587844751 \\
0.771771771771772	1.27380693937208 \\
0.772772772772773	1.27558721255383 \\
0.773773773773774	1.27737673388462 \\
0.774774774774775	1.2791755393494 \\
0.775775775775776	1.28098366502635 \\
0.776776776776777	1.282801147087 \\
0.777777777777778	1.28462802179634 \\
0.778778778778779	1.28646432551295 \\
0.77977977977978	1.28831009468912 \\
0.780780780780781	1.29016536587096 \\
0.781781781781782	1.29203017569854 \\
0.782782782782783	1.29390456090599 \\
0.783783783783784	1.29578855832164 \\
0.784784784784785	1.29768220486811 \\
0.785785785785786	1.29958553756248 \\
0.786786786786787	1.30149859351637 \\
0.787787787787788	1.30342140993605 \\
0.788788788788789	1.30535402412262 \\
0.78978978978979	1.30729647347207 \\
0.790790790790791	1.30924879547543 \\
0.791791791791792	1.31121102771889 \\
0.792792792792793	1.31318320788391 \\
0.793793793793794	1.31516537374734 \\
0.794794794794795	1.31715756318156 \\
0.795795795795796	1.31915981415458 \\
0.796796796796797	1.32117216473017 \\
0.797797797797798	1.32319465306797 \\
0.798798798798799	1.32522731742363 \\
0.7997997997998	1.32727019614892 \\
0.800800800800801	1.32932332769184 \\
0.801801801801802	1.33138675059676 \\
0.802802802802803	1.33346050350453 \\
0.803803803803804	1.3355446251526 \\
0.804804804804805	1.33763915437514 \\
0.805805805805806	1.33974413010316 \\
0.806806806806807	1.34185959136465 \\
0.807807807807808	1.34398557728467 \\
0.808808808808809	1.34612212708549 \\
0.80980980980981	1.34826928008671 \\
0.810810810810811	1.35042707570537 \\
0.811811811811812	1.35259555345607 \\
0.812812812812813	1.35477475295111 \\
0.813813813813814	1.3569647139006 \\
0.814814814814815	1.35916547611257 \\
0.815815815815816	1.36137707949309 \\
0.816816816816817	1.36359956404643 \\
0.817817817817818	1.36583296987512 \\
0.818818818818819	1.36807733718012 \\
0.81981981981982	1.3703327062609 \\
0.820820820820821	1.37259911751562 \\
0.821821821821822	1.37487661144117 \\
0.822822822822823	1.37716522863337 \\
0.823823823823824	1.37946500978702 \\
0.824824824824825	1.38177599569609 \\
0.825825825825826	1.38409822725378 \\
0.826826826826827	1.38643174545266 \\
0.827827827827828	1.38877659138483 \\
0.828828828828829	1.39113280624198 \\
0.82982982982983	1.39350043131555 \\
0.830830830830831	1.39587950799682 \\
0.831831831831832	1.39827007777707 \\
0.832832832832833	1.40067218224767 \\
0.833833833833834	1.40308586310021 \\
0.834834834834835	1.40551116212662 \\
0.835835835835836	1.4079481212193 \\
0.836836836836837	1.41039678237123 \\
0.837837837837838	1.41285718767607 \\
0.838838838838839	1.41532937932834 \\
0.83983983983984	1.41781339962347 \\
0.840840840840841	1.42030929095798 \\
0.841841841841842	1.42281709582955 \\
0.842842842842843	1.4253368568372 \\
0.843843843843844	1.42786861668134 \\
0.844844844844845	1.43041241816394 \\
0.845845845845846	1.43296830418866 \\
0.846846846846847	1.4355363177609 \\
0.847847847847848	1.43811650198801 \\
0.848848848848849	1.44070890007936 \\
0.84984984984985	1.44331355534646 \\
0.850850850850851	1.44593051120309 \\
0.851851851851852	1.44855981116544 \\
0.852852852852853	1.45120149885218 \\
0.853853853853854	1.45385561798464 \\
0.854854854854855	1.45652221238689 \\
0.855855855855856	1.45920132598588 \\
0.856856856856857	1.46189300281155 \\
0.857857857857858	1.46459728699694 \\
0.858858858858859	1.46731422277836 \\
0.85985985985986	1.47004385449544 \\
0.860860860860861	1.47278622659131 \\
0.861861861861862	1.47554138361269 \\
0.862862862862863	1.47830937021001 \\
0.863863863863864	1.48109023113754 \\
0.864864864864865	1.48388401125353 \\
0.865865865865866	1.48669075552027 \\
0.866866866866867	1.48951050900429 \\
0.867867867867868	1.49234331687642 \\
0.868868868868869	1.49518922441193 \\
0.86986986986987	1.49804827699066 \\
0.870870870870871	1.50092052009712 \\
0.871871871871872	1.50380599932064 \\
0.872872872872873	1.50670476035545 \\
0.873873873873874	1.50961684900086 \\
0.874874874874875	1.51254231116132 \\
0.875875875875876	1.51548119284655 \\
0.876876876876877	1.51843354017171 \\
0.877877877877878	1.52139939935748 \\
0.878878878878879	1.52437881673016 \\
0.87987987987988	1.52737183872184 \\
0.880880880880881	1.53037851187051 \\
0.881881881881882	1.53339888282014 \\
0.882882882882883	1.53643299832084 \\
0.883883883883884	1.53948090522899 \\
0.884884884884885	1.54254265050731 \\
0.885885885885886	1.54561828122504 \\
0.886886886886887	1.548707844558 \\
0.887887887887888	1.55181138778878 \\
0.888888888888889	1.55492895830678 \\
0.88988988988989	1.55806060360842 \\
0.890890890890891	1.56120637129718 \\
0.891891891891892	1.56436630908377 \\
0.892892892892893	1.56754046478623 \\
0.893893893893894	1.57072888633007 \\
0.894894894894895	1.57393162174835 \\
0.895895895895896	1.57714871918185 \\
0.896896896896897	1.58038022687916 \\
0.897897897897898	1.58362619319681 \\
0.898898898898899	1.58688666659939 \\
0.8998998998999	1.59016169565966 \\
0.900900900900901	1.59345132905871 \\
0.901901901901902	1.596755615586 \\
0.902902902902903	1.60007460413959 \\
0.903903903903904	1.60340834372616 \\
0.904904904904905	1.60675688346119 \\
0.905905905905906	1.61012027256906 \\
0.906906906906907	1.61349856038317 \\
0.907907907907908	1.61689179634607 \\
0.908908908908909	1.62030003000958 \\
0.90990990990991	1.62372331103489 \\
0.910910910910911	1.62716168919271 \\
0.911911911911912	1.63061521436339 \\
0.912912912912913	1.63408393653698 \\
0.913913913913914	1.63756790581346 \\
0.914914914914915	1.64106717240274 \\
0.915915915915916	1.64458178662489 \\
0.916916916916917	1.64811179891018 \\
0.917917917917918	1.65165725979923 \\
0.918918918918919	1.65521821994316 \\
0.91991991991992	1.65879473010363 \\
0.920920920920921	1.66238684115308 \\
0.921921921921922	1.66599460407472 \\
0.922922922922923	1.66961806996274 \\
0.923923923923924	1.67325729002243 \\
0.924924924924925	1.67691231557022 \\
0.925925925925926	1.68058319803391 \\
0.926926926926927	1.68426998895269 \\
0.927927927927928	1.68797273997735 \\
0.928928928928929	1.69169150287031 \\
0.92992992992993	1.69542632950584 \\
0.930930930930931	1.69917727187008 \\
0.931931931931932	1.70294438206123 \\
0.932932932932933	1.70672771228967 \\
0.933933933933934	1.71052731487802 \\
0.934934934934935	1.71434324226133 \\
0.935935935935936	1.71817554698717 \\
0.936936936936937	1.72202428171574 \\
0.937937937937938	1.72588949921999 \\
0.938938938938939	1.7297712523858 \\
0.93993993993994	1.73366959421201 \\
0.940940940940941	1.7375845778106 \\
0.941941941941942	1.74151625640679 \\
0.942942942942943	1.74546468333918 \\
0.943943943943944	1.74942991205984 \\
0.944944944944945	1.75341199613445 \\
0.945945945945946	1.75741098924243 \\
0.946946946946947	1.76142694517703 \\
0.947947947947948	1.76545991784549 \\
0.948948948948949	1.76950996126911 \\
0.94994994994995	1.77357712958343 \\
0.950950950950951	1.77766147703831 \\
0.951951951951952	1.78176305799804 \\
0.952952952952953	1.78588192694152 \\
0.953953953953954	1.79001813846231 \\
0.954954954954955	1.7941717472688 \\
0.955955955955956	1.7983428081843 \\
0.956956956956957	1.8025313761472 \\
0.957957957957958	1.80673750621104 \\
0.958958958958959	1.81096125354466 \\
0.95995995995996	1.81520267343233 \\
0.960960960960961	1.81946182127382 \\
0.961961961961962	1.82373875258461 \\
0.962962962962963	1.82803352299592 \\
0.963963963963964	1.83234618825488 \\
0.964964964964965	1.83667680422463 \\
0.965965965965966	1.84102542688447 \\
0.966966966966967	1.84539211232994 \\
0.967967967967968	1.84977691677296 \\
0.968968968968969	1.85417989654198 \\
0.96996996996997	1.85860110808203 \\
0.970970970970971	1.86304060795492 \\
0.971971971971972	1.8674984528393 \\
0.972972972972973	1.87197469953081 \\
0.973973973973974	1.87646940494219 \\
0.974974974974975	1.88098262610343 \\
0.975975975975976	1.88551442016182 \\
0.976976976976977	1.89006484438216 \\
0.977977977977978	1.89463395614681 \\
0.978978978978979	1.89922181295586 \\
0.97997997997998	1.90382847242719 \\
0.980980980980981	1.90845399229667 \\
0.981981981981982	1.91309843041822 \\
0.982982982982983	1.91776184476394 \\
0.983983983983984	1.92244429342426 \\
0.984984984984985	1.92714583460804 \\
0.985985985985986	1.93186652664268 \\
0.986986986986987	1.93660642797424 \\
0.987987987987988	1.94136559716761 \\
0.988988988988989	1.94614409290657 \\
0.98998998998999	1.95094197399393 \\
0.990990990990991	1.95575929935166 \\
0.991991991991992	1.96059612802101 \\
0.992992992992993	1.96545251916263 \\
0.993993993993994	1.97032853205666 \\
0.994994994994995	1.97522422610291 \\
0.995995995995996	1.98013966082093 \\
0.996996996996997	1.98507489585015 \\
0.997997997997998	1.99002999095001 \\
0.998998998998999	1.99500500600004 \\
1	2.00000000100004 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_1_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend entries={{Newton},{Modified Newton},{Gradient Descent},{Implicit Euler}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=50,
y grid style={white!69.01960784313725!black},
ylabel={Error $\|\nabla G(\lambda_m)\|_2$},
ymin=1e-12, ymax=77.0541661900289,
ymode=log,
width = .45\textwidth
]
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	2.57404894855028 \\
1	0.912479782837775 \\
2	0.261776198683824 \\
3	0.0432503013046069 \\
4	0.00176836126390637 \\
5	3.158847516456e-06 \\
6	9.31549702510593e-12 \\
};
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	2.57404894855028 \\
1	0.972447962708017 \\
2	0.288456855032114 \\
3	0.0502986785794518 \\
4	0.00234392861012294 \\
5	5.56453209809372e-06 \\
6	2.9067240721122e-11 \\
};
\addplot [color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table [row sep=\\]{%
0	2.57404894855028 \\
1	2.16513286416574 \\
2	1.02813507068019 \\
3	0.88574474224349 \\
4	0.857643900127228 \\
5	0.457804584757671 \\
6	0.283548097101481 \\
7	0.248445288580289 \\
8	0.222282613611159 \\
9	0.187248522535808 \\
10	0.180032130725203 \\
11	0.165878157723221 \\
12	0.156518607988121 \\
13	0.152425644637858 \\
14	0.139660971384541 \\
15	0.133274608961199 \\
16	0.132490489691854 \\
17	0.118479768454298 \\
18	0.113815830999039 \\
19	0.106836972517179 \\
20	0.101293208580896 \\
21	0.0983342762634494 \\
22	0.0915546097745853 \\
23	0.0874523895715647 \\
24	0.0862495717935592 \\
25	0.0788446092244567 \\
26	0.0757882466366302 \\
27	0.0717487505474758 \\
28	0.0682366288800792 \\
29	0.0661969788561206 \\
30	0.06213317862751 \\
31	0.0594296952903266 \\
32	0.058433476399103 \\
33	0.0539873274624194 \\
34	0.0519398224337309 \\
35	0.0519090731597236 \\
36	0.0471116695977603 \\
37	0.0457856749972342 \\
38	0.0430740120647113 \\
39	0.0412824103713586 \\
40	0.0406421696467524 \\
41	0.0376464571316467 \\
42	0.0362907732446624 \\
43	0.0345514075800242 \\
44	0.0329934408881774 \\
45	0.032073940495291 \\
46	0.0302550826024115 \\
47	0.0290231414617021 \\
48	0.0285609203921695 \\
49	0.0265453251932951 \\
50	0.0256084049161839 \\
};
\addplot [color3, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	2.57404894855028 \\
1	0.920573617161789 \\
2	0.36801031867028 \\
3	0.220747114657902 \\
4	0.165728794328567 \\
5	0.130351941553397 \\
6	0.104097747501482 \\
7	0.0839397614137668 \\
8	0.0681794264378713 \\
9	0.0556927422986964 \\
10	0.0456973488584306 \\
11	0.037631116926513 \\
12	0.0310798130940525 \\
13	0.0257317233102269 \\
14	0.0213481488285502 \\
15	0.0177436276812666 \\
16	0.0147723108454134 \\
17	0.0123183466797582 \\
18	0.0102889445596969 \\
19	0.00860927214852252 \\
20	0.00721863464875827 \\
21	0.00606756750809218 \\
22	0.0051155908136432 \\
23	0.0043294497572771 \\
24	0.003681716542797 \\
25	0.00314966457609897 \\
26	0.00271435197130757 \\
27	0.00235987222715187 \\
28	0.00207274708677934 \\
29	0.00184144934226931 \\
30	0.00165604895110767 \\
31	0.00150797198441116 \\
32	0.00138985045252322 \\
33	0.00129542934599226 \\
34	0.00121949411429456 \\
35	0.00115779055516031 \\
36	0.00110692489297933 \\
37	0.00106424639589724 \\
38	0.0010277228265217 \\
39	0.000995820067356636 \\
40	0.00096739421376262 \\
41	0.000941600300573445 \\
42	0.000917818418579806 \\
43	0.000895595843987614 \\
44	0.000874602805756325 \\
45	0.000854599282949086 \\
46	0.000835410411447763 \\
47	0.000816908444951467 \\
48	0.000798999617911163 \\
49	0.000781614628239613 \\
50	0.000764701768606575 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_1_error_new.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=230,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error $\|\nabla G(\lambda_m)\|$},
ymin=1e-22, ymax=45.8823138264028,
ymode=log,
ytick style={color=black},
width = .95\textwidth
]
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 2.57404894855028
1 0.912479782837775
2 0.261776198683824
3 0.0432503013046069
4 0.00176836126390637
5 3.158847516456e-06
6 9.31549702510593e-12
};
\addlegendentry{Newton}
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 2.57404894855028
1 0.972447962708017
2 0.288456855032114
3 0.0502986785794518
4 0.00234392861012294
5 5.56453209809372e-06
6 2.9067240721122e-11
};
\addlegendentry{Modified Newton}
\addplot [color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 2.57404894855028
1 2.16513286416574
2 1.02813507068019
3 0.88574474224349
4 0.857643900127228
5 0.457804584757671
6 0.283548097101481
7 0.248445288580289
8 0.222282613611159
9 0.187248522535808
10 0.180032130725203
11 0.165878157723221
12 0.156518607988121
13 0.152425644637858
14 0.139660971384541
15 0.133274608961199
16 0.132490489691854
17 0.118479768454298
18 0.113815830999039
19 0.106836972517179
20 0.101293208580896
21 0.0983342762634494
22 0.0915546097745853
23 0.0874523895715647
24 0.0862495717935592
25 0.0788446092244567
26 0.0757882466366302
27 0.0717487505474758
28 0.0682366288800792
29 0.0661969788561206
30 0.06213317862751
31 0.0594296952903266
32 0.058433476399103
33 0.0539873274624194
34 0.0519398224337309
35 0.0519090731597236
36 0.0471116695977603
37 0.0457856749972342
38 0.0430740120647113
39 0.0412824103713586
40 0.0406421696467524
41 0.0376464571316467
42 0.0362907732446624
43 0.0345514075800242
44 0.0329934408881774
45 0.032073940495291
46 0.0302550826024115
47 0.0290231414617021
48 0.0285609203921695
49 0.0265453251932951
50 0.0256084049161839
51 0.0244194246923691
52 0.0233438744701048
53 0.0227048543584482
54 0.0214498177451425
55 0.0205932470317165
56 0.0202682980037844
57 0.0188732778347538
58 0.0182208881716764
59 0.0173910485476453
60 0.0166404525778999
61 0.0161957614819717
62 0.0153136167274688
63 0.0147137762780058
64 0.014489066157065
65 0.0135057793957521
66 0.013049483395474
67 0.0124625140737424
68 0.0119352261732872
69 0.011625768910701
70 0.0109984094097746
71 0.0105766649355186
72 0.010423244222377
73 0.00972230270889932
74 0.00940255133948754
75 0.00898407970022521
76 0.00861245954784539
77 0.0083974386224871
78 0.00794837486913042
79 0.00765148463140386
80 0.00754794056040391
81 0.00704539462286963
82 0.00682145103357219
83 0.00652215166794302
84 0.00626022018768014
85 0.00611130400078607
86 0.00578933223471487
87 0.00558068772325951
88 0.00551158490055448
89 0.00515112001855263
90 0.004994792129203
91 0.004781083739457
92 0.00459710073162677
93 0.00449451310266104
94 0.00426450466218882
95 0.00411863316494874
96 0.00407299165802826
97 0.00381586209329079
98 0.00370744898657425
99 0.00355598825832938
100 0.0034277535474455
101 0.00335760928997534
102 0.00319494915033701
103 0.0030939153274918
104 0.00306397470466261
105 0.00288288495865149
106 0.00280846123427847
107 0.00270266109484935
108 0.00261440038044832
109 0.00256686133894293
110 0.00245385823987262
111 0.0023848217630142
112 0.00236511405018545
113 0.00224023560280126
114 0.00218978722403148
115 0.00211748777818212
116 0.00205772716550033
117 0.00202572642562768
118 0.00194918685947955
119 0.00190272954654479
120 0.00188942817196868
121 0.00180572951623988
122 0.00177189484045415
123 0.00172381063532572
124 0.0016839686066854
125 0.00166236805874811
126 0.00161203183633621
127 0.00158108776085961
128 0.00157157864828767
129 0.00151720769269294
130 0.00149450894347439
131 0.00146334272555759
132 0.00143692248952019
133 0.00142201072220358
134 0.00138975845093452
135 0.00136903892190468
136 0.00136163181924692
137 0.00132721671773091
138 0.00131165607879056
139 0.00131163772794253
140 0.00127396330947485
141 0.00126317047212604
142 0.00124276443624859
143 0.00122847584181097
144 0.00122217784626653
145 0.001200636056199
146 0.00118945522562797
147 0.00118751101442087
148 0.00116418368665942
149 0.00115582515406783
150 0.00114281794246853
151 0.00113241158883023
152 0.00112667781465217
153 0.00111307561730352
154 0.00110449341533717
155 0.00110127643113187
156 0.00108670070199728
157 0.00107975830239324
158 0.00107903983841825
159 0.00106308295286349
160 0.00105765301949725
161 0.00104878512233372
162 0.00104172868406296
163 0.00103774358620776
164 0.00102834805599975
165 0.00102224077790588
166 0.00101968543692423
167 0.00100953164575574
168 0.0010042987052163
169 0.00100320621284692
170 0.000992051679681823
171 0.000987654159327504
172 0.000981268667595097
173 0.000975680579173123
174 0.000972108460655772
175 0.000965311838830228
176 0.000960237837920339
177 0.000957510009585662
178 0.000950165447795327
179 0.000945583484541232
180 0.00094374802964843
181 0.000935701802904135
182 0.000931605967482795
183 0.000930737950373958
184 0.000921821081152294
185 0.000918223412491793
186 0.000913069818260506
187 0.000908444332076773
188 0.000905371469139424
189 0.000899838195239931
190 0.000895510028211689
191 0.000893004549149074
192 0.000886996444438645
193 0.000882972303497246
194 0.000881094136359269
195 0.000874500412522767
196 0.000870794940457495
197 0.000869620949103498
198 0.000862316316036769
199 0.000858954174558579
200 0.000858582087824804
201 0.000850417365526801
202 0.000847431067264064
203 0.000842778520763953
204 0.00083878396134614
205 0.00083621713849025
206 0.000831179477490035
207 0.000827401983098739
208 0.000825309328522613
209 0.000819802988072776
210 0.000816260670484456
211 0.000814708716037711
212 0.000808637709604782
213 0.000805355046129196
214 0.00080442537567248
215 0.00079767464143706
216 0.00079468132301085
217 0.000794470891328881
218 0.000786908031534299
219 0.00078424201170275
220 0.000779953580704145
221 0.000776333663488514
222 0.00077403997739948
223 0.000769383414440876
224 0.000765949146569998
225 0.000764082096399922
226 0.000758982727137458
227 0.000755754952893013
228 0.000754380176387843
229 0.000748748341896154
230 0.000745751726011784
231 0.000744946748937226
232 0.00073867867537872
233 0.000735943945301877
234 0.00073580193709547
235 0.000728772498915185
236 0.000726335352563671
237 0.000722360141507633
238 0.000719030132421558
239 0.000716934203244259
240 0.000712614479304244
241 0.000709452992262385
242 0.000707750235345779
243 0.000703015875615088
244 0.000700042653038871
245 0.000698794340646628
246 0.000693563866243856
247 0.000690803218779409
248 0.000690082755977223
249 0.000684258107019835
250 0.00068173828388665
251 0.000681631843743204
252 0.000675099417788312
253 0.000672855131699477
254 0.000669165511868262
255 0.000666088787327778
256 0.000664160545490079
257 0.00066014933664119
258 0.000657227821616773
259 0.000655663792287181
260 0.000651266980580951
261 0.000648519715811818
262 0.000647377515745963
263 0.000642518217383986
264 0.000639967385277984
265 0.000639314747384313
266 0.00063390361203987
267 0.000631576344973536
268 0.000631494211993131
269 0.000625423696300685
270 0.000623351390056276
271 0.000619926993367276
272 0.000617079945482212
273 0.00061530062413636
274 0.00061157763136462
275 0.00060887451086195
276 0.000607433274546626
277 0.000603351436574873
278 0.000600809576798165
279 0.000599759527624026
280 0.000595248647157449
281 0.000592889186145046
282 0.000592293738352441
283 0.000587269516229539
284 0.000585117016880415
285 0.00058505060949434
286 0.000579415122857929
287 0.000577499560405504
288 0.000574322313449686
289 0.000571686658982361
290 0.000570043040447258
291 0.000566588154173572
292 0.000564085789219527
293 0.000562755682063558
294 0.000558968039396478
295 0.000556615399945221
296 0.000555648422767019
297 0.000551461968743118
298 0.000549278231531003
299 0.000548732737175002
300 0.000544070540140623
301 0.000542079046250359
302 0.000542024640122148
303 0.000536794350440591
304 0.000535022185884553
305 0.000532075575129742
306 0.000529634734846581
307 0.000528114595030048
308 0.000524910751527771
309 0.00052259358183762
310 0.000521364228802197
311 0.000517851434114266
312 0.000515672870725308
313 0.000514779967545866
314 0.000510897855461154
315 0.00050887604286416
316 0.000508374039899484
317 0.000504050289431776
318 0.000502206370250158
319 0.000502159235153837
320 0.000497309660710634
321 0.00049566933285685
322 0.000492937678932538
323 0.000490677025393066
324 0.000489270358554552
325 0.000486300018492261
326 0.000484153847965102
327 0.000483016532111389
328 0.000479760168501345
329 0.000477742567477507
330 0.000476917152744619
331 0.000473318153136455
332 0.000471445598645592
333 0.000470982160971275
334 0.00046697447281789
335 0.000465266951379772
336 0.000465225142887192
337 0.000460729667539677
338 0.000459210442866702
339 0.000456679133450863
340 0.000454584871084922
341 0.000453281953825621
342 0.000450529829649146
343 0.000448541682866268
344 0.000447488276151568
345 0.000444471053909126
346 0.000442601836871359
347 0.000441837079620211
348 0.000438502992328648
349 0.000436768226118145
350 0.000436338734610359
351 0.000432625894341553
352 0.000431043712819003
353 0.000431004294175887
354 0.000426840528180407
355 0.000425432898890043
356 0.000423088049790097
357 0.000421147804576935
358 0.00041994047868826
359 0.00041739107760533
360 0.000415548989157735
361 0.00041457252236351
362 0.000411778022433834
363 0.0004100461289448
364 0.000409336913152787
365 0.000406248912351925
366 0.000404641327708175
367 0.000404242220127002
368 0.000400804157051689
369 0.000399337951673285
370 0.000399299947162971
371 0.000395444231718315
372 0.000394139328906441
373 0.000391967999471272
374 0.000390170091169591
375 0.000389050427874134
376 0.000386690097233008
377 0.000384983082842437
378 0.000384077030689072
379 0.000381489869289743
380 0.000379884712232603
381 0.000379225734040152
382 0.000376367460206707
383 0.000374877406290857
384 0.00037450531827065
385 0.000371323089989694
386 0.000369963651214511
387 0.000369925298498841
388 0.000366357393592747
389 0.000365147307451885
390 0.000363137253981558
391 0.00036147115033828
392 0.000360432416749029
393 0.000358247531654377
394 0.00035666544683039
395 0.000355824164481472
396 0.000353429798861303
397 0.000351941998002878
398 0.000351329223545497
399 0.000348684082129748
400 0.000347302625039052
401 0.00034695495451527
402 0.000344010714731975
403 0.000342750151050426
404 0.000342711086945601
405 0.000339410109446256
406 0.000338287460726145
407 0.000336427287101908
408 0.000334883067550391
409 0.000333918746526017
410 0.000331897204583068
411 0.000330430721349272
412 0.000329648920956871
413 0.000327433758597051
414 0.000326054369925691
415 0.000325483639062884
416 0.000323037059363935
417 0.000321756047162557
418 0.000321430326357064
419 0.000318707297286768
420 0.000317537900884923
421 0.000317497147296352
422 0.000314444995684499
423 0.000313403167813591
424 0.000311682134603138
425 0.000310250817769205
426 0.000309355315031525
427 0.000307485194539028
428 0.000306125691791058
429 0.000305398761285321
430 0.000303350004505594
431 0.000302071052802346
432 0.000301539148370902
433 0.000299276586906472
434 0.000298088469135857
435 0.000297782779680141
436 0.000295265211488371
437 0.000294180306915497
438 0.00029413787661563
439 0.000291316233194853
440 0.000290349054262451
441 0.000288757178679475
442 0.000287430322566149
443 0.000286598245355019
444 0.000284868889157575
445 0.000283608429191359
446 0.000282932046775564
447 0.000281037759879063
448 0.000279851668256937
449 0.000279355292620159
450 0.000277263873123728
451 0.000276161742922212
452 0.000275874256697704
453 0.00027354739113603
454 0.000272540500107363
455 0.000272495924822778
456 0.000269888744172621
457 0.00026899065260247
458 0.000267518559049619
459 0.000266288493964664
460 0.000265515165128685
461 0.000263916188066017
462 0.000262747430085968
463 0.000262117795231833
464 0.000260366778696128
465 0.000259266752245825
466 0.000258803308296827
467 0.000256870348068869
468 0.000255847805002123
469 0.000255577088272352
470 0.00025342711343499
471 0.000252492570506384
472 0.000252446076982962
473 0.000250037377371167
474 0.0002492031858204
475 0.000247842169405737
476 0.000246701699611026
477 0.000245982627780336
478 0.000244504697975573
479 0.000243420875095802
480 0.000242834425135474
481 0.000241216253046643
482 0.000240195856896039
483 0.000239762700096668
484 0.000237976894419468
485 0.000237028070327105
486 0.000236772749230383
487 0.000234786758480062
488 0.000233919097247547
489 0.000233870535323381
490 0.000231646198154766
491 0.000230871210743299
492 0.000229613119493742
493 0.000228555687232952
494 0.00022788693902846
495 0.000226521044176695
496 0.000225515894814934
497 0.000224969471576021
498 0.000223474389067551
499 0.000222527823046532
500 0.000222122830203189
501 0.000220473165756004
502 0.00021959262020472
503 0.000219351603140812
504 0.0002175175483198
505 0.000216711946145515
506 0.000216661648142753
507 0.000214607792747787
508 0.000213887629783456
509 0.000212724902551711
510 0.000211744365217511
511 0.000211122176795628
512 0.000209860184121337
513 0.000208927930151403
514 0.000208418571962683
515 0.000207037512264542
516 0.000206159298939651
517 0.00020578032300463
518 0.000204256928888398
519 0.000203439663747727
520 0.000203211898502252
521 0.000201518547234104
522 0.000200770374772371
523 0.000200718377332083
524 0.000198822656145127
525 0.00019815333631239
526 0.000197078909375885
527 0.000196169653746384
528 0.000195590699234093
529 0.000194424813133993
530 0.000193560105177014
531 0.000193085166553995
532 0.000191809666901579
533 0.000190994846956765
534 0.000190640130179244
535 0.000189233477005422
536 0.000188474856472925
537 0.000188259492586353
538 0.000186696382169122
539 0.000186001523257244
540 0.000185948194178181
541 0.000184198597515154
542 0.000183576407650521
543 0.000182583734965704
544 0.000181740510490326
545 0.000181201617520711
546 0.00018012477849853
547 0.000179322675627671
548 0.000178879674775149
549 0.000177701879888337
550 0.000176945781391093
551 0.000176613558771992
552 0.000175315066958116
553 0.000174610824476426
554 0.000174407037424997
555 0.000172964432642583
556 0.000172318953938628
557 0.00017226442887429
558 0.000170650212809441
559 0.000170071764894355
560 0.000169154743567686
561 0.000168372740874062
562 0.000167871083427898
563 0.000166876566912591
564 0.000166132492776094
565 0.000165719197160212
566 0.000164631789937332
567 0.000163930166334091
568 0.000163618965039704
569 0.00016242041428261
570 0.000161766591076121
571 0.000161573700674742
572 0.00016024254983971
573 0.000159642929928737
574 0.000159587568942108
575 0.000158098376290997
576 0.000157560510535229
577 0.000156713489185818
578 0.000155988215019875
579 0.000155521105229434
580 0.000154602803971232
581 0.000153912528233496
582 0.000153526842800738
583 0.000152523039122899
584 0.000151871898385448
585 0.000151580249816356
586 0.000150474211510993
587 0.000149867158413035
588 0.000149684501861863
589 0.000148456396543873
590 0.000147899283690697
591 0.000147843264527401
592 0.000146469786385539
593 0.000145969610198572
594 0.000145187329127158
595 0.000144514659404012
596 0.000144079685519072
597 0.000143231812435243
598 0.000142591415375998
599 0.000142231443415358
600 0.00014130493477131
601 0.00014070063607129
602 0.000140427292379114
603 0.000139406693803959
604 0.000138843023760188
605 0.00013867004189819
606 0.000137537176004631
607 0.000137019551488415
608 0.000136963201738472
609 0.000135696530617301
610 0.00013523134629457
611 0.000134508938068914
612 0.000133885023730198
613 0.000133479897742692
614 0.000132697184376155
615 0.000132103040121688
616 0.000131767001296436
617 0.000130911944349044
618 0.000130351071297998
619 0.000130094796602283
620 0.000129153226458594
621 0.000128629813081105
622 0.000128465958923711
623 0.00012742109118899
624 0.000126940091577239
625 0.000126883595693404
626 0.00012571569472518
627 0.000125283025618257
628 0.000124615966753698
629 0.000124037268819346
630 0.000123659924729173
631 0.000122937400702606
632 0.000122386148487695
633 0.000122072421860409
634 0.000121283390766824
635 0.000120762818479902
636 0.00012052254511247
637 0.000119653931395166
638 0.000119167872025836
639 0.000119012673536338
640 0.000118049090111684
641 0.000117602123119756
642 0.000117545763874621
643 0.000116468990229446
644 0.000116066526591973
645 0.000115450633267679
646 0.000114913851659851
647 0.000114562333872595
648 0.000113895465201171
649 0.000113383994353033
650 0.000113091058195843
651 0.00011236303133363
652 0.000111879832129167
653 0.000111654509377158
654 0.000110853333801548
655 0.000110401946061674
656 0.000110254940378358
657 0.000109366420530373
658 0.00010895103448059
659 0.000108894982376904
660 0.000107902418142156
661 0.000107528034273548
662 0.000106959423089263
663 0.000106461519070349
664 0.000106134052036724
665 0.00010551857700354
666 0.000105044003466888
667 0.000104770465455399
668 0.000104098785668785
669 0.000103650275024962
670 0.000103438981650632
671 0.000102700041034526
672 0.000102280833898879
673 0.000102141612973584
674 0.000101322395359206
675 0.000100936360889432
676 0.00010088084958174
677 9.99659500204134e-05
678 9.96176635268502e-05
679 9.90927443660806e-05
680 9.86308864483283e-05
681 9.83257928193877e-05
682 9.77578174032672e-05
683 9.73174703916825e-05
684 9.70620233229398e-05
685 9.6442383408341e-05
686 9.60260495660049e-05
687 9.58278842856988e-05
688 9.51464398363817e-05
689 9.47571090524127e-05
690 9.46252724285089e-05
691 9.38700241587137e-05
692 9.35112381711295e-05
693 9.3456413408308e-05
694 9.26132387521255e-05
695 9.22892213794819e-05
696 9.1804665366073e-05
697 9.1376243003763e-05
698 9.10919926924533e-05
699 9.05678680242955e-05
700 9.0159270731783e-05
701 8.99207135162612e-05
702 8.93491229867173e-05
703 8.89626579509282e-05
704 8.87768202939655e-05
705 8.81484203600424e-05
706 8.77868256267731e-05
707 8.76620135856555e-05
708 8.69658001573201e-05
709 8.66323430476014e-05
710 8.65783900728295e-05
711 8.58013453162554e-05
712 8.54998921329533e-05
713 8.50526230200342e-05
714 8.46552052600006e-05
715 8.43903552970249e-05
716 8.39067426856082e-05
717 8.35276004819426e-05
718 8.33048054629895e-05
719 8.27775758663941e-05
720 8.24188226253348e-05
721 8.22445336398292e-05
722 8.1665116653778e-05
723 8.13292765046948e-05
724 8.12111361971313e-05
725 8.05693938999296e-05
726 8.02594587080186e-05
727 8.02064941136854e-05
728 7.9490490136098e-05
729 7.92100259987737e-05
730 7.87971938746197e-05
731 7.84285370631609e-05
732 7.8181765915603e-05
733 7.77355449880991e-05
734 7.73837294797381e-05
735 7.71756568599824e-05
736 7.66893739227531e-05
737 7.63563469218193e-05
738 7.61929071454537e-05
739 7.56586695184052e-05
740 7.53467431721593e-05
741 7.5234952662568e-05
742 7.46434620105701e-05
743 7.4355394173631e-05
744 7.43035584062837e-05
745 7.36438189224146e-05
746 7.33828750166165e-05
747 7.30018471353162e-05
748 7.26598631008499e-05
749 7.24299263544313e-05
750 7.20182386589599e-05
751 7.16917773000891e-05
752 7.14974509291728e-05
753 7.10489603692253e-05
754 7.0739805737543e-05
755 7.05865377698115e-05
756 7.009400402964e-05
757 6.98042861298712e-05
758 6.96985301234363e-05
759 6.91533914552552e-05
760 6.88856363798197e-05
761 6.88350164610653e-05
762 6.82271889632797e-05
763 6.7984406284502e-05
764 6.76327453941555e-05
765 6.73155051260589e-05
766 6.71012592791475e-05
767 6.67214391145336e-05
768 6.64185019627672e-05
769 6.62370190928737e-05
770 6.58234032302202e-05
771 6.55364119036154e-05
772 6.53927018613051e-05
773 6.4938625799344e-05
774 6.46695318696333e-05
775 6.4569519128647e-05
776 6.40671292927655e-05
777 6.3818259684024e-05
778 6.37689563831441e-05
779 6.32089684115905e-05
780 6.29830797812298e-05
781 6.26585349853431e-05
782 6.2364243976337e-05
783 6.21646136677338e-05
784 6.18142166957086e-05
785 6.15331073024006e-05
786 6.13636205614237e-05
787 6.09821850222709e-05
788 6.07157625957901e-05
789 6.05810184829619e-05
790 6.01624302118318e-05
791 5.99124914994719e-05
792 5.98179374407354e-05
793 5.9354968384912e-05
794 5.91236452948924e-05
795 5.90757179975342e-05
796 5.85598526405409e-05
797 5.83496841801967e-05
798 5.80501730075042e-05
799 5.77771722804644e-05
800 5.75911666015931e-05
801 5.72679174955546e-05
802 5.70070618473325e-05
803 5.68487856927492e-05
804 5.64970397384935e-05
805 5.62497145013621e-05
806 5.61233957652712e-05
807 5.57375274127301e-05
808 5.55053791414235e-05
809 5.54160184300405e-05
810 5.49893968585848e-05
811 5.47743882225125e-05
812 5.4727903713267e-05
813 5.42526921634846e-05
814 5.40571493992942e-05
815 5.3780749060917e-05
816 5.35274959188129e-05
817 5.33541840718248e-05
818 5.30559947303782e-05
819 5.28139332817261e-05
820 5.2666130498976e-05
821 5.23417748308481e-05
822 5.21121747694972e-05
823 5.19937620831883e-05
824 5.1638078715123e-05
825 5.14224551852642e-05
826 5.13380292535445e-05
827 5.094491794222e-05
828 5.07450695044573e-05
829 5.07000627057357e-05
830 5.02623348560145e-05
831 5.00804028808329e-05
832 4.98253353804971e-05
833 4.95904027423463e-05
834 4.94289250563276e-05
835 4.9153854758727e-05
836 4.89292331585265e-05
837 4.87912189955763e-05
838 4.84921291861093e-05
839 4.82789865426129e-05
840 4.81680027942514e-05
841 4.78401462794187e-05
842 4.76398713108656e-05
843 4.75601374347131e-05
844 4.71979175690342e-05
845 4.70121652314389e-05
846 4.69686746368892e-05
847 4.65654783965079e-05
848 4.63962110391204e-05
849 4.63948600987061e-05
850 4.59428972157e-05
851 4.57924488084111e-05
852 4.55387128939828e-05
853 4.53302757617138e-05
854 4.52014099113504e-05
855 4.4925622569856e-05
856 4.47277570296533e-05
857 4.46237479126439e-05
858 4.43215533143995e-05
859 4.41355367086775e-05
860 4.4060262074615e-05
861 4.37265130689052e-05
862 4.35538622731736e-05
863 4.35119056190936e-05
864 4.31405354519978e-05
865 4.29830560348874e-05
866 4.29798370563132e-05
867 4.256367965499e-05
868 4.24235104496176e-05
869 4.21894592897714e-05
870 4.19960395268916e-05
871 4.18757200494081e-05
872 4.16214300612752e-05
873 4.14377475650368e-05
874 4.13402862515824e-05
875 4.10617524426321e-05
876 4.08889781137694e-05
877 4.08179343175957e-05
878 4.05104342234503e-05
879 4.03499631976906e-05
880 4.03095489945057e-05
881 3.99675035669383e-05
882 3.98209907412005e-05
883 3.98161807023139e-05
884 3.94330162426751e-05
885 3.93024294378007e-05
886 3.90865388630023e-05
887 3.89070564024669e-05
888 3.87947263123693e-05
889 3.85602583283558e-05
890 3.83897430726545e-05
891 3.82984311325256e-05
892 3.80417107518354e-05
893 3.78812392826314e-05
894 3.78142159112621e-05
895 3.75309012360953e-05
896 3.73817524747416e-05
897 3.73428838801022e-05
898 3.70278563320757e-05
899 3.68915523279544e-05
900 3.6885409920646e-05
901 3.65326244680965e-05
902 3.64109688665933e-05
903 3.62118327611885e-05
904 3.60452830761325e-05
905 3.59404171410918e-05
906 3.57242328356253e-05
907 3.55659421617588e-05
908 3.54804027271701e-05
909 3.52437921112322e-05
910 3.50947474345029e-05
911 3.50315363034617e-05
912 3.47705154920891e-05
913 3.46318926624818e-05
914 3.45945620509208e-05
915 3.43044252769975e-05
916 3.41776195526383e-05
917 3.41703653672285e-05
918 3.38455668161338e-05
919 3.37322369711876e-05
920 3.3548556628324e-05
921 3.33940096191593e-05
922 3.32961207981213e-05
923 3.30967940430757e-05
924 3.29498526657497e-05
925 3.28697333356064e-05
926 3.26516602862138e-05
927 3.25132317236252e-05
928 3.24536395158903e-05
929 3.22131582622926e-05
930 3.208432054951e-05
931 3.20485159245521e-05
932 3.1781308813091e-05
933 3.16633447498213e-05
934 3.16551828317198e-05
935 3.13561514587364e-05
936 3.12505816745932e-05
937 3.10811591247728e-05
938 3.09377500123205e-05
939 3.08463796110796e-05
940 3.06626001984356e-05
941 3.05261957424407e-05
942 3.04511634606833e-05
943 3.02501783560317e-05
944 3.01216103252961e-05
945 3.00654472314597e-05
946 2.98438963021321e-05
947 2.97241555400946e-05
948 2.96898567932619e-05
949 2.94437715635155e-05
950 2.93340341643655e-05
951 2.93251381801608e-05
952 2.90498409417614e-05
953 2.89515049213146e-05
954 2.87952340386056e-05
955 2.86621617731172e-05
956 2.85768837304084e-05
957 2.84074381666751e-05
958 2.82808162874116e-05
959 2.82105592262453e-05
960 2.80253247017481e-05
961 2.79059175078672e-05
962 2.78530062560027e-05
963 2.76488948696837e-05
964 2.7537610875284e-05
965 2.75047945332521e-05
966 2.72781649177262e-05
967 2.71760850938774e-05
968 2.71666141683274e-05
969 2.69131670056251e-05
970 2.68215731173945e-05
971 2.66774336743181e-05
972 2.65539536627132e-05
973 2.64743671629743e-05
974 2.63181400670634e-05
975 2.62006005603177e-05
976 2.61348242505893e-05
977 2.596410740449e-05
978 2.58532092228765e-05
979 2.58033768773634e-05
980 2.56153367363533e-05
981 2.55119146888366e-05
982 2.54805513500759e-05
983 2.52718417238354e-05
984 2.51768869771485e-05
985 2.51669760815676e-05
986 2.49336521645184e-05
987 2.4848342786258e-05
988 2.47153930071176e-05
989 2.46008152874918e-05
990 2.45265475348126e-05
991 2.43825066811308e-05
992 2.42733993425627e-05
993 2.42118278392482e-05
994 2.40544915230172e-05
995 2.39514983829028e-05
996 2.39045827734913e-05
997 2.37313475000631e-05
998 2.36352340693808e-05
999 2.36052919165473e-05
1000 2.34130871725496e-05
1001 2.33247642148215e-05
1002 2.33145358207428e-05
1003 2.30997366362068e-05
1004 2.30202843822105e-05
1005 2.28976556954775e-05
1006 2.27913390790635e-05
1007 2.27220397116884e-05
1008 2.25892359531367e-05
1009 2.24879571951187e-05
1010 2.24303301201634e-05
1011 2.2285326145727e-05
1012 2.21896756317866e-05
1013 2.21455194137136e-05
1014 2.19859261015417e-05
1015 2.18966070770598e-05
1016 2.18680501277813e-05
1017 2.16910463649718e-05
1018 2.16088940070967e-05
1019 2.15984514499859e-05
1020 2.14007110011582e-05
1021 2.13267179018882e-05
1022 2.12136086882126e-05
1023 2.11149588597564e-05
1024 2.10503016731767e-05
1025 2.09278572094505e-05
1026 2.08338465363928e-05
1027 2.07799197474198e-05
1028 2.06462815306395e-05
1029 2.05574522641729e-05
1030 2.05159074739171e-05
1031 2.0368880697273e-05
1032 2.02858777528953e-05
1033 2.02586684513542e-05
1034 2.00956643218826e-05
1035 2.00192549565948e-05
1036 2.00086910212348e-05
1037 1.98266535146993e-05
1038 1.97577479757431e-05
1039 1.96534189712403e-05
1040 1.95618837384958e-05
1041 1.95015624235255e-05
1042 1.93886698288388e-05
1043 1.93014068980715e-05
1044 1.92509502023509e-05
1045 1.91277868693606e-05
1046 1.90452935187746e-05
1047 1.90062172549025e-05
1048 1.88707690406935e-05
1049 1.8793637611323e-05
1050 1.87677356395514e-05
1051 1.86176243844543e-05
1052 1.8546558513006e-05
1053 1.85359508800953e-05
1054 1.83683722844785e-05
1055 1.83042081899613e-05
1056 1.82079772316157e-05
1057 1.8123044649705e-05
1058 1.80667737940752e-05
1059 1.79626867515452e-05
1060 1.78816883689677e-05
1061 1.78344858496267e-05
1062 1.77209760190641e-05
1063 1.76443684894567e-05
1064 1.76076261217246e-05
1065 1.74828434287433e-05
1066 1.7411169993421e-05
1067 1.73865341861382e-05
1068 1.7248296243788e-05
1069 1.71822031938741e-05
1070 1.71716207868541e-05
1071 1.70173514861236e-05
1072 1.69576057311958e-05
1073 1.68688437458614e-05
1074 1.67900382361137e-05
1075 1.67375500429083e-05
1076 1.66415818659509e-05
1077 1.65663994334885e-05
1078 1.65222476619283e-05
1079 1.64176343535027e-05
1080 1.63464937969131e-05
1081 1.63119558105385e-05
1082 1.61969995421273e-05
1083 1.61303997330648e-05
1084 1.61069872642671e-05
1085 1.59796834753646e-05
1086 1.59182171525192e-05
1087 1.5907717028502e-05
1088 1.57657017180481e-05
1089 1.57100732919395e-05
1090 1.56281998749923e-05
1091 1.55550804400945e-05
1092 1.55061252327606e-05
1093 1.54176415035378e-05
1094 1.53478584513639e-05
1095 1.53065665791408e-05
1096 1.52101519566789e-05
1097 1.51440898125913e-05
1098 1.511163404906e-05
1099 1.50057291845798e-05
1100 1.4943845492622e-05
1101 1.49216132874236e-05
1102 1.48043785915711e-05
1103 1.47472176926017e-05
1104 1.47368497444486e-05
1105 1.46061138532896e-05
1106 1.45543218171626e-05
1107 1.44788017522009e-05
1108 1.44109587810973e-05
1109 1.43653024570996e-05
1110 1.42837192984116e-05
1111 1.4218948872061e-05
1112 1.41803372186397e-05
1113 1.40914781996144e-05
1114 1.40301329811735e-05
1115 1.39996423151584e-05
1116 1.39020763811573e-05
1117 1.38445764815482e-05
1118 1.3823480658359e-05
1119 1.37155183004962e-05
1120 1.36623629848452e-05
1121 1.36521678376816e-05
1122 1.35318164134593e-05
1123 1.34835990064065e-05
1124 1.3413938538469e-05
1125 1.33509921485569e-05
1126 1.33084163535457e-05
1127 1.32331945376902e-05
1128 1.31730776009912e-05
1129 1.31369775912963e-05
1130 1.30550814022344e-05
1131 1.29981176778659e-05
1132 1.29694815689948e-05
1133 1.28795968039926e-05
1134 1.28261716149988e-05
1135 1.28061685217207e-05
1136 1.27067446805493e-05
1137 1.26573164614135e-05
1138 1.26473289616599e-05
1139 1.25365359763359e-05
1140 1.24916489426688e-05
1141 1.24273927674135e-05
1142 1.23689901599205e-05
1143 1.232929028411e-05
1144 1.22599334338022e-05
1145 1.22041365504285e-05
1146 1.21703895803535e-05
1147 1.20949099870805e-05
1148 1.20420157692201e-05
1149 1.20151285380466e-05
1150 1.19323201038367e-05
1151 1.18826823060913e-05
1152 1.18637281359922e-05
1153 1.17721669908668e-05
1154 1.17262061035959e-05
1155 1.171645391327e-05
1156 1.16144605773754e-05
1157 1.15726763200014e-05
1158 1.15134044387092e-05
1159 1.14592183798718e-05
1160 1.14222035240442e-05
1161 1.13582533651377e-05
1162 1.13064669151922e-05
1163 1.12749241948976e-05
1164 1.12053577377728e-05
1165 1.11562434695504e-05
1166 1.11310053526694e-05
1167 1.10547150758855e-05
1168 1.10085974620215e-05
1169 1.09906490060996e-05
1170 1.09063281683082e-05
1171 1.08635932645105e-05
1172 1.08540994480657e-05
1173 1.07602057347969e-05
1174 1.0721311919826e-05
1175 1.06666370469422e-05
1176 1.06163636680937e-05
1177 1.05818550496511e-05
1178 1.05228896446298e-05
1179 1.04748261639239e-05
1180 1.04453477950563e-05
1181 1.0381230557422e-05
1182 1.03356269756354e-05
1183 1.03119428348528e-05
1184 1.0241657332834e-05
1185 1.01988115071935e-05
1186 1.01818258869325e-05
1187 1.01041721980956e-05
1188 1.00644382440668e-05
1189 1.00552203421574e-05
1190 9.96878303362375e-06
1191 9.93258180238771e-06
1192 9.93239506876155e-06
1193 9.83550408885355e-06
1194 9.80333478366582e-06
1195 9.74896480252582e-06
1196 9.70435733080225e-06
1197 9.67681198451239e-06
1198 9.61771654523525e-06
1199 9.57537366548563e-06
1200 9.55315356469671e-06
1201 9.48839938057264e-06
1202 9.44859430114899e-06
1203 9.43252936089877e-06
1204 9.36101520546953e-06
1205 9.32407300658709e-06
1206 9.31514478478735e-06
1207 9.23557093240022e-06
1208 9.20187766347263e-06
1209 9.20124576622348e-06
1210 9.11207954772657e-06
1211 9.08209355420224e-06
1212 9.03196015554477e-06
1213 8.99056093572071e-06
1214 8.96482550247651e-06
1215 8.91035763814866e-06
1216 8.87104315521557e-06
1217 8.85020186735283e-06
1218 8.79054299675173e-06
1219 8.75356402569241e-06
1220 8.73837871650554e-06
1221 8.67251769917785e-06
1222 8.63817243561736e-06
1223 8.62954395830874e-06
1224 8.55628796788972e-06
1225 8.52493082116637e-06
1226 8.52392376317773e-06
1227 8.44186541286114e-06
1228 8.41391684388806e-06
1229 8.36768927308541e-06
1230 8.32926813920777e-06
1231 8.30522681722939e-06
1232 8.25502367176915e-06
1233 8.21852178510768e-06
1234 8.19897845422825e-06
1235 8.14401330896969e-06
1236 8.10966069658876e-06
1237 8.09531452396389e-06
1238 8.03465939297596e-06
1239 8.00272977612296e-06
1240 7.99440773174666e-06
1241 7.92696737380481e-06
1242 7.89778586502155e-06
1243 7.89646503068845e-06
1244 7.82094781010683e-06
1245 7.79490041964432e-06
1246 7.75227373033465e-06
1247 7.71661708836485e-06
1248 7.69416142047123e-06
1249 7.64788827077799e-06
1250 7.61399848899057e-06
1251 7.595676675565e-06
1252 7.54503530336674e-06
1253 7.51312350412012e-06
1254 7.49957732759186e-06
1255 7.44371571069004e-06
1256 7.4140329842127e-06
1257 7.40602141438267e-06
1258 7.3439343784206e-06
1259 7.31677916525216e-06
1260 7.3151991795198e-06
1261 7.24570074677353e-06
1262 7.22142716263669e-06
1263 7.18212027524156e-06
1264 7.14902972137558e-06
1265 7.12805777402166e-06
1266 7.08540647786589e-06
1267 7.05394256002282e-06
1268 7.03676984929406e-06
1269 6.99011149908511e-06
1270 6.96046787576225e-06
1271 6.94768338682799e-06
1272 6.89623602243061e-06
1273 6.86864315754152e-06
1274 6.86094358443967e-06
1275 6.80378431666631e-06
1276 6.77851598813983e-06
1277 6.7767245741625e-06
1278 6.71276494944421e-06
1279 6.6901462318425e-06
1280 6.65390000597122e-06
1281 6.62319140986351e-06
1282 6.60360772005322e-06
1283 6.56429407737418e-06
1284 6.53508300236352e-06
1285 6.51899098712992e-06
1286 6.47600176406692e-06
1287 6.44846593898204e-06
1288 6.43640622112521e-06
1289 6.38902350484684e-06
1290 6.36337434336491e-06
1291 6.35598632376072e-06
1292 6.30336310873161e-06
1293 6.27985190969478e-06
1294 6.27789130737848e-06
1295 6.21902823462152e-06
1296 6.19795322225117e-06
1297 6.16452879875617e-06
1298 6.1360311423962e-06
1299 6.11774605273214e-06
1300 6.08150839920956e-06
1301 6.05438944641624e-06
1302 6.03931340256618e-06
1303 5.99970419143053e-06
1304 5.97412697291683e-06
1305 5.96275611722691e-06
1306 5.91911646407751e-06
1307 5.89527501269177e-06
1308 5.88819625972916e-06
1309 5.8397485356648e-06
1310 5.81787338805039e-06
1311 5.81578033072736e-06
1312 5.76160734184787e-06
1313 5.741972245283e-06
1314 5.71114941333471e-06
1315 5.68470397593931e-06
1316 5.66763353091866e-06
1317 5.63423056659573e-06
1318 5.60905443316696e-06
1319 5.59493326482239e-06
1320 5.55843774285349e-06
1321 5.53468052433545e-06
1322 5.52396402011444e-06
1323 5.48377104924177e-06
1324 5.4616107419795e-06
1325 5.45483754735909e-06
1326 5.41023343132045e-06
1327 5.38988163014215e-06
1328 5.38768842457065e-06
1329 5.33783108771139e-06
1330 5.31953893414809e-06
1331 5.29111471329218e-06
1332 5.26657409069287e-06
1333 5.25063949416251e-06
1334 5.21984902625647e-06
1335 5.19647702708247e-06
1336 5.18325299570998e-06
1337 5.14962586348663e-06
1338 5.12755972747936e-06
1339 5.11746417825322e-06
1340 5.08044522157586e-06
1341 5.0598483029388e-06
1342 5.05337564919423e-06
1343 5.01230965682931e-06
1344 4.99337607077327e-06
1345 4.99111064898964e-06
1346 4.94522477165376e-06
1347 4.92818503339352e-06
1348 4.9019722921692e-06
1349 4.87919967590243e-06
1350 4.86432715454537e-06
1351 4.83594430622234e-06
1352 4.81424761525382e-06
1353 4.80186626038116e-06
1354 4.77088155941799e-06
1355 4.75038673062647e-06
1356 4.74088011867631e-06
1357 4.70678391776156e-06
1358 4.68764080577186e-06
1359 4.68146268524412e-06
1360 4.64365363628034e-06
1361 4.62604039658203e-06
1362 4.62372713791966e-06
1363 4.58149571810534e-06
1364 4.56562383457702e-06
1365 4.54145008336007e-06
1366 4.52031842894553e-06
1367 4.50643878513499e-06
1368 4.48027488259762e-06
1369 4.46013383979329e-06
1370 4.44854374636994e-06
1371 4.41999335670243e-06
1372 4.40095844816796e-06
1373 4.39200991824428e-06
1374 4.36060529045321e-06
1375 4.34281403680841e-06
1376 4.3369235460139e-06
1377 4.30211263177471e-06
1378 4.28572847476114e-06
1379 4.2833882943553e-06
1380 4.24451989250435e-06
1381 4.22973693521635e-06
1382 4.20744315254734e-06
1383 4.18783454596229e-06
1384 4.17488300465539e-06
1385 4.15076409686172e-06
1386 4.1320675526849e-06
1387 4.12122026147595e-06
1388 4.09491247316087e-06
1389 4.07723399472021e-06
1390 4.06881403203071e-06
1391 4.03988797341949e-06
1392 4.02335371818107e-06
1393 4.01774330244915e-06
1394 3.9856923045072e-06
1395 3.97045226866462e-06
1396 3.96810325128697e-06
1397 3.93232949166238e-06
1398 3.91856175620691e-06
1399 3.89800135877342e-06
1400 3.87980631091029e-06
1401 3.86772214933483e-06
1402 3.84548802457289e-06
1403 3.82813274353861e-06
1404 3.8179825493936e-06
1405 3.79374078370256e-06
1406 3.77732250810913e-06
1407 3.76940277218736e-06
1408 3.74275927345561e-06
1409 3.72739377128892e-06
1410 3.72205530618889e-06
1411 3.69254495715281e-06
1412 3.67836983790987e-06
1413 3.67602734235742e-06
1414 3.64310145789422e-06
1415 3.63028015992345e-06
1416 3.61131800852916e-06
1417 3.59443489846357e-06
1418 3.58316128893838e-06
1419 3.56266424654643e-06
1420 3.5465543406478e-06
1421 3.53705819787004e-06
1422 3.51471979872236e-06
1423 3.49947231906472e-06
1424 3.49202575655975e-06
1425 3.46748423870286e-06
1426 3.4532053882598e-06
1427 3.44813036050436e-06
1428 3.42095883769462e-06
1429 3.40777490048712e-06
1430 3.40545204624722e-06
1431 3.37514682485312e-06
1432 3.36320774930758e-06
1433 3.34571927152447e-06
1434 3.33005374550394e-06
1435 3.31953744407212e-06
1436 3.3006414371917e-06
1437 3.28568784920363e-06
1438 3.27680519550438e-06
1439 3.25622034185821e-06
1440 3.24206053662266e-06
1441 3.2350612490842e-06
1442 3.21245552379452e-06
1443 3.19918695458127e-06
1444 3.19436652677346e-06
1445 3.16934806326367e-06
1446 3.15708658597174e-06
1447 3.15479435620721e-06
1448 3.12690086013034e-06
1449 3.11578408871375e-06
1450 3.09965443877525e-06
1451 3.0851189235314e-06
1452 3.07531011132831e-06
1453 3.05788972525944e-06
1454 3.0440097402434e-06
1455 3.03570239797251e-06
1456 3.01673308214778e-06
1457 3.00358372168714e-06
1458 2.99700703168662e-06
1459 2.97618400677539e-06
1460 2.96385467284501e-06
1461 2.95927981921404e-06
1462 2.93624342733115e-06
1463 2.92484043680704e-06
1464 2.92258806039277e-06
1465 2.89691392437922e-06
1466 2.88656353358308e-06
1467 2.871686839978e-06
1468 2.85820003083688e-06
1469 2.84905205423524e-06
1470 2.8329917591547e-06
1471 2.82010855762325e-06
1472 2.81234058192195e-06
1473 2.79485968394138e-06
1474 2.78264897622206e-06
1475 2.77647132015348e-06
1476 2.75729009189852e-06
1477 2.74583391081368e-06
1478 2.74149546727276e-06
1479 2.72028376178665e-06
1480 2.70967964641618e-06
1481 2.70747468644424e-06
1482 2.68384300563329e-06
1483 2.67420682195425e-06
1484 2.66048547973599e-06
1485 2.6479719146363e-06
1486 2.63944113237318e-06
1487 2.6246344319123e-06
1488 2.6126766698437e-06
1489 2.6054142514493e-06
1490 2.58930467257173e-06
1491 2.57796591529905e-06
1492 2.57216488163054e-06
1493 2.55449565505083e-06
1494 2.54385115874493e-06
1495 2.53973992373935e-06
1496 2.52020803841897e-06
1497 2.51034730735355e-06
1498 2.50819596353686e-06
1499 2.48644387663772e-06
1500 2.47747321615201e-06
1501 2.46481724552065e-06
1502 2.45320686869149e-06
1503 2.44525242939331e-06
1504 2.43160121440367e-06
1505 2.42050263488575e-06
1506 2.41371396689974e-06
1507 2.39886784339025e-06
1508 2.38833903806983e-06
1509 2.38289327283125e-06
1510 2.3666165783094e-06
1511 2.35672659749713e-06
1512 2.35283337008801e-06
1513 2.33484796152306e-06
1514 2.32567892059571e-06
1515 2.3235861104122e-06
1516 2.30356382878926e-06
1517 2.29521328116562e-06
1518 2.28353972546516e-06
1519 2.27276751649256e-06
1520 2.26535121733402e-06
1521 2.25276505102171e-06
1522 2.2424641228741e-06
1523 2.23611930623848e-06
1524 2.22243727724551e-06
1525 2.21266082149133e-06
1526 2.20755004668778e-06
1527 2.19255583784516e-06
1528 2.18336720083051e-06
1529 2.17968285425527e-06
1530 2.16312118320549e-06
1531 2.15459571347921e-06
1532 2.15256530277057e-06
1533 2.1341349401324e-06
1534 2.12636214127136e-06
1535 2.12625446100914e-06
1536 2.10560012433226e-06
1537 2.09868622297384e-06
1538 2.08708178018566e-06
1539 2.07752136460202e-06
1540 2.07159229483076e-06
1541 2.0589828272152e-06
1542 2.0499051878904e-06
1543 2.04511012771328e-06
1544 2.0312970979922e-06
1545 2.02276035684793e-06
1546 2.01927587123189e-06
1547 2.00402495237653e-06
1548 1.99609823774693e-06
1549 1.99413312336952e-06
1550 1.97716784065409e-06
1551 1.96993328546681e-06
1552 1.96973425655303e-06
1553 1.95072847699147e-06
1554 1.94428354676864e-06
1555 1.93358403473302e-06
1556 1.92471106583346e-06
1557 1.91917132905926e-06
1558 1.90755011851093e-06
1559 1.89912155596256e-06
1560 1.89462391449244e-06
1561 1.88189876998484e-06
1562 1.87396793391248e-06
1563 1.87067442518428e-06
1564 1.85663027858984e-06
1565 1.84926059968078e-06
1566 1.84736285741069e-06
1567 1.83174592608889e-06
1568 1.825012759974e-06
1569 1.82473721622462e-06
1570 1.80724816419786e-06
1571 1.80124095401673e-06
1572 1.79137559992066e-06
1573 1.78314080657871e-06
1574 1.77796560090521e-06
1575 1.76725496841305e-06
1576 1.7594292650721e-06
1577 1.75521169563807e-06
1578 1.74348852826781e-06
1579 1.73612083645355e-06
1580 1.7330096143765e-06
1581 1.7200764998309e-06
1582 1.71322501338082e-06
1583 1.71139601006567e-06
1584 1.69702002227491e-06
1585 1.69075388970383e-06
1586 1.69041493281798e-06
1587 1.67432130042475e-06
1588 1.6687225887888e-06
1589 1.65962617142305e-06
1590 1.65198379565686e-06
1591 1.64714982236763e-06
1592 1.63727822559363e-06
1593 1.63001243914321e-06
1594 1.6260584972622e-06
1595 1.61525819870082e-06
1596 1.60841388152087e-06
1597 1.60547644407396e-06
1598 1.59356625733149e-06
1599 1.58719680560907e-06
1600 1.58543728610538e-06
1601 1.57220340500546e-06
1602 1.56637226147215e-06
1603 1.56598140092523e-06
1604 1.55117163112951e-06
1605 1.54595410617e-06
1606 1.53756651658817e-06
1607 1.53047407392373e-06
1608 1.5259594677893e-06
1609 1.51686098633952e-06
1610 1.51011521872236e-06
1611 1.50640933349567e-06
1612 1.496459056345e-06
1613 1.49010114021288e-06
1614 1.4873292224443e-06
1615 1.47636083999863e-06
1616 1.47043976326477e-06
1617 1.46874994944331e-06
1618 1.45656722551903e-06
1619 1.45114120365492e-06
1620 1.45070856146283e-06
1621 1.43708000117514e-06
1622 1.43221813447156e-06
1623 1.42448397494372e-06
1624 1.41790201350122e-06
1625 1.41368624905221e-06
1626 1.40530016490224e-06
1627 1.39903734833637e-06
1628 1.39556478004197e-06
1629 1.38639743862298e-06
1630 1.38049154093349e-06
1631 1.37787710752285e-06
1632 1.36777586925307e-06
1633 1.36227183854309e-06
1634 1.36065149686288e-06
1635 1.34943623664377e-06
1636 1.34438748534887e-06
1637 1.34392190881614e-06
1638 1.33138015214183e-06
1639 1.32685008911661e-06
1640 1.31971830341865e-06
1641 1.31361019501632e-06
1642 1.30967401762163e-06
1643 1.3019443857264e-06
1644 1.29613008143283e-06
1645 1.29287688875758e-06
1646 1.28443070790185e-06
1647 1.27894486422427e-06
1648 1.27648013962543e-06
1649 1.26717730523237e-06
1650 1.26206115920528e-06
1651 1.26050967475296e-06
1652 1.25018486492787e-06
1653 1.24548742767601e-06
1654 1.24499665330426e-06
1655 1.2334548332915e-06
1656 1.22923428473454e-06
1657 1.22265781735013e-06
1658 1.21698954913017e-06
1659 1.21331489324914e-06
1660 1.20619018137249e-06
1661 1.20079239530246e-06
1662 1.19774539755695e-06
1663 1.18996348785348e-06
1664 1.18486797699193e-06
1665 1.18254543920089e-06
1666 1.17397774219677e-06
1667 1.16922234215919e-06
1668 1.16773877700559e-06
1669 1.15823354432072e-06
1670 1.15386322210657e-06
1671 1.15335397295446e-06
1672 1.14273219644866e-06
1673 1.13880034002408e-06
1674 1.13273582094121e-06
1675 1.12747581590576e-06
1676 1.12404574490089e-06
1677 1.11747846986577e-06
1678 1.11246747959174e-06
1679 1.10961422639876e-06
1680 1.10244419656463e-06
1681 1.09771138982816e-06
1682 1.09552379215876e-06
1683 1.08763297854926e-06
1684 1.08321306719638e-06
1685 1.08179621648476e-06
1686 1.07304534240955e-06
1687 1.06897958669326e-06
1688 1.0684577022749e-06
1689 1.05868245498683e-06
1690 1.05501984040909e-06
1691 1.04942729697538e-06
1692 1.0445462351461e-06
1693 1.04134486608739e-06
1694 1.0352912876565e-06
1695 1.03063948217349e-06
1696 1.02796821351659e-06
1697 1.0213618171735e-06
1698 1.01696602692584e-06
1699 1.01490638462133e-06
1700 1.0076388405969e-06
1701 1.00353091347879e-06
1702 1.00217934685817e-06
1703 9.94122815862934e-07
1704 9.90340608365151e-07
1705 9.89811122626031e-07
1706 9.80814791543184e-07
1707 9.77403253372061e-07
1708 9.72245842648219e-07
1709 9.67716504049213e-07
1710 9.64728952018132e-07
1711 9.59148767981582e-07
1712 9.54830499150338e-07
1713 9.52330118626846e-07
1714 9.46242921160962e-07
1715 9.42160270653684e-07
1716 9.40221878875523e-07
1717 9.33528236791222e-07
1718 9.29710423301395e-07
1719 9.28422534599439e-07
1720 9.21005113822542e-07
1721 9.17486872447255e-07
1722 9.16954120248952e-07
1723 9.08674491189363e-07
1724 9.05497065162486e-07
1725 9.00740828559405e-07
1726 8.9653794127289e-07
1727 8.93750255829187e-07
1728 8.88606337626678e-07
1729 8.84597779360654e-07
1730 8.82257817364518e-07
1731 8.76648898621829e-07
1732 8.72857189989636e-07
1733 8.71033610071533e-07
1734 8.64868430663914e-07
1735 8.61320379487647e-07
1736 8.60094416254826e-07
1737 8.53265278478527e-07
1738 8.4999275411356e-07
1739 8.4946043630181e-07
1740 8.41840284666131e-07
1741 8.38881131399495e-07
1742 8.34494769355552e-07
1743 8.30594871537122e-07
1744 8.27993983314596e-07
1745 8.23252120990545e-07
1746 8.19531142677049e-07
1747 8.17341727842373e-07
1748 8.12173400507512e-07
1749 8.08652002380674e-07
1750 8.06937070319594e-07
1751 8.01258514374794e-07
1752 7.97961291320574e-07
1753 7.96795391882333e-07
1754 7.90507760188387e-07
1755 7.87463952866322e-07
1756 7.86935220365835e-07
1757 7.79921890683248e-07
1758 7.77166223041655e-07
1759 7.73120883167196e-07
1760 7.69502193200551e-07
1761 7.67075861322822e-07
1762 7.6270453487032e-07
1763 7.59250580743455e-07
1764 7.57202411248765e-07
1765 7.5243996442351e-07
1766 7.49169699051935e-07
1767 7.47557513930914e-07
1768 7.42327067541571e-07
1769 7.39263055936925e-07
1770 7.38155273172645e-07
1771 7.32366099138994e-07
1772 7.29535169567887e-07
1773 7.29012676200132e-07
1774 7.22557733323489e-07
1775 7.19991748166432e-07
1776 7.16260836467666e-07
1777 7.12903133998399e-07
1778 7.10639893800007e-07
1779 7.06610062264755e-07
1780 7.03404038284187e-07
1781 7.01488349711407e-07
1782 6.97099816656191e-07
1783 6.94062859609316e-07
1784 6.92547785729438e-07
1785 6.87729988018862e-07
1786 6.84882798697105e-07
1787 6.83831128429607e-07
1788 6.78500792864858e-07
1789 6.75867987513205e-07
1790 6.75353955667899e-07
1791 6.69412833205911e-07
1792 6.67023646713785e-07
1793 6.6358264885358e-07
1794 6.60467162164535e-07
1795 6.58356280396644e-07
1796 6.54641185166377e-07
1797 6.51665358465928e-07
1798 6.49873897553079e-07
1799 6.45829835433677e-07
1800 6.43009619032768e-07
1801 6.41586274625451e-07
1802 6.37148481790221e-07
1803 6.34502868603555e-07
1804 6.33505264290043e-07
1805 6.28597307844826e-07
1806 6.26148882714411e-07
1807 6.25645149708318e-07
1808 6.20176851144103e-07
1809 6.17952438927644e-07
1810 6.14778757916729e-07
1811 6.11888061897415e-07
1812 6.09919491323512e-07
1813 6.06494475759941e-07
1814 6.03732375184376e-07
1815 6.02057376249535e-07
1816 5.98330665722687e-07
1817 5.95711793571534e-07
1818 5.94375051803934e-07
1819 5.90287204604141e-07
1820 5.87828985308835e-07
1821 5.86883383997444e-07
1822 5.82364247238775e-07
1823 5.80087402705981e-07
1824 5.79595470097394e-07
1825 5.74562272489914e-07
1826 5.72491415772161e-07
1827 5.69564220646364e-07
1828 5.66882139173556e-07
1829 5.65046475806891e-07
1830 5.61888821713147e-07
1831 5.59325150571596e-07
1832 5.57759302949212e-07
1833 5.5432496797602e-07
1834 5.51893130387859e-07
1835 5.50638106410798e-07
1836 5.46872533050181e-07
1837 5.44588515157802e-07
1838 5.43692846584037e-07
1839 5.39531645558352e-07
1840 5.37414459361305e-07
1841 5.36935531347508e-07
1842 5.32302732374001e-07
1843 5.30374962134427e-07
1844 5.27675050745249e-07
1845 5.25186568856044e-07
1846 5.23475013033658e-07
1847 5.20563786457673e-07
1848 5.18184338285694e-07
1849 5.1672076788472e-07
1850 5.13555801903898e-07
1851 5.11297701922635e-07
1852 5.1011974984001e-07
1853 5.06650969570221e-07
1854 5.04528883553688e-07
1855 5.03681086967081e-07
1856 4.99849395082999e-07
1857 4.97880766779884e-07
1858 4.97415792893794e-07
1859 4.93151458251598e-07
1860 4.91357008815348e-07
1861 4.91337082703381e-07
1862 4.86557857920225e-07
1863 4.84962178702565e-07
1864 4.82278087948845e-07
1865 4.80069669551407e-07
1866 4.78701914010504e-07
1867 4.75785125388309e-07
1868 4.73688405672467e-07
1869 4.72583108095848e-07
1870 4.69387662078003e-07
1871 4.67416095557178e-07
1872 4.66614129546225e-07
1873 4.63085783667395e-07
1874 4.61255374682253e-07
1875 4.60805075036259e-07
1876 4.56879827226409e-07
1877 4.55209588836189e-07
1878 4.55168065889267e-07
1879 4.5077042428961e-07
1880 4.49282920175662e-07
1881 4.4680819011461e-07
1882 4.44758549083084e-07
1883 4.43480532314949e-07
1884 4.4079240372475e-07
1885 4.38845580927838e-07
1886 4.37808743056349e-07
1887 4.34865031577806e-07
1888 4.33033370443501e-07
1889 4.32275221136016e-07
1890 4.29026141942072e-07
1891 4.27324326513331e-07
1892 4.26889225663618e-07
1893 4.23276034405325e-07
1894 4.21721509409616e-07
1895 4.21661872004091e-07
1896 4.1761527764117e-07
1897 4.16228747851022e-07
1898 4.13946998031687e-07
1899 4.12044756317248e-07
1900 4.10850770543855e-07
1901 4.08373321786111e-07
1902 4.06565725733708e-07
1903 4.05593366638676e-07
1904 4.02881501684678e-07
1905 4.01179875590119e-07
1906 4.00463566836856e-07
1907 3.97471590288283e-07
1908 3.95889406295591e-07
1909 3.95469858703843e-07
1910 3.92143852886396e-07
1911 3.90697117828022e-07
1912 3.90622438127069e-07
1913 3.86898801734895e-07
1914 3.85606513137969e-07
1915 3.83502647889194e-07
1916 3.817372395679e-07
1917 3.80621924554626e-07
1918 3.78338593191038e-07
1919 3.76660309604224e-07
1920 3.75748656062769e-07
1921 3.73250323127988e-07
1922 3.71669553000076e-07
1923 3.70993151561035e-07
1924 3.6823787671691e-07
1925 3.66766980670369e-07
1926 3.66363193873949e-07
1927 3.63301488614019e-07
1928 3.61955152732997e-07
1929 3.61868132059325e-07
1930 3.58441620598106e-07
1931 3.57237277365063e-07
1932 3.55297386077584e-07
1933 3.53659000383407e-07
1934 3.52617320941994e-07
1935 3.50512851778271e-07
1936 3.4895466808444e-07
1937 3.48100142945089e-07
1938 3.45798480919724e-07
1939 3.44330030718836e-07
1940 3.43691650877168e-07
1941 3.4115430157755e-07
1942 3.39786925548489e-07
1943 3.3939898029677e-07
1944 3.36580520298535e-07
1945 3.35327693444226e-07
1946 3.35230704897859e-07
1947 3.3207755330488e-07
1948 3.30955270725222e-07
1949 3.29166534370498e-07
1950 3.27646060184596e-07
1951 3.26673290242061e-07
1952 3.24733629963023e-07
1953 3.2328698757068e-07
1954 3.22486204965186e-07
1955 3.20365686228233e-07
1956 3.19001619361667e-07
1957 3.18399428105145e-07
1958 3.16062720265677e-07
1959 3.14791633506523e-07
1960 3.14419502742976e-07
1961 3.11824914149072e-07
1962 3.10659171016379e-07
1963 3.10554291205844e-07
1964 3.07652642045731e-07
1965 3.06606919973861e-07
1966 3.04957524451959e-07
1967 3.0354650256445e-07
1968 3.02638207424238e-07
1969 3.00850410425475e-07
1970 2.99507356973954e-07
1971 2.98757112565056e-07
1972 2.96803439465817e-07
1973 2.95536376161469e-07
1974 2.94968597180331e-07
1975 2.92816620217289e-07
1976 2.91635092885224e-07
1977 2.91278660017848e-07
1978 2.88890113073738e-07
1979 2.8780546594499e-07
1980 2.87694511291478e-07
1981 2.85024254265716e-07
1982 2.84049954048754e-07
1983 2.82529010224401e-07
1984 2.81219586171604e-07
1985 2.8037160504899e-07
1986 2.78723745095683e-07
1987 2.77476893085459e-07
1988 2.76774155951579e-07
1989 2.74974162464227e-07
1990 2.73797241789632e-07
1991 2.7326215528017e-07
1992 2.71280265228232e-07
1993 2.70182033209815e-07
1994 2.69841101635401e-07
1995 2.67642192956424e-07
1996 2.66633058140456e-07
1997 2.66517607517858e-07
1998 2.64060247917644e-07
1999 2.63152567936034e-07
2000 2.61750041270193e-07
2001 2.60534921845478e-07
2002 2.59743352139989e-07
2003 2.5822444239204e-07
2004 2.57066927884983e-07
2005 2.56408835592936e-07
2006 2.54750397382695e-07
2007 2.53657239143105e-07
2008 2.53153185568835e-07
2009 2.51327901910167e-07
2010 2.50307135247529e-07
2011 2.49981444556109e-07
2012 2.47957079582655e-07
2013 2.470182541788e-07
2014 2.4689967791836e-07
2015 2.44638200989853e-07
2016 2.43792655297481e-07
2017 2.42499298131666e-07
2018 2.41371711670103e-07
2019 2.40632893952902e-07
2020 2.39232812754594e-07
2021 2.38158260033288e-07
2022 2.37542107025918e-07
2023 2.3601405936217e-07
2024 2.34998733626972e-07
2025 2.34524115878305e-07
2026 2.32843028334132e-07
2027 2.31894301686727e-07
2028 2.31583541352317e-07
2029 2.29719826360175e-07
2030 2.28846460503779e-07
2031 2.28725944251608e-07
2032 2.26644697002402e-07
2033 2.25857096162234e-07
2034 2.24664383378273e-07
2035 2.23618043956936e-07
2036 2.22928548348097e-07
2037 2.21637970257668e-07
2038 2.20640455700302e-07
2039 2.20063689895639e-07
2040 2.1865574966737e-07
2041 2.17712743302666e-07
2042 2.17266023753277e-07
2043 2.15717708228902e-07
2044 2.14835972626206e-07
2045 2.14539785531051e-07
2046 2.12823939421701e-07
2047 2.12011513957561e-07
2048 2.11890075597343e-07
2049 2.09974660781578e-07
2050 2.09241091492899e-07
2051 2.08141167422607e-07
2052 2.07170237006735e-07
2053 2.06526847652433e-07
2054 2.05337182872762e-07
2055 2.04411205172022e-07
2056 2.03871416470353e-07
2057 2.02574115584516e-07
2058 2.01698302945532e-07
2059 2.01278005212114e-07
2060 1.99851947225758e-07
2061 1.99032504662489e-07
2062 1.98750498987121e-07
2063 1.97170758861044e-07
2064 1.96415062749795e-07
2065 1.96293574978911e-07
2066 1.94530745800203e-07
2067 1.93847555091572e-07
2068 1.9283317862839e-07
2069 1.91932238317133e-07
2070 1.91331943970425e-07
2071 1.90235276400375e-07
2072 1.89375724068432e-07
2073 1.88870641204075e-07
2074 1.87675258441189e-07
2075 1.86861875887886e-07
2076 1.86466586816172e-07
2077 1.85153103688535e-07
2078 1.84391583124841e-07
2079 1.84123341619116e-07
2080 1.82668881746252e-07
2081 1.81965991098326e-07
2082 1.81845195340016e-07
2083 1.80222767060671e-07
2084 1.79586543205912e-07
2085 1.78651039778894e-07
2086 1.77815059049675e-07
2087 1.77255036454909e-07
2088 1.76244075373018e-07
2089 1.75446200645262e-07
2090 1.74973680023986e-07
2091 1.73872186742356e-07
2092 1.73116805195467e-07
2093 1.72745169262162e-07
2094 1.71535351035936e-07
2095 1.70827684896343e-07
2096 1.70572768169924e-07
2097 1.69233627331129e-07
2098 1.68579886495849e-07
2099 1.68460408908283e-07
2100 1.66967172603421e-07
2101 1.66374730942307e-07
2102 1.65511948934337e-07
2103 1.64736256979078e-07
2104 1.64213863322982e-07
2105 1.63281889472713e-07
2106 1.62541283080319e-07
2107 1.62099308219925e-07
2108 1.61084306390159e-07
2109 1.60382810115944e-07
2110 1.60033534458467e-07
2111 1.58919174358445e-07
2112 1.5826157960797e-07
2113 1.58019534744671e-07
2114 1.56786544501286e-07
2115 1.56178547808436e-07
2116 1.56060914691351e-07
2117 1.5468655597984e-07
2118 1.54134924484909e-07
2119 1.53339192302255e-07
2120 1.52619453599567e-07
2121 1.52132215137614e-07
2122 1.5127303717253e-07
2123 1.50585603474424e-07
2124 1.50172273636551e-07
2125 1.49236951190417e-07
2126 1.48585514762206e-07
2127 1.48257363599444e-07
2128 1.47230908178465e-07
2129 1.46619864149028e-07
2130 1.46390228411407e-07
2131 1.45254950854577e-07
2132 1.44689527074692e-07
2133 1.4457417377839e-07
2134 1.43309204297041e-07
2135 1.42795608998774e-07
2136 1.42061699353853e-07
2137 1.41393889224055e-07
2138 1.40939488927123e-07
2139 1.4014740249496e-07
2140 1.39509337947834e-07
2141 1.39122864770404e-07
2142 1.3826094673693e-07
2143 1.37656014553524e-07
2144 1.37347810397944e-07
2145 1.36402304269855e-07
2146 1.35834537464653e-07
2147 1.35616841795176e-07
2148 1.34571511445644e-07
2149 1.34045705376424e-07
2150 1.33932988651709e-07
2151 1.32768679487204e-07
2152 1.32290530999207e-07
2153 1.31613625958901e-07
2154 1.30994007331209e-07
2155 1.30570275919214e-07
2156 1.2984002681164e-07
2157 1.29247797975127e-07
2158 1.28886496502935e-07
2159 1.28092206003519e-07
2160 1.27530472958385e-07
2161 1.27241092129556e-07
2162 1.26370134581224e-07
2163 1.25842597878897e-07
2164 1.25636369139757e-07
2165 1.24673842686644e-07
2166 1.24184902391455e-07
2167 1.24075106710068e-07
2168 1.23003429664467e-07
2169 1.22558312029167e-07
2170 1.219339704345e-07
2171 1.21359075669662e-07
2172 1.20963983141671e-07
2173 1.20290729043324e-07
2174 1.19741054245302e-07
2175 1.19403339798384e-07
2176 1.18671355851166e-07
2177 1.1814975089014e-07
2178 1.17878123900548e-07
2179 1.17075821296566e-07
2180 1.16585680882193e-07
2181 1.16390448216901e-07
2182 1.15504150375968e-07
2183 1.15049512030409e-07
2184 1.14942862934224e-07
2185 1.13956431993948e-07
2186 1.13542090782029e-07
2187 1.13538425203508e-07
2188 1.12432827142483e-07
2189 1.12064474597673e-07
2190 1.11443754588094e-07
2191 1.10933586182936e-07
2192 1.1061796952681e-07
2193 1.09943389806135e-07
2194 1.09459059517612e-07
2195 1.09204170568319e-07
2196 1.08465095267784e-07
2197 1.08009716936901e-07
2198 1.07825014976761e-07
2199 1.07008891350071e-07
2200 1.06586168807804e-07
2201 1.06482839986774e-07
2202 1.05574856205968e-07
2203 1.05189189832852e-07
2204 1.0518045162702e-07
2205 1.04163136499589e-07
2206 1.03819748258983e-07
2207 1.03247449205087e-07
2208 1.02773957917562e-07
2209 1.024790395047e-07
2210 1.01857347995021e-07
2211 1.01407640495733e-07
2212 1.01168526306882e-07
2213 1.00487679669797e-07
2214 1.00064612386837e-07
2215 9.9889983314746e-08
2216 9.91384602574228e-08
2217 9.87454318204171e-08
2218 9.8645553108354e-08
2219 9.78097597013538e-08
2220 9.7450807189393e-08
2221 9.74378090921424e-08
2222 9.65017096072582e-08
2223 9.61816252556112e-08
2224 9.56539578432947e-08
2225 9.52145155256842e-08
2226 9.49389805831329e-08
2227 9.43660171982528e-08
2228 9.3948467966396e-08
2229 9.37242127847503e-08
2230 9.3096993992846e-08
2231 9.27039588697947e-08
2232 9.25389497766292e-08
2233 9.1846900280998e-08
2234 9.14814970274437e-08
2235 9.1385156100878e-08
2236 9.06157980844788e-08
2237 9.02817311915681e-08
2238 9.02651904639849e-08
2239 8.94038062137987e-08
2240 8.91054721491092e-08
2241 8.86189444226881e-08
2242 8.82111108390264e-08
2243 8.79537227176967e-08
2244 8.74256572578381e-08
2245 8.70379764621869e-08
2246 8.68277108955241e-08
2247 8.62498841571184e-08
2248 8.58847611081997e-08
2249 8.5728928817099e-08
2250 8.50916343273841e-08
2251 8.47519290383264e-08
2252 8.46591769247953e-08
2253 8.39509628665143e-08
2254 8.36400746741547e-08
2255 8.36206204666389e-08
2256 8.28279760216261e-08
2257 8.25499395188416e-08
2258 8.21013348542926e-08
2259 8.17228433168752e-08
2260 8.1482441712909e-08
2261 8.09957453765495e-08
2262 8.06358055481139e-08
2263 8.0438707157428e-08
2264 7.99063708935727e-08
2265 7.95671889413102e-08
2266 7.94201020381871e-08
2267 7.88332180477047e-08
2268 7.85174179982687e-08
2269 7.84282785666364e-08
2270 7.77763353767329e-08
2271 7.74870356201988e-08
2272 7.74652208739421e-08
2273 7.673581885669e-08
2274 7.64767220299644e-08
2275 7.60630751027725e-08
2276 7.57118216253797e-08
2277 7.54873168228624e-08
2278 7.50387390514383e-08
2279 7.47045633468138e-08
2280 7.45198517935227e-08
2281 7.40294147920921e-08
2282 7.37143411632529e-08
2283 7.35755802051996e-08
2284 7.30351079222123e-08
2285 7.27415438945854e-08
2286 7.26560156712053e-08
2287 7.20558600363725e-08
2288 7.17866665352061e-08
2289 7.17629778265976e-08
2290 7.10917582005216e-08
2291 7.08503326051687e-08
2292 7.04689106233303e-08
2293 7.01429415870944e-08
2294 6.99333121337582e-08
2295 6.95198563856994e-08
2296 6.92096088767926e-08
2297 6.90365480051455e-08
2298 6.85847013623226e-08
2299 6.82920316359044e-08
2300 6.81611899507163e-08
2301 6.76634476937822e-08
2302 6.73905655601883e-08
2303 6.73086259291538e-08
2304 6.67561326627761e-08
2305 6.65056632605922e-08
2306 6.64805249781666e-08
2307 6.58628345188164e-08
2308 6.56378947460627e-08
2309 6.52861790301114e-08
2310 6.49836793105848e-08
2311 6.47879650203999e-08
2312 6.44068746480741e-08
2313 6.41188481084371e-08
2314 6.3956739449074e-08
2315 6.35404383854164e-08
2316 6.32685885777564e-08
2317 6.31452702617666e-08
2318 6.26868717505946e-08
2319 6.24332248077491e-08
2320 6.23548307238631e-08
2321 6.18462065038747e-08
2322 6.1613171790347e-08
2323 6.15869507842754e-08
2324 6.10185131451204e-08
2325 6.08089507030899e-08
2326 6.04846208446453e-08
2327 6.02039059096701e-08
2328 6.0021206734161e-08
2329 5.9669940251052e-08
2330 5.94025498018909e-08
2331 5.92507335444624e-08
2332 5.88671740318671e-08
2333 5.86146706779895e-08
2334 5.84984956274912e-08
2335 5.80763216262236e-08
2336 5.78405639496091e-08
2337 5.77656592667474e-08
2338 5.72974105262361e-08
2339 5.70806095576078e-08
2340 5.70536279577942e-08
2341 5.65305048815142e-08
2342 5.63352846576902e-08
2343 5.6036201551983e-08
2344 5.57757077594098e-08
2345 5.56051800554416e-08
2346 5.52813960994712e-08
2347 5.50331689467879e-08
2348 5.48910225076383e-08
2349 5.45376209039138e-08
2350 5.43030942637808e-08
2351 5.41936957393923e-08
2352 5.3804875039668e-08
2353 5.35857546028814e-08
2354 5.35142692417511e-08
2355 5.30831830270441e-08
2356 5.28814965202211e-08
2357 5.28540308877028e-08
2358 5.23726011910952e-08
2359 5.21907565632315e-08
2360 5.19149486358179e-08
2361 5.16732232690184e-08
2362 5.15140760106105e-08
2363 5.12156178655017e-08
2364 5.09851859382165e-08
2365 5.08521205731506e-08
2366 5.05264998606534e-08
2367 5.03086762777817e-08
2368 5.02057005651922e-08
2369 4.98475920679904e-08
2370 4.96439421036382e-08
2371 4.95757964412814e-08
2372 4.9178915851459e-08
2373 4.89913001843683e-08
2374 4.89635890722032e-08
2375 4.85205219457774e-08
2376 4.83511501298785e-08
2377 4.80968004262594e-08
2378 4.78724955794684e-08
2379 4.77239876556339e-08
2380 4.74488676407475e-08
2381 4.72349601470062e-08
2382 4.71104218049509e-08
2383 4.6810390484225e-08
2384 4.66080870030268e-08
2385 4.65111965266058e-08
2386 4.61813654498564e-08
2387 4.59921021611031e-08
2388 4.59272095854708e-08
2389 4.55618110647364e-08
2390 4.53872949338968e-08
2391 4.53595433028853e-08
2392 4.495177308856e-08
2393 4.47940305156506e-08
2394 4.45594641950256e-08
2395 4.43513277386366e-08
2396 4.42127642868496e-08
2397 4.39591518620573e-08
2398 4.37605884351588e-08
2399 4.36440538748787e-08
2400 4.33675945035896e-08
2401 4.31797107547328e-08
2402 4.30885796401245e-08
2403 4.27847873695237e-08
2404 4.26089008069724e-08
2405 4.25471658129925e-08
2406 4.22107467075441e-08
2407 4.20484238102415e-08
2408 4.20208053029876e-08
2409 4.1645513527432e-08
2410 4.14986136515739e-08
2411 4.12822869524524e-08
2412 4.10891566338157e-08
2413 4.09598867359914e-08
2414 4.07260951461446e-08
2415 4.05417794378385e-08
2416 4.0432754386341e-08
2417 4.01780101628487e-08
2418 4.00035232929948e-08
2419 3.99178399267278e-08
2420 3.96380255412094e-08
2421 3.94745762893281e-08
2422 3.94158990204824e-08
2423 3.91061555744194e-08
2424 3.89551811687947e-08
2425 3.89278426879329e-08
2426 3.85824368585146e-08
2427 3.84456440379515e-08
2428 3.82461346681421e-08
2429 3.80669322164149e-08
2430 3.79463452605882e-08
2431 3.77308217006344e-08
2432 3.75597344112471e-08
2433 3.74577534343094e-08
2434 3.72230139788945e-08
2435 3.70609734453564e-08
2436 3.69804405499849e-08
2437 3.67227059555148e-08
2438 3.65708208162813e-08
2439 3.65150993585084e-08
2440 3.62299092359997e-08
2441 3.60894979542086e-08
2442 3.60625629550417e-08
2443 3.57446566232719e-08
2444 3.5617285286142e-08
2445 3.54332810845433e-08
2446 3.52670045106984e-08
2447 3.51545309681807e-08
2448 3.49558421564566e-08
2449 3.47970378707952e-08
2450 3.47016640399974e-08
2451 3.44853527562888e-08
2452 3.43348749696913e-08
2453 3.42592088061781e-08
2454 3.40218059556359e-08
2455 3.38806720344746e-08
2456 3.382780029974e-08
2457 3.35652123135957e-08
2458 3.34346318374834e-08
2459 3.34082033908121e-08
2460 3.31156007821145e-08
2461 3.29970104130358e-08
2462 3.28273029251571e-08
2463 3.26730223700724e-08
2464 3.25681274140992e-08
2465 3.23849550523362e-08
2466 3.22375548580826e-08
2467 3.21483753912657e-08
2468 3.1949041082023e-08
2469 3.18093046991745e-08
2470 3.17382349625178e-08
2471 3.15195549659706e-08
2472 3.13884156228057e-08
2473 3.13382873809281e-08
2474 3.10965049853375e-08
2475 3.09750730997555e-08
2476 3.09492353040818e-08
2477 3.0679917422659e-08
2478 3.05695108054428e-08
2479 3.04129853092044e-08
2480 3.02698378155382e-08
2481 3.01720208058715e-08
2482 3.00031490119105e-08
2483 2.98663369174326e-08
2484 2.97829636813003e-08
2485 2.959927030375e-08
2486 2.94695123245837e-08
2487 2.94027796350231e-08
2488 2.92013422163619e-08
2489 2.90794944595184e-08
2490 2.90320015669935e-08
2491 2.88093720245167e-08
2492 2.86964529965179e-08
2493 2.86712732707094e-08
2494 2.84233831685903e-08
2495 2.83206024911237e-08
2496 2.81762318021025e-08
2497 2.80434167071842e-08
2498 2.79522101962899e-08
2499 2.7796518308298e-08
2500 2.76695366150591e-08
2501 2.75916054796232e-08
2502 2.74223206967573e-08
2503 2.73018319529528e-08
2504 2.72391915776792e-08
2505 2.70536324271126e-08
2506 2.69404219158874e-08
2507 2.68954583411423e-08
2508 2.66904587213218e-08
2509 2.65854615982158e-08
2510 2.65609944410934e-08
2511 2.6332821112453e-08
2512 2.62371467551859e-08
2513 2.62365094082748e-08
2514 2.59807568441442e-08
2515 2.58957224485384e-08
2516 2.57521788301925e-08
2517 2.56343234913367e-08
2518 2.55614898972234e-08
2519 2.54054810761833e-08
2520 2.529360187993e-08
2521 2.52348195951933e-08
2522 2.50638836459795e-08
2523 2.49587021021747e-08
2524 2.49161591995547e-08
2525 2.47273919247955e-08
2526 2.46297646000018e-08
2527 2.46060499701364e-08
2528 2.43960232416285e-08
2529 2.43069689081514e-08
2530 2.43051415079488e-08
2531 2.4069812315948e-08
2532 2.39905392378268e-08
2533 2.3858194441208e-08
2534 2.3748811352458e-08
2535 2.36807530011512e-08
2536 2.35369758363482e-08
2537 2.34330941953781e-08
2538 2.33779472231776e-08
2539 2.32204793058169e-08
2540 2.31227601713462e-08
2541 2.30825334168338e-08
2542 2.29087088458143e-08
2543 2.28179386909389e-08
2544 2.27950080352508e-08
2545 2.26016803811263e-08
2546 2.25187937430208e-08
2547 2.25159664139182e-08
2548 2.22994247040237e-08
2549 2.22255302967067e-08
2550 2.21035070042473e-08
2551 2.20019893427586e-08
2552 2.19384020036148e-08
2553 2.18058950191541e-08
2554 2.17094413920968e-08
2555 2.16577182424152e-08
2556 2.15126551614287e-08
2557 2.14218719468668e-08
2558 2.13838569418422e-08
2559 2.12237899299658e-08
2560 2.11393989601244e-08
2561 2.1117272653237e-08
2562 2.09393141432802e-08
2563 2.08621723957046e-08
2564 2.08585106221979e-08
2565 2.06592547457304e-08
2566 2.05903804329793e-08
2567 2.04778713739157e-08
2568 2.03836557180052e-08
2569 2.03242547389891e-08
2570 2.02021316558586e-08
2571 2.01125771474138e-08
2572 2.00640792322432e-08
2573 1.99304395037204e-08
2574 1.98461032225917e-08
2575 1.98101999154366e-08
2576 1.96627971167309e-08
2577 1.9584340809182e-08
2578 1.95630328176594e-08
2579 1.9399217436457e-08
2580 1.93274276233226e-08
2581 1.93230797214506e-08
2582 1.91397248955217e-08
2583 1.9075535316619e-08
2584 1.89717959949085e-08
2585 1.88843585746481e-08
2586 1.88288764401047e-08
2587 1.87163211078289e-08
2588 1.86331744442314e-08
2589 1.85877110653123e-08
2590 1.84645937006409e-08
2591 1.8386248872848e-08
2592 1.83523572376098e-08
2593 1.82166151597988e-08
2594 1.81436789543346e-08
2595 1.81231953093462e-08
2596 1.79723966708004e-08
2597 1.79055912305559e-08
2598 1.79006857145587e-08
2599 1.77319606748216e-08
2600 1.76721429552997e-08
2601 1.75764883214939e-08
2602 1.74953430566135e-08
2603 1.74435283429441e-08
2604 1.73397891479967e-08
2605 1.72625939432505e-08
2606 1.72199865533094e-08
2607 1.71065592427871e-08
2608 1.70337827551479e-08
2609 1.7001807303184e-08
2610 1.68767999140566e-08
2611 1.68089991795267e-08
2612 1.67893411938043e-08
2613 1.66505209676589e-08
2614 1.65883581461797e-08
2615 1.6583008528381e-08
2616 1.64277422395587e-08
2617 1.63720033491561e-08
2618 1.62838011283579e-08
2619 1.62084965911347e-08
2620 1.6160114662932e-08
2621 1.60644976683394e-08
2622 1.59928296494866e-08
2623 1.5952907952552e-08
2624 1.58484062509196e-08
2625 1.57808043954126e-08
2626 1.57506509582151e-08
2627 1.56355274536519e-08
2628 1.55725030037293e-08
2629 1.55536644547195e-08
2630 1.54258704507775e-08
2631 1.5368030918698e-08
2632 1.53623356887902e-08
2633 1.52194530459289e-08
2634 1.51675198794215e-08
2635 1.50861867909944e-08
2636 1.50163039279749e-08
2637 1.49711327844413e-08
2638 1.48830010848137e-08
2639 1.48164657459665e-08
2640 1.47790695499396e-08
2641 1.46827889197413e-08
2642 1.46199955006802e-08
2643 1.4591574670308e-08
2644 1.44855509199174e-08
2645 1.4426968782506e-08
2646 1.44089429118697e-08
2647 1.4291294678527e-08
2648 1.42374809487678e-08
2649 1.42315271142005e-08
2650 1.41000366996039e-08
2651 1.40516529565867e-08
2652 1.39766531337477e-08
2653 1.39118027518017e-08
2654 1.38696342765296e-08
2655 1.37884003328765e-08
2656 1.37266317810979e-08
2657 1.36916083098866e-08
2658 1.36029006695955e-08
2659 1.35445757066736e-08
2660 1.35177985207645e-08
2661 1.34201545204844e-08
2662 1.33657030258736e-08
2663 1.33484750454187e-08
2664 1.32401678832976e-08
2665 1.31901022046131e-08
2666 1.31839629923112e-08
2667 1.30629561018036e-08
2668 1.30178830297477e-08
2669 1.29487220115576e-08
2670 1.28885430004611e-08
2671 1.28491830088319e-08
2672 1.27743048870594e-08
2673 1.27169629985546e-08
2674 1.26841699523978e-08
2675 1.26024368870652e-08
2676 1.25482643366834e-08
2677 1.25230480673547e-08
2678 1.24331177000846e-08
2679 1.2382508787981e-08
2680 1.2366065123924e-08
2681 1.22663530546267e-08
2682 1.22197775150142e-08
2683 1.22135193064807e-08
2684 1.21021560715183e-08
2685 1.20601713186989e-08
2686 1.19963921425794e-08
2687 1.1940548993426e-08
2688 1.19038148910841e-08
2689 1.1834793556583e-08
2690 1.17815625511622e-08
2691 1.17508629982456e-08
2692 1.16755555679096e-08
2693 1.16252405718132e-08
2694 1.16015033040567e-08
2695 1.1518676753394e-08
2696 1.14716409185566e-08
2697 1.14559620890062e-08
2698 1.13641627243868e-08
2699 1.13208360192322e-08
2700 1.13145131691556e-08
2701 1.12120252052615e-08
2702 1.11729190787585e-08
2703 1.11141027664618e-08
2704 1.10622835051409e-08
2705 1.10280043594772e-08
2706 1.09643810447282e-08
2707 1.09149669317702e-08
2708 1.08862337951627e-08
2709 1.08168446688199e-08
2710 1.07701146882392e-08
2711 1.07477780086423e-08
2712 1.06714925068795e-08
2713 1.06277789622987e-08
2714 1.0612845588673e-08
2715 1.05283291247173e-08
2716 1.04880269088044e-08
2717 1.04816870557876e-08
2718 1.0387365524765e-08
2719 1.03509436186621e-08
2720 1.02967026900498e-08
2721 1.02486183915202e-08
2722 1.02166340294462e-08
2723 1.01579847745979e-08
2724 1.01121150468057e-08
2725 1.00852267914405e-08
2726 1.00212908004157e-08
2727 9.9778909353934e-09
};
\addlegendentry{Gradient Descent}
\addplot [color3, mark=*, mark size=2, mark options={solid}]
table {%
0 2.57404894855028
1 0.920573617161789
2 0.36801031867028
3 0.220747114657902
4 0.165728794328567
5 0.130351941553397
6 0.104097747501482
7 0.0839397614137668
8 0.0681794264378713
9 0.0556927422986964
10 0.0456973488584306
11 0.037631116926513
12 0.0310798130940525
13 0.0257317233102269
14 0.0213481488285502
15 0.0177436276812666
16 0.0147723108454134
17 0.0123183466797582
18 0.0102889445596969
19 0.00860927214852252
20 0.00721863464875827
21 0.00606756750809218
22 0.0051155908136432
23 0.0043294497572771
24 0.003681716542797
25 0.00314966457609897
26 0.00271435197130757
27 0.00235987222715187
28 0.00207274708677934
29 0.00184144934226931
30 0.00165604895110767
31 0.00150797198441116
32 0.00138985045252322
33 0.00129542934599226
34 0.00121949411429456
35 0.00115779055516031
36 0.00110692489297933
37 0.00106424639589724
38 0.0010277228265217
39 0.000995820067356636
40 0.00096739421376262
41 0.000941600300573445
42 0.000917818418579806
43 0.000895595843987614
44 0.000874602805756325
45 0.000854599282949086
46 0.000835410411447763
47 0.000816908444951467
48 0.000798999617911163
49 0.000781614628239613
50 0.000764701768606575
51 0.000748221982881739
52 0.000732145315196014
53 0.00071644836288957
54 0.000701112451295607
55 0.000686122326606688
56 0.000671465220084609
57 0.000657130178183378
58 0.000643107582950701
59 0.000629388808527357
60 0.0006159659749492
61 0.000602831771505415
62 0.000589979329808706
63 0.000577402132395875
64 0.000565093946719756
65 0.00055304877729103
66 0.00054126083080039
67 0.000529724490516549
68 0.000518434297329185
69 0.000507384935545061
70 0.000496571222095204
71 0.00048598809818574
72 0.000475630622713432
73 0.000465493966946019
74 0.000455573410124445
75 0.000445864335731783
76 0.000436362228253134
77 0.000427062670294764
78 0.000417961339974656
79 0.000409054008516837
80 0.000400336538001777
81 0.00039180487924215
82 0.000383455069755561
83 0.000375283231820188
84 0.000367285570597044
85 0.000359458372315655
86 0.000351798002507353
87 0.000344300904290462
88 0.000336963596695062
89 0.00032978267303088
90 0.000322754799294465
91 0.000315876712610025
92 0.00030914521970624
93 0.000302557195429012
94 0.000296109581283796
95 0.000289799384013159
96 0.000283623674199773
97 0.000277579584905746
98 0.000271664310337358
99 0.000265875104540272
100 0.000260209280120821
101 0.000254664206997231
102 0.000249237311175496
103 0.000243926073551499
104 0.000238728028742242
105 0.000233640763935939
106 0.000228661917772059
107 0.000223789179243616
108 0.000219020286620664
109 0.000214353026400987
110 0.000209785232279499
111 0.000205314784142323
112 0.00020093960708028
113 0.00019665767042445
114 0.000192466986803031
115 0.000188365611217443
116 0.000184351640137023
117 0.000180423210615456
118 0.00017657849942585
119 0.000172815722212126
120 0.000169133132659604
121 0.000165529021683649
122 0.000162001716637142
123 0.000158549580530989
124 0.000155171011275112
125 0.00015186444093322
126 0.00014862833499496
127 0.000145461191662161
128 0.000142361541151838
129 0.000139327945013372
130 0.000136358995459523
131 0.000133453314714153
132 0.00013060955437014
133 0.000127826394763549
134 0.000125102544362661
135 0.000122436739165215
136 0.00011982774211287
137 0.000117274342517323
138 0.000114775355495256
139 0.000112329621421407
140 0.000109936005388746
141 0.000107593396679298
142 0.000105300708251808
143 0.000103056876234945
144 0.000100860859433093
145 9.87116388442104e-05
146 9.66082171852081e-05
147 9.45496184291458e-05
148 9.25348873535569e-05
149 9.05630890950886e-05
150 8.8633308715081e-05
151 8.67446507774467e-05
152 8.4896238929796e-05
153 8.30872154992708e-05
154 8.13167410910349e-05
155 7.95839942026982e-05
156 7.78881708400822e-05
157 7.62284841433643e-05
158 7.46041640250484e-05
159 7.3014456808423e-05
160 7.14586248820563e-05
161 6.99359463527804e-05
162 6.84457147139508e-05
163 6.69872385163192e-05
164 6.55598410471534e-05
165 6.41628600154931e-05
166 6.27956472451566e-05
167 6.14575683752217e-05
168 6.01480025631403e-05
169 5.88663421974567e-05
170 5.76119926168914e-05
171 5.63843718335563e-05
172 5.51829102615002e-05
173 5.40070504548946e-05
174 5.28562468471433e-05
175 5.17299654986421e-05
176 5.06276838487597e-05
177 4.95488904735762e-05
178 4.8493084847747e-05
179 4.74597771130855e-05
180 4.64484878508091e-05
181 4.54587478589115e-05
182 4.44900979341959e-05
183 4.35420886602588e-05
184 4.26142801975836e-05
185 4.17062420798646e-05
186 4.08175530149696e-05
187 3.99478006876612e-05
188 3.90965815712716e-05
189 3.82635007360839e-05
190 3.7448171670275e-05
191 3.66502160985976e-05
192 3.58692638061133e-05
193 3.5104952467985e-05
194 3.43569274800623e-05
195 3.3624841795849e-05
196 3.2908355763403e-05
197 3.22071369695327e-05
198 3.15208600842559e-05
199 3.08492067107975e-05
200 3.01918652374522e-05
201 2.95485306925328e-05
202 2.89189046031066e-05
203 2.83026948582232e-05
204 2.76996155692452e-05
205 2.71093869417817e-05
206 2.65317351429498e-05
207 2.59663921757069e-05
208 2.54130957528815e-05
209 2.48715891775054e-05
210 2.43416212224877e-05
211 2.38229460140694e-05
212 2.33153229185627e-05
213 2.28185164289001e-05
214 2.23322960576044e-05
215 2.1856436228307e-05
216 2.1390716171188e-05
217 2.0934919822283e-05
218 2.04888357198336e-05
219 2.00522569095677e-05
220 1.96249808471372e-05
221 1.92068093033991e-05
222 1.87975482745406e-05
223 1.83970078899576e-05
224 1.80050023251152e-05
225 1.76213497154476e-05
226 1.7245872071796e-05
227 1.68783951976219e-05
228 1.65187486080747e-05
229 1.61667654525336e-05
230 1.58222824336363e-05
231 1.54851397355653e-05
232 1.51551809471065e-05
233 1.48322529902144e-05
234 1.45162060490701e-05
235 1.42068934997546e-05
236 1.39041718428115e-05
237 1.3607900636932e-05
238 1.33179424330461e-05
239 1.3034162711682e-05
240 1.27564298186869e-05
241 1.24846149070559e-05
242 1.22185918729436e-05
243 1.19582373013966e-05
244 1.17034304071671e-05
245 1.14540529777506e-05
246 1.12099893211258e-05
247 1.0971126208811e-05
248 1.07373528264154e-05
249 1.05085607204419e-05
250 1.02846437477274e-05
251 1.00654980284792e-05
252 9.85102189447557e-06
253 9.64111584558164e-06
254 9.43568250009953e-06
255 9.23462655340089e-06
256 9.03785473029744e-06
257 8.84527574384564e-06
258 8.65680025218807e-06
259 8.47234081628248e-06
260 8.29181186154754e-06
261 8.11512963610499e-06
262 7.94221217350237e-06
263 7.77297925249082e-06
264 7.60735236271449e-06
265 7.44525466590181e-06
266 7.28661096128409e-06
267 7.13134765014507e-06
268 6.97939270297725e-06
269 6.83067562422112e-06
270 6.68512742059829e-06
271 6.54268056913856e-06
272 6.40326898613015e-06
273 6.26682799521581e-06
274 6.13329429845232e-06
275 6.00260594673888e-06
276 5.87470231122362e-06
277 5.74952405448562e-06
278 5.62701310401305e-06
279 5.50711262378875e-06
280 5.38976699042257e-06
281 5.27492176399711e-06
282 5.16252366633316e-06
283 5.05252055315156e-06
284 4.94486139153153e-06
285 4.8394962371083e-06
286 4.73637620831677e-06
287 4.63545346571203e-06
288 4.53668118950384e-06
289 4.4400135573425e-06
290 4.34540572276787e-06
291 4.25281379585181e-06
292 4.16219482125547e-06
293 4.07350675897053e-06
294 3.98670846529183e-06
295 3.90175967266858e-06
296 3.81862097138939e-06
297 3.73725379241657e-06
298 3.65762038783983e-06
299 3.57968381358973e-06
300 3.5034079147045e-06
301 3.42875730440713e-06
302 3.35569735116088e-06
303 3.28419416113773e-06
304 3.21421456275699e-06
305 3.14572609126651e-06
306 3.07869697349429e-06
307 3.01309611358909e-06
308 2.94889307798394e-06
309 2.88605808176184e-06
310 2.82456197467531e-06
311 2.76437622745445e-06
312 2.7054729193232e-06
313 2.64782472360135e-06
314 2.59140489635836e-06
315 2.53618726326807e-06
316 2.48214620839067e-06
317 2.42925666074719e-06
318 2.37749408401718e-06
319 2.32683446496818e-06
320 2.27725430132719e-06
321 2.22873059218342e-06
322 2.18124082622543e-06
323 2.1347629731145e-06
324 2.08927547003825e-06
325 2.04475721448699e-06
326 2.00118755430561e-06
327 1.95854627677044e-06
328 1.91681359957121e-06
329 1.87597016215366e-06
330 1.83599701689292e-06
331 1.79687561922144e-06
332 1.7585878205251e-06
333 1.72111585790802e-06
334 1.68444234810043e-06
335 1.64855027724504e-06
336 1.61342299441622e-06
337 1.57904420368505e-06
338 1.54539795591809e-06
339 1.51246864276144e-06
340 1.48024098673117e-06
341 1.44870003761891e-06
342 1.41783116294683e-06
343 1.38762004204324e-06
344 1.35805265943887e-06
345 1.32911529805189e-06
346 1.30079453423847e-06
347 1.27307722880451e-06
348 1.2459505234949e-06
349 1.21940183383903e-06
350 1.19341884316795e-06
351 1.16798949783364e-06
352 1.1431020008458e-06
353 1.11874480652832e-06
354 1.09490661476824e-06
355 1.07157636714553e-06
356 1.04874323981061e-06
357 1.02639664081351e-06
358 1.00452620277778e-06
359 9.83121779666477e-07
360 9.62173441821523e-07
361 9.41671470728794e-07
362 9.2160635531285e-07
363 9.01968787322331e-07
364 8.82749656317122e-07
365 8.63940046066337e-07
366 8.45531230673495e-07
367 8.2751467045046e-07
368 8.09882006460491e-07
369 7.92625058966439e-07
370 7.75735822110192e-07
371 7.59206461194983e-07
372 7.43029307629791e-07
373 7.27196856166747e-07
374 7.11701762841047e-07
375 6.96536837972015e-07
376 6.81695047633424e-07
377 6.67169505645943e-07
378 6.52953473639215e-07
379 6.39040356670413e-07
380 6.25423700003687e-07
381 6.12097186896608e-07
382 5.99054634920607e-07
383 5.86289993479066e-07
384 5.73797340877805e-07
385 5.61570880845437e-07
386 5.49604942458872e-07
387 5.37893974145235e-07
388 5.26432542308172e-07
389 5.15215330824866e-07
390 5.04237135529888e-07
391 4.93492863333937e-07
392 4.82977529746476e-07
393 4.72686256718337e-07
394 4.62614269914738e-07
395 4.52756896963518e-07
396 4.43109564550856e-07
397 4.3366779708457e-07
398 4.24427214780153e-07
399 4.15383530834093e-07
400 4.06532549131132e-07
401 3.97870163961562e-07
402 3.89392356913295e-07
403 3.81095194824644e-07
404 3.72974828086489e-07
405 3.65027490451092e-07
406 3.57249494192587e-07
407 3.49637231015129e-07
408 3.42187170332682e-07
409 3.34895855015243e-07
410 3.27759903025572e-07
411 3.20776003755097e-07
412 3.13940917257552e-07
413 3.07251472254539e-07
414 3.00704566017379e-07
415 2.94297161371112e-07
416 2.88026285484234e-07
417 2.81889029184098e-07
418 2.75882544873527e-07
419 2.7000404722189e-07
420 2.6425080829199e-07
421 2.58620159089399e-07
422 2.53109487857651e-07
423 2.47716237722627e-07
424 2.42437906763987e-07
425 2.37272046604025e-07
426 2.32216260201816e-07
427 2.27268202223757e-07
428 2.22425577661223e-07
429 2.17686139769809e-07
430 2.13047689475213e-07
431 2.08508075047371e-07
432 2.04065190554505e-07
433 1.9971697502079e-07
434 1.95461411100944e-07
435 1.91296524834444e-07
436 1.87220383763589e-07
437 1.83231097020409e-07
438 1.79326813843948e-07
439 1.75505723277523e-07
440 1.7176605198741e-07
441 1.68106065718145e-07
442 1.64524066369776e-07
443 1.61018392063253e-07
444 1.57587416478616e-07
445 1.5422954820846e-07
446 1.50943229211725e-07
447 1.47726935466617e-07
448 1.44579174173596e-07
449 1.41498484841159e-07
450 1.38483439030477e-07
451 1.35532637896621e-07
452 1.32644712060789e-07
453 1.29818322512207e-07
454 1.27052157371897e-07
455 1.24344933394976e-07
456 1.21695394858707e-07
457 1.19102312946153e-07
458 1.16564484449431e-07
459 1.14080731519271e-07
460 1.11649902419838e-07
461 1.09270869572501e-07
462 1.06942528840878e-07
463 1.04663800674628e-07
464 1.02433627249584e-07
465 1.00250974217089e-07
466 9.81148293177981e-08
467 9.60242015306479e-08
468 9.39781205229163e-08
469 9.19756373333983e-08
470 9.00158230531138e-08
471 8.80977685568729e-08
472 8.62205835545092e-08
473 8.43833979104086e-08
474 8.25853591836771e-08
475 8.0825632396365e-08
476 7.91034021029239e-08
477 7.74178690209069e-08
478 7.57682514399925e-08
479 7.41537834754818e-08
480 7.25737167325078e-08
481 7.10273181526124e-08
482 6.95138701290252e-08
483 6.8032670620602e-08
484 6.65830326021695e-08
485 6.51642828970329e-08
486 6.37757641928741e-08
487 6.24168320364677e-08
488 6.10868562808159e-08
489 5.97852191567016e-08
490 5.85113172018103e-08
491 5.72645599617143e-08
492 5.60443681527494e-08
493 5.48501763693855e-08
494 5.36814302968817e-08
495 5.25375880035232e-08
496 5.14181185175276e-08
497 5.0322502730261e-08
498 4.92502326043364e-08
499 4.82008096659772e-08
500 4.71737485126142e-08
501 4.61685715170811e-08
502 4.51848130996777e-08
503 4.42220162794305e-08
504 4.32797346898427e-08
505 4.23575313092428e-08
506 4.14549782368904e-08
507 4.05716567404536e-08
508 3.97071571426312e-08
509 3.8861078055119e-08
510 3.80330274970353e-08
511 3.72226207883585e-08
512 3.64294823782203e-08
513 3.56532438123508e-08
514 3.48935456411541e-08
515 3.41500349652935e-08
516 3.34223670710365e-08
517 3.27102041595887e-08
518 3.20132159626181e-08
519 3.1331079462761e-08
520 3.06634778851697e-08
521 3.00101011693897e-08
522 2.9370646676016e-08
523 2.87448178835755e-08
524 2.81323240114664e-08
525 2.75328813603356e-08
526 2.69462115414403e-08
527 2.6372042375227e-08
528 2.58101075271832e-08
529 2.52601464680746e-08
530 2.47219041124153e-08
531 2.41951308206996e-08
532 2.36795815453644e-08
533 2.3175017580272e-08
534 2.26812051153611e-08
535 2.21979143765707e-08
536 2.17249219361203e-08
537 2.12620080056766e-08
538 2.08089580682294e-08
539 2.03655610834978e-08
540 1.99316121599258e-08
541 1.95069098940546e-08
542 1.90912571427856e-08
543 1.86844614826661e-08
544 1.82863335462844e-08
545 1.78966887719683e-08
546 1.75153466594062e-08
547 1.71421300514889e-08
548 1.67768662296328e-08
549 1.6419385352136e-08
550 1.60695211875978e-08
551 1.57271125348409e-08
552 1.53919997353683e-08
553 1.50640276019863e-08
554 1.47430434800517e-08
555 1.44288991344333e-08
556 1.41214487969259e-08
557 1.38205491067919e-08
558 1.35260613401808e-08
559 1.32378488037046e-08
560 1.29557766995724e-08
561 1.26797154163511e-08
562 1.24095361265749e-08
563 1.21451142930272e-08
564 1.18863265160393e-08
565 1.16330529825441e-08
566 1.13851762688246e-08
567 1.1142581341009e-08
568 1.09051556018218e-08
569 1.06727891052889e-08
570 1.0445373138015e-08
571 1.02228034825478e-08
572 1.00049763377625e-08
573 9.79179065866534e-09
};
\addlegendentry{Implicit Euler}
\addplot [color4, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 2.57404894855028
1 2.66501400009469
2 2.47345789982758
3 2.04969393762323
4 1.37873608044588
5 1.19681806112528
6 0.993579697796689
7 0.940533654046498
8 0.790758179486682
9 0.496072805044053
10 1.01511820405076
11 0.894042822473101
12 0.385609147483282
13 0.144698633397181
14 0.104905060534664
15 0.0994285304712429
16 0.0931695862213588
17 0.0773784109070104
18 0.317826213925695
19 0.144233535389253
20 0.0450706987979648
21 0.0417159345570495
22 0.0404473508151755
23 0.0332118353910082
24 0.0589977185334875
25 0.122083172271102
26 0.039528655091696
27 0.0188956377347515
28 0.017581658699195
29 0.0161666597461443
30 0.0148911109262713
31 0.0114839872817518
32 0.150145792798871
33 0.0314947102611782
34 0.0140729795370236
35 0.00799750314347537
36 0.00439522454211962
37 0.00421519415940925
38 0.00416919100296901
39 0.00852446568836941
40 0.00329233861116742
41 0.00322126736219686
42 0.00311114459005116
43 0.00114703116548548
44 0.00193756088116049
45 0.00489885374859087
46 0.00141635569357392
47 0.00103519390312591
48 0.001012988640533
49 0.000992434498629497
50 0.000984846173722298
51 0.00095751149507223
52 0.0020103498330033
53 0.00311540581947398
54 0.00186648414607186
55 0.000861370882305843
56 0.000829941716784049
57 0.000813671594457858
58 0.00080858556817583
59 0.000791573686922473
60 0.00279929906020761
61 0.00425568528107118
62 0.000636834815052696
63 0.000633387189424159
64 0.000631626130048151
65 0.000584023304332798
66 0.00454209292619393
67 0.00135835003884168
68 0.000579582711245995
69 0.000610695084112
70 0.000405137785986462
71 0.000403772719259033
72 0.000390573642816336
73 0.000380451786345531
74 0.000423745962196266
75 0.000405146855969155
76 0.000479079222951526
77 0.000353413855053709
78 0.000351699718435894
79 0.000350503269150765
80 0.000332449912672876
81 0.000770621039098085
82 0.000542651455732071
83 0.000784751387866818
84 0.0003263263945799
85 0.000282636242287971
86 0.000281612608249858
87 0.000275104541175627
88 0.000279127029823647
89 0.000283301743952253
90 0.000261606842345793
91 0.000259288249988291
92 0.000257831247826334
93 0.000261335912684489
94 0.000255693880322415
95 0.000253742532639786
96 0.000253143784171276
97 0.000207435728723616
98 0.00755966334416675
99 0.00220627678338721
100 0.000156926243461893
101 9.94352497787935e-05
102 3.84643106979571e-05
103 3.25649126357133e-05
104 2.54384531270505e-05
105 2.50360421122623e-05
106 4.53975334323147e-05
107 3.53274461216398e-05
108 2.34645074564115e-05
109 2.33932613764461e-05
110 2.30710585261256e-05
111 2.29952535102785e-05
112 2.43085889935819e-05
113 2.19849380540818e-05
114 2.18202302712857e-05
115 2.17221769457845e-05
116 2.1836531802647e-05
117 2.14896584371106e-05
118 2.14144872426655e-05
119 2.13408336784872e-05
120 1.73753898149074e-05
121 0.00127406080333303
122 1.78908097701192e-05
123 9.86398994588571e-06
124 9.8233074974703e-06
125 9.734968009612e-06
126 9.60912734534871e-06
127 9.74981986762257e-06
128 9.5560391573542e-06
129 9.22761281334128e-06
130 9.17813318150055e-06
131 8.48469447371664e-06
132 0.000168406059334555
133 1.13973505667784e-05
134 7.10996113920515e-06
135 6.78522170752419e-06
136 6.60084044303948e-06
137 6.56504010420944e-06
138 4.52368654314843e-06
139 7.71753053801263e-05
140 0.000116792260664846
141 4.44596666006357e-05
142 7.5667890419532e-06
143 4.38765386089014e-06
144 1.88400481298323e-07
145 1.34605421927416e-07
146 1.32677020709179e-07
147 1.24815715106433e-07
148 1.22914465939247e-07
149 1.21217857048815e-07
150 1.15757582778807e-07
151 1.75970684472405e-07
152 1.22591229174629e-07
153 1.09866949825242e-07
154 1.09573883608865e-07
155 9.42571878789034e-08
156 3.44250658241699e-07
157 1.97177566344471e-07
158 4.65157115812889e-07
159 3.02290599263679e-07
160 8.59005882673797e-08
161 7.786250274931e-08
162 6.79649590460285e-08
163 6.7338503677256e-08
164 6.50079796271022e-08
165 3.29101159811199e-07
166 7.64184090994994e-08
167 5.91374050186242e-08
168 5.8912925350736e-08
169 5.71816516059351e-08
170 5.70742216145027e-08
171 5.88070326300683e-08
172 5.38171823064498e-08
173 5.31843789481712e-08
174 5.28000530472264e-08
175 5.28816429960689e-08
176 5.48670126965505e-08
177 5.16755872683321e-08
178 5.15535718632836e-08
179 5.11397797065944e-08
180 3.03836058290359e-08
181 8.80788598415258e-06
182 1.03594615201632e-06
183 5.50461182822875e-07
184 1.85892267889163e-07
185 8.05082364939066e-09
};
\addlegendentry{BB1}
\addplot [color5, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 2.57404894855028
1 2.66501400009469
2 2.47345789982758
3 2.04969393762323
4 1.37873608044588
5 1.35944111173022
6 5.00446111100339
7 1.7599915013376
8 1.47418315005532
9 1.60913991605436
10 1.05655522675581
11 0.507472377402547
12 0.396811138770697
13 0.358419025014822
14 0.195614331989977
15 0.133005319474314
16 0.11963987777887
17 0.186059232799772
18 1.90909755294765
19 0.436463472665915
20 0.197033847311916
21 0.0845076564819749
22 0.0720247080159743
23 0.0713716724851067
24 0.52781061516336
25 11.4088912547185
26 0.434989039414607
27 0.350330288113834
28 0.0925292907897525
29 0.0377587955462271
30 0.0307445244045471
31 0.0275566717059715
32 0.113423682313364
33 0.574980304415102
34 0.0266491780537549
35 0.0187202272035726
36 0.0157619141947684
37 0.0315745625320322
38 0.258638500996497
39 0.055066022072196
40 0.0120652397704817
41 0.0104411706452572
42 0.00969240867314808
43 0.0357711822474901
44 0.321372049328272
45 0.150344207361232
46 0.036892382128822
47 0.0153752396312388
48 0.00743301186433984
49 0.00372038321590191
50 0.00353663485120393
51 0.0212375286040733
52 0.399738390249084
53 0.00946663321854658
54 0.00505545541185943
55 0.00136240357663389
56 0.00142409923370452
57 0.00512076434425313
58 0.014934418484234
59 0.00141827224915858
60 0.00115275030178726
61 0.00113853359758
62 0.00436579682844413
63 1.39284801146449
64 0.109155118975161
65 0.0354720629283757
66 0.00635071337563926
67 0.00509466611265469
68 0.00374788274423976
69 0.00404315145389448
70 0.0397743749983402
71 0.0830367619363033
72 0.00533802664280381
73 0.00218530454487514
74 0.00183541299660039
75 0.00184358017839538
76 0.00642595718305533
77 0.0201654235353559
78 0.015967210236899
79 0.00323969994410735
80 0.00112858224108264
81 0.000955407559412912
82 0.000975565633593625
83 0.00291349321933525
84 0.00541135398064893
85 0.00327281787281643
86 0.00328705867563484
87 0.00051018013535028
88 0.000494882702327082
89 0.000353071986014435
90 0.00332630321383629
91 0.085373401691061
92 0.0117481223123078
93 0.00444216657910795
94 0.00223966145764605
95 0.000467185835775912
96 0.000407310941785093
97 0.000615266481059939
98 0.000262910010484276
99 0.000184846324841605
100 0.000183738470199108
101 0.00134555597102617
102 0.112686456337781
103 0.00241961417123574
104 0.00111300646110514
105 0.00069092470539495
106 0.000146428924219913
107 0.000229930187875184
108 0.000636337984707339
109 0.000297207362470564
110 0.000124936455584141
111 0.000124166743187101
112 0.000259637587729591
113 0.10170918557684
114 0.0186943694709573
115 0.0017620087316321
116 0.00117534082008988
117 0.000614070979386438
118 0.000322352926721707
119 0.000393026466908899
120 0.0022405474769813
121 0.000137281313569835
122 6.23742379441297e-05
123 2.90345175193558e-05
124 1.78547674257307e-05
125 1.74209643438192e-05
126 7.73409008216922e-05
127 0.00727877939099841
128 0.00239839700843372
129 0.000569958920129437
130 0.000306050429723403
131 3.46255585381894e-05
132 3.11955430642466e-05
133 4.12407454864403e-05
134 2.41139462816625e-05
135 1.33208736251354e-05
136 1.22615398316025e-05
137 1.6542065671827e-05
138 0.000265272307983322
139 0.00015425119837056
140 9.37146309008276e-06
141 9.29168839218001e-06
142 2.3880231931915e-05
143 0.000347787111491518
144 0.000131360924653014
145 0.000627077710707455
146 0.000444090800824329
147 4.54285838766752e-05
148 3.18793932572263e-05
149 6.58236145669544e-06
150 5.10627267945146e-06
151 8.54633434188132e-06
152 0.000185381922033309
153 8.95694696551515e-05
154 4.65799053610541e-06
155 4.52370259065039e-06
156 9.23739452842192e-06
157 0.000218310647319746
158 6.06172220970713e-05
159 4.23760658327418e-06
160 4.23680622241379e-06
161 1.06713976478785e-05
162 2.43908712556279e-05
163 4.52447205318975e-06
164 3.45832572605301e-06
165 3.4421599926716e-06
166 3.67238895662787e-05
167 0.0139912727524628
168 2.82895311882249e-05
169 2.11063930245258e-05
170 6.22747858364117e-06
171 3.3359670951625e-06
172 2.16948914774588e-06
173 1.35022803627653e-05
174 1.01620091739243e-05
175 1.11722691767885e-06
176 1.0128461660948e-06
177 9.91887419402938e-07
178 4.70013202507434e-06
179 1.14764598794302e-05
180 5.73390073949954e-06
181 6.20629153902734e-06
182 3.7995719511134e-07
183 3.69308963889186e-07
184 3.90200683502253e-07
185 4.18669121591544e-06
186 1.40787890516328e-06
187 1.6889342314408e-06
188 1.95122876642124e-06
189 9.12219561782091e-08
190 7.89367166440598e-08
191 7.74419183705596e-08
192 2.72974920756508e-07
193 1.41667399478567e-05
194 4.01747497482252e-06
195 5.29434847887778e-06
196 1.2092414187627e-07
197 5.64020784223785e-08
198 5.04904264364894e-08
199 6.08718104933165e-08
200 2.38723939977482e-07
201 3.4343722581665e-07
202 1.02523865712998e-07
203 5.55970922344959e-08
204 7.43585638678238e-08
205 1.01327140663909e-07
206 5.84689148256817e-08
207 4.17854896020789e-08
208 4.15728978432514e-08
209 1.91882290931779e-07
210 4.65637242871012e-06
211 2.00796083501511e-07
212 3.65880159988517e-08
213 3.65039179188119e-08
214 9.65230349403542e-08
215 1.23713474461396e-05
216 5.73671833596275e-07
217 6.38758593621465e-07
218 5.97022111101552e-07
219 7.51441548541188e-08
220 3.73804263187708e-08
221 3.41158449933952e-08
222 3.68081347293007e-08
223 3.04327698403473e-07
224 3.20974939837751e-07
225 2.64738544871368e-07
226 1.52942995726239e-07
227 1.02378990693832e-08
228 9.83678152465312e-09
};
\addlegendentry{BB2}
\end{axis}

\end{tikzpicture}


==> 1d_test_1_step_new.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Time step $\tau_m$},
ymin=0.0168934827335696, ymax=1e2,
ymode=log,
ytick style={color=black},
width = .95\textwidth
]
\addplot [color0, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
1 1
2 0.5
3 0.5
4 0.5
5 0.25
6 0.5
7 1
8 0.5
9 0.25
10 0.5
11 0.25
12 0.5
13 0.5
14 0.25
15 0.5
16 0.5
17 0.25
18 0.5
19 0.25
20 0.5
21 0.5
22 0.25
23 0.5
24 0.5
25 0.25
26 0.5
27 0.25
28 0.5
29 0.5
30 0.25
31 0.5
32 0.5
33 0.25
34 0.5
35 0.5
36 0.25
37 0.5
38 0.25
39 0.5
40 0.5
41 0.25
42 0.5
43 0.25
44 0.5
45 0.5
46 0.25
47 0.5
48 0.5
49 0.25
50 0.5
51 0.25
52 0.5
53 0.5
54 0.25
55 0.5
56 0.5
57 0.25
58 0.5
59 0.25
60 0.5
61 0.5
62 0.25
63 0.5
64 0.5
65 0.25
66 0.5
67 0.25
68 0.5
69 0.5
70 0.25
71 0.5
72 0.5
73 0.25
74 0.5
75 0.25
76 0.5
77 0.5
78 0.25
79 0.5
80 0.5
81 0.25
82 0.5
83 0.25
84 0.5
85 0.5
86 0.25
87 0.5
88 0.5
89 0.25
90 0.5
91 0.25
92 0.5
93 0.5
94 0.25
95 0.5
96 0.5
97 0.25
98 0.5
99 0.25
100 0.5
101 0.5
102 0.25
103 0.5
104 0.5
105 0.25
106 0.5
107 0.25
108 0.5
109 0.5
110 0.25
111 0.5
112 0.5
113 0.25
114 0.5
115 0.25
116 0.5
117 0.5
118 0.25
119 0.5
120 0.5
121 0.25
122 0.5
123 0.25
124 0.5
125 0.5
126 0.25
127 0.5
128 0.5
129 0.25
130 0.5
131 0.25
132 0.5
133 0.5
134 0.25
135 0.5
136 0.5
137 0.25
138 0.5
139 0.5
140 0.25
141 0.5
142 0.25
143 0.5
144 0.5
145 0.25
146 0.5
147 0.5
148 0.25
149 0.5
150 0.25
151 0.5
152 0.5
153 0.25
154 0.5
155 0.5
156 0.25
157 0.5
158 0.5
159 0.25
160 0.5
161 0.25
162 0.5
163 0.5
164 0.25
165 0.5
166 0.5
167 0.25
168 0.5
169 0.5
170 0.25
171 0.5
172 0.25
173 0.5
174 0.5
175 0.25
176 0.5
177 0.5
178 0.25
179 0.5
180 0.5
181 0.25
182 0.5
183 0.5
184 0.25
185 0.5
186 0.25
187 0.5
188 0.5
189 0.25
190 0.5
191 0.5
192 0.25
193 0.5
194 0.5
195 0.25
196 0.5
197 0.5
198 0.25
199 0.5
200 0.5
201 0.25
202 0.5
203 0.25
204 0.5
205 0.5
206 0.25
207 0.5
208 0.5
209 0.25
210 0.5
211 0.5
212 0.25
213 0.5
214 0.5
215 0.25
216 0.5
217 0.5
218 0.25
219 0.5
220 0.25
221 0.5
222 0.5
223 0.25
224 0.5
225 0.5
226 0.25
227 0.5
228 0.5
229 0.25
230 0.5
231 0.5
232 0.25
233 0.5
234 0.5
235 0.25
236 0.5
237 0.25
238 0.5
239 0.5
240 0.25
241 0.5
242 0.5
243 0.25
244 0.5
245 0.5
246 0.25
247 0.5
248 0.5
249 0.25
250 0.5
251 0.5
252 0.25
253 0.5
254 0.25
255 0.5
256 0.5
257 0.25
258 0.5
259 0.5
260 0.25
261 0.5
262 0.5
263 0.25
264 0.5
265 0.5
266 0.25
267 0.5
268 0.5
269 0.25
270 0.5
271 0.25
272 0.5
273 0.5
274 0.25
275 0.5
276 0.5
277 0.25
278 0.5
279 0.5
280 0.25
281 0.5
282 0.5
283 0.25
284 0.5
285 0.5
286 0.25
287 0.5
288 0.25
289 0.5
290 0.5
291 0.25
292 0.5
293 0.5
294 0.25
295 0.5
296 0.5
297 0.25
298 0.5
299 0.5
300 0.25
301 0.5
302 0.5
303 0.25
304 0.5
305 0.25
306 0.5
307 0.5
308 0.25
309 0.5
310 0.5
311 0.25
312 0.5
313 0.5
314 0.25
315 0.5
316 0.5
317 0.25
318 0.5
319 0.5
320 0.25
321 0.5
322 0.25
323 0.5
324 0.5
325 0.25
326 0.5
327 0.5
328 0.25
329 0.5
330 0.5
331 0.25
332 0.5
333 0.5
334 0.25
335 0.5
336 0.5
337 0.25
338 0.5
339 0.25
340 0.5
341 0.5
342 0.25
343 0.5
344 0.5
345 0.25
346 0.5
347 0.5
348 0.25
349 0.5
350 0.5
351 0.25
352 0.5
353 0.5
354 0.25
355 0.5
356 0.25
357 0.5
358 0.5
359 0.25
360 0.5
361 0.5
362 0.25
363 0.5
364 0.5
365 0.25
366 0.5
367 0.5
368 0.25
369 0.5
370 0.5
371 0.25
372 0.5
373 0.25
374 0.5
375 0.5
376 0.25
377 0.5
378 0.5
379 0.25
380 0.5
381 0.5
382 0.25
383 0.5
384 0.5
385 0.25
386 0.5
387 0.5
388 0.25
389 0.5
390 0.25
391 0.5
392 0.5
393 0.25
394 0.5
395 0.5
396 0.25
397 0.5
398 0.5
399 0.25
400 0.5
401 0.5
402 0.25
403 0.5
404 0.5
405 0.25
406 0.5
407 0.25
408 0.5
409 0.5
410 0.25
411 0.5
412 0.5
413 0.25
414 0.5
415 0.5
416 0.25
417 0.5
418 0.5
419 0.25
420 0.5
421 0.5
422 0.25
423 0.5
424 0.25
425 0.5
426 0.5
427 0.25
428 0.5
429 0.5
430 0.25
431 0.5
432 0.5
433 0.25
434 0.5
435 0.5
436 0.25
437 0.5
438 0.5
439 0.25
440 0.5
441 0.25
442 0.5
443 0.5
444 0.25
445 0.5
446 0.5
447 0.25
448 0.5
449 0.5
450 0.25
451 0.5
452 0.5
453 0.25
454 0.5
455 0.5
456 0.25
457 0.5
458 0.25
459 0.5
460 0.5
461 0.25
462 0.5
463 0.5
464 0.25
465 0.5
466 0.5
467 0.25
468 0.5
469 0.5
470 0.25
471 0.5
472 0.5
473 0.25
474 0.5
475 0.25
476 0.5
477 0.5
478 0.25
479 0.5
480 0.5
481 0.25
482 0.5
483 0.5
484 0.25
485 0.5
486 0.5
487 0.25
488 0.5
489 0.5
490 0.25
491 0.5
492 0.25
493 0.5
494 0.5
495 0.25
496 0.5
497 0.5
498 0.25
499 0.5
500 0.5
501 0.25
502 0.5
503 0.5
504 0.25
505 0.5
506 0.5
507 0.25
508 0.5
509 0.25
510 0.5
511 0.5
512 0.25
513 0.5
514 0.5
515 0.25
516 0.5
517 0.5
518 0.25
519 0.5
520 0.5
521 0.25
522 0.5
523 0.5
524 0.25
525 0.5
526 0.25
527 0.5
528 0.5
529 0.25
530 0.5
531 0.5
532 0.25
533 0.5
534 0.5
535 0.25
536 0.5
537 0.5
538 0.25
539 0.5
540 0.5
541 0.25
542 0.5
543 0.25
544 0.5
545 0.5
546 0.25
547 0.5
548 0.5
549 0.25
550 0.5
551 0.5
552 0.25
553 0.5
554 0.5
555 0.25
556 0.5
557 0.5
558 0.25
559 0.5
560 0.25
561 0.5
562 0.5
563 0.25
564 0.5
565 0.5
566 0.25
567 0.5
568 0.5
569 0.25
570 0.5
571 0.5
572 0.25
573 0.5
574 0.5
575 0.25
576 0.5
577 0.25
578 0.5
579 0.5
580 0.25
581 0.5
582 0.5
583 0.25
584 0.5
585 0.5
586 0.25
587 0.5
588 0.5
589 0.25
590 0.5
591 0.5
592 0.25
593 0.5
594 0.25
595 0.5
596 0.5
597 0.25
598 0.5
599 0.5
600 0.25
601 0.5
602 0.5
603 0.25
604 0.5
605 0.5
606 0.25
607 0.5
608 0.5
609 0.25
610 0.5
611 0.25
612 0.5
613 0.5
614 0.25
615 0.5
616 0.5
617 0.25
618 0.5
619 0.5
620 0.25
621 0.5
622 0.5
623 0.25
624 0.5
625 0.5
626 0.25
627 0.5
628 0.25
629 0.5
630 0.5
631 0.25
632 0.5
633 0.5
634 0.25
635 0.5
636 0.5
637 0.25
638 0.5
639 0.5
640 0.25
641 0.5
642 0.5
643 0.25
644 0.5
645 0.25
646 0.5
647 0.5
648 0.25
649 0.5
650 0.5
651 0.25
652 0.5
653 0.5
654 0.25
655 0.5
656 0.5
657 0.25
658 0.5
659 0.5
660 0.25
661 0.5
662 0.25
663 0.5
664 0.5
665 0.25
666 0.5
667 0.5
668 0.25
669 0.5
670 0.5
671 0.25
672 0.5
673 0.5
674 0.25
675 0.5
676 0.5
677 0.25
678 0.5
679 0.25
680 0.5
681 0.5
682 0.25
683 0.5
684 0.5
685 0.25
686 0.5
687 0.5
688 0.25
689 0.5
690 0.5
691 0.25
692 0.5
693 0.5
694 0.25
695 0.5
696 0.25
697 0.5
698 0.5
699 0.25
700 0.5
701 0.5
702 0.25
703 0.5
704 0.5
705 0.25
706 0.5
707 0.5
708 0.25
709 0.5
710 0.5
711 0.25
712 0.5
713 0.25
714 0.5
715 0.5
716 0.25
717 0.5
718 0.5
719 0.25
720 0.5
721 0.5
722 0.25
723 0.5
724 0.5
725 0.25
726 0.5
727 0.5
728 0.25
729 0.5
730 0.25
731 0.5
732 0.5
733 0.25
734 0.5
735 0.5
736 0.25
737 0.5
738 0.5
739 0.25
740 0.5
741 0.5
742 0.25
743 0.5
744 0.5
745 0.25
746 0.5
747 0.25
748 0.5
749 0.5
750 0.25
751 0.5
752 0.5
753 0.25
754 0.5
755 0.5
756 0.25
757 0.5
758 0.5
759 0.25
760 0.5
761 0.5
762 0.25
763 0.5
764 0.25
765 0.5
766 0.5
767 0.25
768 0.5
769 0.5
770 0.25
771 0.5
772 0.5
773 0.25
774 0.5
775 0.5
776 0.25
777 0.5
778 0.5
779 0.25
780 0.5
781 0.25
782 0.5
783 0.5
784 0.25
785 0.5
786 0.5
787 0.25
788 0.5
789 0.5
790 0.25
791 0.5
792 0.5
793 0.25
794 0.5
795 0.5
796 0.25
797 0.5
798 0.25
799 0.5
800 0.5
801 0.25
802 0.5
803 0.5
804 0.25
805 0.5
806 0.5
807 0.25
808 0.5
809 0.5
810 0.25
811 0.5
812 0.5
813 0.25
814 0.5
815 0.25
816 0.5
817 0.5
818 0.25
819 0.5
820 0.5
821 0.25
822 0.5
823 0.5
824 0.25
825 0.5
826 0.5
827 0.25
828 0.5
829 0.5
830 0.25
831 0.5
832 0.25
833 0.5
834 0.5
835 0.25
836 0.5
837 0.5
838 0.25
839 0.5
840 0.5
841 0.25
842 0.5
843 0.5
844 0.25
845 0.5
846 0.5
847 0.25
848 0.5
849 0.5
850 0.25
851 0.5
852 0.25
853 0.5
854 0.5
855 0.25
856 0.5
857 0.5
858 0.25
859 0.5
860 0.5
861 0.25
862 0.5
863 0.5
864 0.25
865 0.5
866 0.5
867 0.25
868 0.5
869 0.25
870 0.5
871 0.5
872 0.25
873 0.5
874 0.5
875 0.25
876 0.5
877 0.5
878 0.25
879 0.5
880 0.5
881 0.25
882 0.5
883 0.5
884 0.25
885 0.5
886 0.25
887 0.5
888 0.5
889 0.25
890 0.5
891 0.5
892 0.25
893 0.5
894 0.5
895 0.25
896 0.5
897 0.5
898 0.25
899 0.5
900 0.5
901 0.25
902 0.5
903 0.25
904 0.5
905 0.5
906 0.25
907 0.5
908 0.5
909 0.25
910 0.5
911 0.5
912 0.25
913 0.5
914 0.5
915 0.25
916 0.5
917 0.5
918 0.25
919 0.5
920 0.25
921 0.5
922 0.5
923 0.25
924 0.5
925 0.5
926 0.25
927 0.5
928 0.5
929 0.25
930 0.5
931 0.5
932 0.25
933 0.5
934 0.5
935 0.25
936 0.5
937 0.25
938 0.5
939 0.5
940 0.25
941 0.5
942 0.5
943 0.25
944 0.5
945 0.5
946 0.25
947 0.5
948 0.5
949 0.25
950 0.5
951 0.5
952 0.25
953 0.5
954 0.25
955 0.5
956 0.5
957 0.25
958 0.5
959 0.5
960 0.25
961 0.5
962 0.5
963 0.25
964 0.5
965 0.5
966 0.25
967 0.5
968 0.5
969 0.25
970 0.5
971 0.25
972 0.5
973 0.5
974 0.25
975 0.5
976 0.5
977 0.25
978 0.5
979 0.5
980 0.25
981 0.5
982 0.5
983 0.25
984 0.5
985 0.5
986 0.25
987 0.5
988 0.25
989 0.5
990 0.5
991 0.25
992 0.5
993 0.5
994 0.25
995 0.5
996 0.5
997 0.25
998 0.5
999 0.5
1000 0.25
1001 0.5
1002 0.5
1003 0.25
1004 0.5
1005 0.25
1006 0.5
1007 0.5
1008 0.25
1009 0.5
1010 0.5
1011 0.25
1012 0.5
1013 0.5
1014 0.25
1015 0.5
1016 0.5
1017 0.25
1018 0.5
1019 0.5
1020 0.25
1021 0.5
1022 0.25
1023 0.5
1024 0.5
1025 0.25
1026 0.5
1027 0.5
1028 0.25
1029 0.5
1030 0.5
1031 0.25
1032 0.5
1033 0.5
1034 0.25
1035 0.5
1036 0.5
1037 0.25
1038 0.5
1039 0.25
1040 0.5
1041 0.5
1042 0.25
1043 0.5
1044 0.5
1045 0.25
1046 0.5
1047 0.5
1048 0.25
1049 0.5
1050 0.5
1051 0.25
1052 0.5
1053 0.5
1054 0.25
1055 0.5
1056 0.25
1057 0.5
1058 0.5
1059 0.25
1060 0.5
1061 0.5
1062 0.25
1063 0.5
1064 0.5
1065 0.25
1066 0.5
1067 0.5
1068 0.25
1069 0.5
1070 0.5
1071 0.25
1072 0.5
1073 0.25
1074 0.5
1075 0.5
1076 0.25
1077 0.5
1078 0.5
1079 0.25
1080 0.5
1081 0.5
1082 0.25
1083 0.5
1084 0.5
1085 0.25
1086 0.5
1087 0.5
1088 0.25
1089 0.5
1090 0.25
1091 0.5
1092 0.5
1093 0.25
1094 0.5
1095 0.5
1096 0.25
1097 0.5
1098 0.5
1099 0.25
1100 0.5
1101 0.5
1102 0.25
1103 0.5
1104 0.5
1105 0.25
1106 0.5
1107 0.25
1108 0.5
1109 0.5
1110 0.25
1111 0.5
1112 0.5
1113 0.25
1114 0.5
1115 0.5
1116 0.25
1117 0.5
1118 0.5
1119 0.25
1120 0.5
1121 0.5
1122 0.25
1123 0.5
1124 0.25
1125 0.5
1126 0.5
1127 0.25
1128 0.5
1129 0.5
1130 0.25
1131 0.5
1132 0.5
1133 0.25
1134 0.5
1135 0.5
1136 0.25
1137 0.5
1138 0.5
1139 0.25
1140 0.5
1141 0.25
1142 0.5
1143 0.5
1144 0.25
1145 0.5
1146 0.5
1147 0.25
1148 0.5
1149 0.5
1150 0.25
1151 0.5
1152 0.5
1153 0.25
1154 0.5
1155 0.5
1156 0.25
1157 0.5
1158 0.25
1159 0.5
1160 0.5
1161 0.25
1162 0.5
1163 0.5
1164 0.25
1165 0.5
1166 0.5
1167 0.25
1168 0.5
1169 0.5
1170 0.25
1171 0.5
1172 0.5
1173 0.25
1174 0.5
1175 0.25
1176 0.5
1177 0.5
1178 0.25
1179 0.5
1180 0.5
1181 0.25
1182 0.5
1183 0.5
1184 0.25
1185 0.5
1186 0.5
1187 0.25
1188 0.5
1189 0.5
1190 0.25
1191 0.5
1192 0.5
1193 0.25
1194 0.5
1195 0.25
1196 0.5
1197 0.5
1198 0.25
1199 0.5
1200 0.5
1201 0.25
1202 0.5
1203 0.5
1204 0.25
1205 0.5
1206 0.5
1207 0.25
1208 0.5
1209 0.5
1210 0.25
1211 0.5
1212 0.25
1213 0.5
1214 0.5
1215 0.25
1216 0.5
1217 0.5
1218 0.25
1219 0.5
1220 0.5
1221 0.25
1222 0.5
1223 0.5
1224 0.25
1225 0.5
1226 0.5
1227 0.25
1228 0.5
1229 0.25
1230 0.5
1231 0.5
1232 0.25
1233 0.5
1234 0.5
1235 0.25
1236 0.5
1237 0.5
1238 0.25
1239 0.5
1240 0.5
1241 0.25
1242 0.5
1243 0.5
1244 0.25
1245 0.5
1246 0.25
1247 0.5
1248 0.5
1249 0.25
1250 0.5
1251 0.5
1252 0.25
1253 0.5
1254 0.5
1255 0.25
1256 0.5
1257 0.5
1258 0.25
1259 0.5
1260 0.5
1261 0.25
1262 0.5
1263 0.25
1264 0.5
1265 0.5
1266 0.25
1267 0.5
1268 0.5
1269 0.25
1270 0.5
1271 0.5
1272 0.25
1273 0.5
1274 0.5
1275 0.25
1276 0.5
1277 0.5
1278 0.25
1279 0.5
1280 0.25
1281 0.5
1282 0.5
1283 0.25
1284 0.5
1285 0.5
1286 0.25
1287 0.5
1288 0.5
1289 0.25
1290 0.5
1291 0.5
1292 0.25
1293 0.5
1294 0.5
1295 0.25
1296 0.5
1297 0.25
1298 0.5
1299 0.5
1300 0.25
1301 0.5
1302 0.5
1303 0.25
1304 0.5
1305 0.5
1306 0.25
1307 0.5
1308 0.5
1309 0.25
1310 0.5
1311 0.5
1312 0.25
1313 0.5
1314 0.25
1315 0.5
1316 0.5
1317 0.25
1318 0.5
1319 0.5
1320 0.25
1321 0.5
1322 0.5
1323 0.25
1324 0.5
1325 0.5
1326 0.25
1327 0.5
1328 0.5
1329 0.25
1330 0.5
1331 0.25
1332 0.5
1333 0.5
1334 0.25
1335 0.5
1336 0.5
1337 0.25
1338 0.5
1339 0.5
1340 0.25
1341 0.5
1342 0.5
1343 0.25
1344 0.5
1345 0.5
1346 0.25
1347 0.5
1348 0.25
1349 0.5
1350 0.5
1351 0.25
1352 0.5
1353 0.5
1354 0.25
1355 0.5
1356 0.5
1357 0.25
1358 0.5
1359 0.5
1360 0.25
1361 0.5
1362 0.5
1363 0.25
1364 0.5
1365 0.25
1366 0.5
1367 0.5
1368 0.25
1369 0.5
1370 0.5
1371 0.25
1372 0.5
1373 0.5
1374 0.25
1375 0.5
1376 0.5
1377 0.25
1378 0.5
1379 0.5
1380 0.25
1381 0.5
1382 0.25
1383 0.5
1384 0.5
1385 0.25
1386 0.5
1387 0.5
1388 0.25
1389 0.5
1390 0.5
1391 0.25
1392 0.5
1393 0.5
1394 0.25
1395 0.5
1396 0.5
1397 0.25
1398 0.5
1399 0.25
1400 0.5
1401 0.5
1402 0.25
1403 0.5
1404 0.5
1405 0.25
1406 0.5
1407 0.5
1408 0.25
1409 0.5
1410 0.5
1411 0.25
1412 0.5
1413 0.5
1414 0.25
1415 0.5
1416 0.25
1417 0.5
1418 0.5
1419 0.25
1420 0.5
1421 0.5
1422 0.25
1423 0.5
1424 0.5
1425 0.25
1426 0.5
1427 0.5
1428 0.25
1429 0.5
1430 0.5
1431 0.25
1432 0.5
1433 0.25
1434 0.5
1435 0.5
1436 0.25
1437 0.5
1438 0.5
1439 0.25
1440 0.5
1441 0.5
1442 0.25
1443 0.5
1444 0.5
1445 0.25
1446 0.5
1447 0.5
1448 0.25
1449 0.5
1450 0.25
1451 0.5
1452 0.5
1453 0.25
1454 0.5
1455 0.5
1456 0.25
1457 0.5
1458 0.5
1459 0.25
1460 0.5
1461 0.5
1462 0.25
1463 0.5
1464 0.5
1465 0.25
1466 0.5
1467 0.25
1468 0.5
1469 0.5
1470 0.25
1471 0.5
1472 0.5
1473 0.25
1474 0.5
1475 0.5
1476 0.25
1477 0.5
1478 0.5
1479 0.25
1480 0.5
1481 0.5
1482 0.25
1483 0.5
1484 0.25
1485 0.5
1486 0.5
1487 0.25
1488 0.5
1489 0.5
1490 0.25
1491 0.5
1492 0.5
1493 0.25
1494 0.5
1495 0.5
1496 0.25
1497 0.5
1498 0.5
1499 0.25
1500 0.5
1501 0.25
1502 0.5
1503 0.5
1504 0.25
1505 0.5
1506 0.5
1507 0.25
1508 0.5
1509 0.5
1510 0.25
1511 0.5
1512 0.5
1513 0.25
1514 0.5
1515 0.5
1516 0.25
1517 0.5
1518 0.25
1519 0.5
1520 0.5
1521 0.25
1522 0.5
1523 0.5
1524 0.25
1525 0.5
1526 0.5
1527 0.25
1528 0.5
1529 0.5
1530 0.25
1531 0.5
1532 0.5
1533 0.25
1534 0.5
1535 0.5
1536 0.25
1537 0.5
1538 0.25
1539 0.5
1540 0.5
1541 0.25
1542 0.5
1543 0.5
1544 0.25
1545 0.5
1546 0.5
1547 0.25
1548 0.5
1549 0.5
1550 0.25
1551 0.5
1552 0.5
1553 0.25
1554 0.5
1555 0.25
1556 0.5
1557 0.5
1558 0.25
1559 0.5
1560 0.5
1561 0.25
1562 0.5
1563 0.5
1564 0.25
1565 0.5
1566 0.5
1567 0.25
1568 0.5
1569 0.5
1570 0.25
1571 0.5
1572 0.25
1573 0.5
1574 0.5
1575 0.25
1576 0.5
1577 0.5
1578 0.25
1579 0.5
1580 0.5
1581 0.25
1582 0.5
1583 0.5
1584 0.25
1585 0.5
1586 0.5
1587 0.25
1588 0.5
1589 0.25
1590 0.5
1591 0.5
1592 0.25
1593 0.5
1594 0.5
1595 0.25
1596 0.5
1597 0.5
1598 0.25
1599 0.5
1600 0.5
1601 0.25
1602 0.5
1603 0.5
1604 0.25
1605 0.5
1606 0.25
1607 0.5
1608 0.5
1609 0.25
1610 0.5
1611 0.5
1612 0.25
1613 0.5
1614 0.5
1615 0.25
1616 0.5
1617 0.5
1618 0.25
1619 0.5
1620 0.5
1621 0.25
1622 0.5
1623 0.25
1624 0.5
1625 0.5
1626 0.25
1627 0.5
1628 0.5
1629 0.25
1630 0.5
1631 0.5
1632 0.25
1633 0.5
1634 0.5
1635 0.25
1636 0.5
1637 0.5
1638 0.25
1639 0.5
1640 0.25
1641 0.5
1642 0.5
1643 0.25
1644 0.5
1645 0.5
1646 0.25
1647 0.5
1648 0.5
1649 0.25
1650 0.5
1651 0.5
1652 0.25
1653 0.5
1654 0.5
1655 0.25
1656 0.5
1657 0.25
1658 0.5
1659 0.5
1660 0.25
1661 0.5
1662 0.5
1663 0.25
1664 0.5
1665 0.5
1666 0.25
1667 0.5
1668 0.5
1669 0.25
1670 0.5
1671 0.5
1672 0.25
1673 0.5
1674 0.25
1675 0.5
1676 0.5
1677 0.25
1678 0.5
1679 0.5
1680 0.25
1681 0.5
1682 0.5
1683 0.25
1684 0.5
1685 0.5
1686 0.25
1687 0.5
1688 0.5
1689 0.25
1690 0.5
1691 0.25
1692 0.5
1693 0.5
1694 0.25
1695 0.5
1696 0.5
1697 0.25
1698 0.5
1699 0.5
1700 0.25
1701 0.5
1702 0.5
1703 0.25
1704 0.5
1705 0.5
1706 0.25
1707 0.5
1708 0.25
1709 0.5
1710 0.5
1711 0.25
1712 0.5
1713 0.5
1714 0.25
1715 0.5
1716 0.5
1717 0.25
1718 0.5
1719 0.5
1720 0.25
1721 0.5
1722 0.5
1723 0.25
1724 0.5
1725 0.25
1726 0.5
1727 0.5
1728 0.25
1729 0.5
1730 0.5
1731 0.25
1732 0.5
1733 0.5
1734 0.25
1735 0.5
1736 0.5
1737 0.25
1738 0.5
1739 0.5
1740 0.25
1741 0.5
1742 0.25
1743 0.5
1744 0.5
1745 0.25
1746 0.5
1747 0.5
1748 0.25
1749 0.5
1750 0.5
1751 0.25
1752 0.5
1753 0.5
1754 0.25
1755 0.5
1756 0.5
1757 0.25
1758 0.5
1759 0.25
1760 0.5
1761 0.5
1762 0.25
1763 0.5
1764 0.5
1765 0.25
1766 0.5
1767 0.5
1768 0.25
1769 0.5
1770 0.5
1771 0.25
1772 0.5
1773 0.5
1774 0.25
1775 0.5
1776 0.25
1777 0.5
1778 0.5
1779 0.25
1780 0.5
1781 0.5
1782 0.25
1783 0.5
1784 0.5
1785 0.25
1786 0.5
1787 0.5
1788 0.25
1789 0.5
1790 0.5
1791 0.25
1792 0.5
1793 0.25
1794 0.5
1795 0.5
1796 0.25
1797 0.5
1798 0.5
1799 0.25
1800 0.5
1801 0.5
1802 0.25
1803 0.5
1804 0.5
1805 0.25
1806 0.5
1807 0.5
1808 0.25
1809 0.5
1810 0.25
1811 0.5
1812 0.5
1813 0.25
1814 0.5
1815 0.5
1816 0.25
1817 0.5
1818 0.5
1819 0.25
1820 0.5
1821 0.5
1822 0.25
1823 0.5
1824 0.5
1825 0.25
1826 0.5
1827 0.25
1828 0.5
1829 0.5
1830 0.25
1831 0.5
1832 0.5
1833 0.25
1834 0.5
1835 0.5
1836 0.25
1837 0.5
1838 0.5
1839 0.25
1840 0.5
1841 0.5
1842 0.25
1843 0.5
1844 0.25
1845 0.5
1846 0.5
1847 0.25
1848 0.5
1849 0.5
1850 0.25
1851 0.5
1852 0.5
1853 0.25
1854 0.5
1855 0.5
1856 0.25
1857 0.5
1858 0.5
1859 0.25
1860 0.5
1861 0.5
1862 0.25
1863 0.5
1864 0.25
1865 0.5
1866 0.5
1867 0.25
1868 0.5
1869 0.5
1870 0.25
1871 0.5
1872 0.5
1873 0.25
1874 0.5
1875 0.5
1876 0.25
1877 0.5
1878 0.5
1879 0.25
1880 0.5
1881 0.25
1882 0.5
1883 0.5
1884 0.25
1885 0.5
1886 0.5
1887 0.25
1888 0.5
1889 0.5
1890 0.25
1891 0.5
1892 0.5
1893 0.25
1894 0.5
1895 0.5
1896 0.25
1897 0.5
1898 0.25
1899 0.5
1900 0.5
1901 0.25
1902 0.5
1903 0.5
1904 0.25
1905 0.5
1906 0.5
1907 0.25
1908 0.5
1909 0.5
1910 0.25
1911 0.5
1912 0.5
1913 0.25
1914 0.5
1915 0.25
1916 0.5
1917 0.5
1918 0.25
1919 0.5
1920 0.5
1921 0.25
1922 0.5
1923 0.5
1924 0.25
1925 0.5
1926 0.5
1927 0.25
1928 0.5
1929 0.5
1930 0.25
1931 0.5
1932 0.25
1933 0.5
1934 0.5
1935 0.25
1936 0.5
1937 0.5
1938 0.25
1939 0.5
1940 0.5
1941 0.25
1942 0.5
1943 0.5
1944 0.25
1945 0.5
1946 0.5
1947 0.25
1948 0.5
1949 0.25
1950 0.5
1951 0.5
1952 0.25
1953 0.5
1954 0.5
1955 0.25
1956 0.5
1957 0.5
1958 0.25
1959 0.5
1960 0.5
1961 0.25
1962 0.5
1963 0.5
1964 0.25
1965 0.5
1966 0.25
1967 0.5
1968 0.5
1969 0.25
1970 0.5
1971 0.5
1972 0.25
1973 0.5
1974 0.5
1975 0.25
1976 0.5
1977 0.5
1978 0.25
1979 0.5
1980 0.5
1981 0.25
1982 0.5
1983 0.25
1984 0.5
1985 0.5
1986 0.25
1987 0.5
1988 0.5
1989 0.25
1990 0.5
1991 0.5
1992 0.25
1993 0.5
1994 0.5
1995 0.25
1996 0.5
1997 0.5
1998 0.25
1999 0.5
2000 0.25
2001 0.5
2002 0.5
2003 0.25
2004 0.5
2005 0.5
2006 0.25
2007 0.5
2008 0.5
2009 0.25
2010 0.5
2011 0.5
2012 0.25
2013 0.5
2014 0.5
2015 0.25
2016 0.5
2017 0.25
2018 0.5
2019 0.5
2020 0.25
2021 0.5
2022 0.5
2023 0.25
2024 0.5
2025 0.5
2026 0.25
2027 0.5
2028 0.5
2029 0.25
2030 0.5
2031 0.5
2032 0.25
2033 0.5
2034 0.25
2035 0.5
2036 0.5
2037 0.25
2038 0.5
2039 0.5
2040 0.25
2041 0.5
2042 0.5
2043 0.25
2044 0.5
2045 0.5
2046 0.25
2047 0.5
2048 0.5
2049 0.25
2050 0.5
2051 0.25
2052 0.5
2053 0.5
2054 0.25
2055 0.5
2056 0.5
2057 0.25
2058 0.5
2059 0.5
2060 0.25
2061 0.5
2062 0.5
2063 0.25
2064 0.5
2065 0.5
2066 0.25
2067 0.5
2068 0.25
2069 0.5
2070 0.5
2071 0.25
2072 0.5
2073 0.5
2074 0.25
2075 0.5
2076 0.5
2077 0.25
2078 0.5
2079 0.5
2080 0.25
2081 0.5
2082 0.5
2083 0.25
2084 0.5
2085 0.25
2086 0.5
2087 0.5
2088 0.25
2089 0.5
2090 0.5
2091 0.25
2092 0.5
2093 0.5
2094 0.25
2095 0.5
2096 0.5
2097 0.25
2098 0.5
2099 0.5
2100 0.25
2101 0.5
2102 0.25
2103 0.5
2104 0.5
2105 0.25
2106 0.5
2107 0.5
2108 0.25
2109 0.5
2110 0.5
2111 0.25
2112 0.5
2113 0.5
2114 0.25
2115 0.5
2116 0.5
2117 0.25
2118 0.5
2119 0.25
2120 0.5
2121 0.5
2122 0.25
2123 0.5
2124 0.5
2125 0.25
2126 0.5
2127 0.5
2128 0.25
2129 0.5
2130 0.5
2131 0.25
2132 0.5
2133 0.5
2134 0.25
2135 0.5
2136 0.25
2137 0.5
2138 0.5
2139 0.25
2140 0.5
2141 0.5
2142 0.25
2143 0.5
2144 0.5
2145 0.25
2146 0.5
2147 0.5
2148 0.25
2149 0.5
2150 0.5
2151 0.25
2152 0.5
2153 0.25
2154 0.5
2155 0.5
2156 0.25
2157 0.5
2158 0.5
2159 0.25
2160 0.5
2161 0.5
2162 0.25
2163 0.5
2164 0.5
2165 0.25
2166 0.5
2167 0.5
2168 0.25
2169 0.5
2170 0.25
2171 0.5
2172 0.5
2173 0.25
2174 0.5
2175 0.5
2176 0.25
2177 0.5
2178 0.5
2179 0.25
2180 0.5
2181 0.5
2182 0.25
2183 0.5
2184 0.5
2185 0.25
2186 0.5
2187 0.5
2188 0.25
2189 0.5
2190 0.25
2191 0.5
2192 0.5
2193 0.25
2194 0.5
2195 0.5
2196 0.25
2197 0.5
2198 0.5
2199 0.25
2200 0.5
2201 0.5
2202 0.25
2203 0.5
2204 0.5
2205 0.25
2206 0.5
2207 0.25
2208 0.5
2209 0.5
2210 0.25
2211 0.5
2212 0.5
2213 0.25
2214 0.5
2215 0.5
2216 0.25
2217 0.5
2218 0.5
2219 0.25
2220 0.5
2221 0.5
2222 0.25
2223 0.5
2224 0.25
2225 0.5
2226 0.5
2227 0.25
2228 0.5
2229 0.5
2230 0.25
2231 0.5
2232 0.5
2233 0.25
2234 0.5
2235 0.5
2236 0.25
2237 0.5
2238 0.5
2239 0.25
2240 0.5
2241 0.25
2242 0.5
2243 0.5
2244 0.25
2245 0.5
2246 0.5
2247 0.25
2248 0.5
2249 0.5
2250 0.25
2251 0.5
2252 0.5
2253 0.25
2254 0.5
2255 0.5
2256 0.25
2257 0.5
2258 0.25
2259 0.5
2260 0.5
2261 0.25
2262 0.5
2263 0.5
2264 0.25
2265 0.5
2266 0.5
2267 0.25
2268 0.5
2269 0.5
2270 0.25
2271 0.5
2272 0.5
2273 0.25
2274 0.5
2275 0.25
2276 0.5
2277 0.5
2278 0.25
2279 0.5
2280 0.5
2281 0.25
2282 0.5
2283 0.5
2284 0.25
2285 0.5
2286 0.5
2287 0.25
2288 0.5
2289 0.5
2290 0.25
2291 0.5
2292 0.25
2293 0.5
2294 0.5
2295 0.25
2296 0.5
2297 0.5
2298 0.25
2299 0.5
2300 0.5
2301 0.25
2302 0.5
2303 0.5
2304 0.25
2305 0.5
2306 0.5
2307 0.25
2308 0.5
2309 0.25
2310 0.5
2311 0.5
2312 0.25
2313 0.5
2314 0.5
2315 0.25
2316 0.5
2317 0.5
2318 0.25
2319 0.5
2320 0.5
2321 0.25
2322 0.5
2323 0.5
2324 0.25
2325 0.5
2326 0.25
2327 0.5
2328 0.5
2329 0.25
2330 0.5
2331 0.5
2332 0.25
2333 0.5
2334 0.5
2335 0.25
2336 0.5
2337 0.5
2338 0.25
2339 0.5
2340 0.5
2341 0.25
2342 0.5
2343 0.25
2344 0.5
2345 0.5
2346 0.25
2347 0.5
2348 0.5
2349 0.25
2350 0.5
2351 0.5
2352 0.25
2353 0.5
2354 0.5
2355 0.25
2356 0.5
2357 0.5
2358 0.25
2359 0.5
2360 0.25
2361 0.5
2362 0.5
2363 0.25
2364 0.5
2365 0.5
2366 0.25
2367 0.5
2368 0.5
2369 0.25
2370 0.5
2371 0.5
2372 0.25
2373 0.5
2374 0.5
2375 0.25
2376 0.5
2377 0.25
2378 0.5
2379 0.5
2380 0.25
2381 0.5
2382 0.5
2383 0.25
2384 0.5
2385 0.5
2386 0.25
2387 0.5
2388 0.5
2389 0.25
2390 0.5
2391 0.5
2392 0.25
2393 0.5
2394 0.25
2395 0.5
2396 0.5
2397 0.25
2398 0.5
2399 0.5
2400 0.25
2401 0.5
2402 0.5
2403 0.25
2404 0.5
2405 0.5
2406 0.25
2407 0.5
2408 0.5
2409 0.25
2410 0.5
2411 0.25
2412 0.5
2413 0.5
2414 0.25
2415 0.5
2416 0.5
2417 0.25
2418 0.5
2419 0.5
2420 0.25
2421 0.5
2422 0.5
2423 0.25
2424 0.5
2425 0.5
2426 0.25
2427 0.5
2428 0.25
2429 0.5
2430 0.5
2431 0.25
2432 0.5
2433 0.5
2434 0.25
2435 0.5
2436 0.5
2437 0.25
2438 0.5
2439 0.5
2440 0.25
2441 0.5
2442 0.5
2443 0.25
2444 0.5
2445 0.25
2446 0.5
2447 0.5
2448 0.25
2449 0.5
2450 0.5
2451 0.25
2452 0.5
2453 0.5
2454 0.25
2455 0.5
2456 0.5
2457 0.25
2458 0.5
2459 0.5
2460 0.25
2461 0.5
2462 0.25
2463 0.5
2464 0.5
2465 0.25
2466 0.5
2467 0.5
2468 0.25
2469 0.5
2470 0.5
2471 0.25
2472 0.5
2473 0.5
2474 0.25
2475 0.5
2476 0.5
2477 0.25
2478 0.5
2479 0.25
2480 0.5
2481 0.5
2482 0.25
2483 0.5
2484 0.5
2485 0.25
2486 0.5
2487 0.5
2488 0.25
2489 0.5
2490 0.5
2491 0.25
2492 0.5
2493 0.5
2494 0.25
2495 0.5
2496 0.25
2497 0.5
2498 0.5
2499 0.25
2500 0.5
2501 0.5
2502 0.25
2503 0.5
2504 0.5
2505 0.25
2506 0.5
2507 0.5
2508 0.25
2509 0.5
2510 0.5
2511 0.25
2512 0.5
2513 0.5
2514 0.25
2515 0.5
2516 0.25
2517 0.5
2518 0.5
2519 0.25
2520 0.5
2521 0.5
2522 0.25
2523 0.5
2524 0.5
2525 0.25
2526 0.5
2527 0.5
2528 0.25
2529 0.5
2530 0.5
2531 0.25
2532 0.5
2533 0.25
2534 0.5
2535 0.5
2536 0.25
2537 0.5
2538 0.5
2539 0.25
2540 0.5
2541 0.5
2542 0.25
2543 0.5
2544 0.5
2545 0.25
2546 0.5
2547 0.5
2548 0.25
2549 0.5
2550 0.25
2551 0.5
2552 0.5
2553 0.25
2554 0.5
2555 0.5
2556 0.25
2557 0.5
2558 0.5
2559 0.25
2560 0.5
2561 0.5
2562 0.25
2563 0.5
2564 0.5
2565 0.25
2566 0.5
2567 0.25
2568 0.5
2569 0.5
2570 0.25
2571 0.5
2572 0.5
2573 0.25
2574 0.5
2575 0.5
2576 0.25
2577 0.5
2578 0.5
2579 0.25
2580 0.5
2581 0.5
2582 0.25
2583 0.5
2584 0.25
2585 0.5
2586 0.5
2587 0.25
2588 0.5
2589 0.5
2590 0.25
2591 0.5
2592 0.5
2593 0.25
2594 0.5
2595 0.5
2596 0.25
2597 0.5
2598 0.5
2599 0.25
2600 0.5
2601 0.25
2602 0.5
2603 0.5
2604 0.25
2605 0.5
2606 0.5
2607 0.25
2608 0.5
2609 0.5
2610 0.25
2611 0.5
2612 0.5
2613 0.25
2614 0.5
2615 0.5
2616 0.25
2617 0.5
2618 0.25
2619 0.5
2620 0.5
2621 0.25
2622 0.5
2623 0.5
2624 0.25
2625 0.5
2626 0.5
2627 0.25
2628 0.5
2629 0.5
2630 0.25
2631 0.5
2632 0.5
2633 0.25
2634 0.5
2635 0.25
2636 0.5
2637 0.5
2638 0.25
2639 0.5
2640 0.5
2641 0.25
2642 0.5
2643 0.5
2644 0.25
2645 0.5
2646 0.5
2647 0.25
2648 0.5
2649 0.5
2650 0.25
2651 0.5
2652 0.25
2653 0.5
2654 0.5
2655 0.25
2656 0.5
2657 0.5
2658 0.25
2659 0.5
2660 0.5
2661 0.25
2662 0.5
2663 0.5
2664 0.25
2665 0.5
2666 0.5
2667 0.25
2668 0.5
2669 0.25
2670 0.5
2671 0.5
2672 0.25
2673 0.5
2674 0.5
2675 0.25
2676 0.5
2677 0.5
2678 0.25
2679 0.5
2680 0.5
2681 0.25
2682 0.5
2683 0.5
2684 0.25
2685 0.5
2686 0.25
2687 0.5
2688 0.5
2689 0.25
2690 0.5
2691 0.5
2692 0.25
2693 0.5
2694 0.5
2695 0.25
2696 0.5
2697 0.5
2698 0.25
2699 0.5
2700 0.5
2701 0.25
2702 0.5
2703 0.25
2704 0.5
2705 0.5
2706 0.25
2707 0.5
2708 0.5
2709 0.25
2710 0.5
2711 0.5
2712 0.25
2713 0.5
2714 0.5
2715 0.25
2716 0.5
2717 0.5
2718 0.25
2719 0.5
2720 0.25
2721 0.5
2722 0.5
2723 0.25
2724 0.5
2725 0.5
2726 0.25
2727 0.5
};
\addlegendentry{Gradient Descent}
\addplot [color1, mark=*, mark size=2, mark options={solid}]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
315 1
316 1
317 1
318 1
319 1
320 1
321 1
322 1
323 1
324 1
325 1
326 1
327 1
328 1
329 1
330 1
331 1
332 1
333 1
334 1
335 1
336 1
337 1
338 1
339 1
340 1
341 1
342 1
343 1
344 1
345 1
346 1
347 1
348 1
349 1
350 1
351 1
352 1
353 1
354 1
355 1
356 1
357 1
358 1
359 1
360 1
361 1
362 1
363 1
364 1
365 1
366 1
367 1
368 1
369 1
370 1
371 1
372 1
373 1
374 1
375 1
376 1
377 1
378 1
379 1
380 1
381 1
382 1
383 1
384 1
385 1
386 1
387 1
388 1
389 1
390 1
391 1
392 1
393 1
394 1
395 1
396 1
397 1
398 1
399 1
400 1
401 1
402 1
403 1
404 1
405 1
406 1
407 1
408 1
409 1
410 1
411 1
412 1
413 1
414 1
415 1
416 1
417 1
418 1
419 1
420 1
421 1
422 1
423 1
424 1
425 1
426 1
427 1
428 1
429 1
430 1
431 1
432 1
433 1
434 1
435 1
436 1
437 1
438 1
439 1
440 1
441 1
442 1
443 1
444 1
445 1
446 1
447 1
448 1
449 1
450 1
451 1
452 1
453 1
454 1
455 1
456 1
457 1
458 1
459 1
460 1
461 1
462 1
463 1
464 1
465 1
466 1
467 1
468 1
469 1
470 1
471 1
472 1
473 1
474 1
475 1
476 1
477 1
478 1
479 1
480 1
481 1
482 1
483 1
484 1
485 1
486 1
487 1
488 1
489 1
490 1
491 1
492 1
493 1
494 1
495 1
496 1
497 1
498 1
499 1
500 1
501 1
502 1
503 1
504 1
505 1
506 1
507 1
508 1
509 1
510 1
511 1
512 1
513 1
514 1
515 1
516 1
517 1
518 1
519 1
520 1
521 1
522 1
523 1
524 1
525 1
526 1
527 1
528 1
529 1
530 1
531 1
532 1
533 1
534 1
535 1
536 1
537 1
538 1
539 1
540 1
541 1
542 1
543 1
544 1
545 1
546 1
547 1
548 1
549 1
550 1
551 1
552 1
553 1
554 1
555 1
556 1
557 1
558 1
559 1
560 1
561 1
562 1
563 1
564 1
565 1
566 1
567 1
568 1
569 1
570 1
571 1
572 1
573 1
};
\addlegendentry{Implicit Euler}
\addplot [color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
1 1
2 0.172341236205745
3 0.181620111836679
4 0.229100171793017
5 0.168769271689468
6 0.108278217177151
7 0.132286487521097
8 0.345596026495753
9 0.407493881825754
10 0.690541189409037
11 0.214617948738225
12 0.115072724291895
13 0.0817616943088088
14 0.109920140744438
15 0.102526267999083
16 0.209308399172121
17 0.765553323355884
18 1.8605992076162
19 0.125533708616229
20 0.0875180008563812
21 0.0973114586736504
22 0.117162382615453
23 0.92829086309859
24 1.88877704644153
25 0.387141429314172
26 0.114586985550621
27 0.0904304493149018
28 0.0963579706315895
29 0.266998564685935
30 0.390435418903179
31 2.37509150100772
32 2.01308812050744
33 0.101734776635493
34 0.0901829213960722
35 0.112811488469691
36 0.222684793958742
37 0.228426508484915
38 0.812857229653005
39 0.432203489707771
40 0.0957273153383679
41 0.0917400143218595
42 0.202820430116778
43 5.14566459660943
44 5.18585086562844
45 0.463597935695175
46 0.10921525144829
47 0.0920786408952067
48 0.0959965162038996
49 0.282360672268452
50 0.327434300236223
51 1.37236599543129
52 6.04512030055774
53 0.400456698846563
54 0.146214706834312
55 0.0964968558651541
56 0.0934907204623001
57 0.179611760141683
58 0.256805416290012
59 1.00124619820102
60 8.81291925856338
61 0.236395956603403
62 0.0926814395093397
63 0.0915842214004438
64 0.122505281724995
65 3.83779879609955
66 13.414952056864
67 0.287520639450342
68 0.224310029075461
69 0.193959068431271
70 0.0921739106132572
71 0.0919888920876367
72 1.5033295646423
73 2.03585744268898
74 1.58006586583548
75 0.483000234396427
76 0.267935752145145
77 0.0985953915643924
78 0.0920041242207003
79 0.13714434802096
80 2.82056851470796
81 5.80840201107629
82 0.492828037543944
83 0.307167956590964
84 0.111930263609642
85 0.0918171906420698
86 0.0928911870836892
87 1.02394167993039
88 1.44880467623952
89 0.58593602408718
90 0.274015051477011
91 0.241684741884992
92 0.338565853337406
93 0.405043559837237
94 0.135013579978419
95 0.09536284235425
96 0.107966152180205
97 8.42745925908241
98 40.0847412739222
99 0.118159150739903
100 0.091664261895566
101 0.0920790241934292
102 0.22835206536699
103 0.233959282670028
104 0.766498978409082
105 0.79953844316908
106 2.65543007351451
107 0.154552154223313
108 0.0922220671952332
109 0.0920001580039252
110 0.663414597867252
111 1.29481501900639
112 0.700011557032703
113 0.25863846436974
114 0.23260459759477
115 0.333208115115502
116 0.286309186982863
117 0.119464685222479
118 0.0978098088889139
119 0.157839026065976
120 11.3677535470991
121 17.6980154301108
122 0.0927524483323837
123 0.0916822123968958
124 0.0919828353794929
125 0.389556916861583
126 0.694562044202385
127 1.06830359844685
128 0.413137865234299
129 0.237030130778535
130 0.241906109067804
131 4.37137560875351
132 9.0092533191666
133 0.0961922656705475
134 0.0917596935515122
135 0.097568640387703
136 0.231842596667814
137 0.247907422246892
138 14.3677001946223
139 44.7238375086889
140 0.328436002991978
141 0.126253063712414
142 0.0932124871690997
143 0.0937266641241183
144 0.217915012033326
145 0.224273066923817
146 0.218291231237797
147 0.119761174112863
148 0.100784650080802
149 0.164116967482955
150 1.07184046378296
151 1.27914753998381
152 0.127760354384315
153 0.0918853114636842
154 0.092746532936623
155 8.08321685940732
156 9.31695720639501
157 0.863655084634231
158 0.599843658853038
159 0.151111516684837
160 0.0933266313872605
161 0.0928733100139162
162 0.310755803050798
163 0.342691625763642
164 1.83662213231802
165 3.89243678853476
166 0.105346995733894
167 0.0917369439349661
168 0.0923071104390544
169 1.31339430407905
170 1.60465373901418
171 0.825084934485769
172 0.356837907856494
173 0.310273906337687
174 0.319568252406451
175 0.595139911082114
176 0.276261075514206
177 0.0983943891262556
178 0.093212731540975
179 0.368571216658098
180 36.6257762917956
181 30.7850763153643
182 0.0964059890287609
183 0.0925157753853043
184 0.148591465117486
185 0.2242266015632
};
\addlegendentry{BB1}
\addplot [color3, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
1 1
2 0.172341236205745
3 0.181620111836679
4 0.229100171793017
5 0.268845348625958
6 0.334500759336407
7 0.109117476416389
8 0.0852615495983301
9 0.250853855938922
10 0.1520527593672
11 0.106655042531854
12 0.187871884704188
13 0.195287781923321
14 0.143564046017261
15 0.121229759871541
16 0.162424909255127
17 0.520573188801897
18 0.783075861773047
19 0.0817268492396143
20 0.0668136762641187
21 0.119421039695157
22 0.113744784744368
23 0.349945304269162
24 2.16877546335742
25 0.575179613256922
26 0.0255193405560825
27 0.0245872872227342
28 0.126092213915796
29 0.104856259588339
30 0.111409720859829
31 0.396200388758091
32 1.20856359873035
33 0.682493053588478
34 0.114968254170399
35 0.113663730913963
36 0.284215394582827
37 0.678935504328536
38 0.861719712520116
39 0.104038896404636
40 0.0864643610693455
41 0.0982510643147274
42 0.47540253371821
43 2.0458090180946
44 1.29834130573333
45 0.142735516261094
46 0.104513742102757
47 0.0936472607772335
48 0.129853822165813
49 0.24201259590672
50 0.303216427645771
51 3.38150782330831
52 2.09705778013246
53 0.106260369948364
54 0.105846054854483
55 0.215598430292429
56 0.239888985223756
57 0.738753755503967
58 0.367004709467277
59 0.0971986496533353
60 0.0926894570220174
61 0.272423188538184
62 21.3094769946003
63 21.4751654187967
64 0.0708539177517276
65 0.0657266643364397
66 0.096917028025471
67 0.0965532551390883
68 0.407946218302069
69 0.710926815600037
70 1.89640825629954
71 0.298129091820348
72 0.0992941536876324
73 0.0943370307363485
74 0.116279562821861
75 0.592805081054157
76 1.47077982878139
77 0.630100930122782
78 0.175043045048466
79 0.108059222233426
80 0.0927021520291932
81 0.108416509988889
82 0.591959275765504
83 1.34598565325611
84 0.616657058547097
85 0.228606817649263
86 0.183948053643438
87 0.0941456424479144
88 0.0938482027681658
89 2.04999748293805
90 6.42761061102757
91 2.69297695552292
92 0.104219943520885
93 0.0954241205255928
94 0.120713864378698
95 0.238316760296787
96 0.251479261135169
97 0.244806052261895
98 0.120999874122589
99 0.10089724141449
100 0.180296767359502
101 6.85034123831002
102 7.56426199852831
103 0.0899786491050897
104 0.0885132455097393
105 0.127953457153415
106 0.33324294626518
107 0.342839258565285
108 0.389861462916541
109 0.131390105617127
110 0.0954121414197099
111 0.111267820062842
112 9.46678994118165
113 38.0763720563708
114 0.105528928607211
115 0.0893639930102297
116 0.0933527702468823
117 0.241847623539404
118 0.376812353711855
119 0.756266758862461
120 0.630141623677853
121 0.0953873830213349
122 0.0919960307516976
123 0.138673343753309
124 0.244741116792192
125 0.36123788445969
126 8.28140013295795
127 10.6186164413671
128 0.120736235983316
129 0.0966725848270177
130 0.101653197607234
131 0.211437802690384
132 0.225580673311662
133 0.23379376521839
134 0.139021888803482
135 0.105127934438219
136 0.133060308716008
137 1.01613331044699
138 1.94398427539049
139 0.144983854167937
140 0.0918371433135688
141 0.0920680924891199
142 10.1703462822584
143 12.4980095347817
144 0.846805309267345
145 0.742888389323433
146 0.157203344290061
147 0.0940659203694829
148 0.092989250047138
149 0.288857608536146
150 0.341018998842817
151 0.795741896565499
152 2.51727588756921
153 0.135995989987164
154 0.0918202660097707
155 0.0919860978459262
156 2.61504003402679
157 6.27014853094455
158 0.287122029822203
159 0.226420201139546
160 0.225434701235268
161 0.497571444581322
162 0.311416789125055
163 0.102773686272364
164 0.0936138483127375
165 0.221168766005084
166 39.8260639189753
167 35.2058054303123
168 0.0921800527391867
169 0.0921498725398519
170 0.345322717247039
171 0.392543134354432
172 0.800705453575368
173 0.884698905206876
174 0.16166297687123
175 0.0942022815348628
176 0.0929083579200867
177 0.707528071800574
178 2.2611118464135
179 0.74580197731296
180 0.22273683995706
181 0.191111011825114
182 0.0922457068020507
183 0.0920727533431574
184 2.76542245323958
185 4.330962153915
186 0.41751470038781
187 0.325565992741552
188 0.199451676857877
189 0.0937101350023458
190 0.0918860083574291
191 0.387008751361658
192 7.33391255219901
193 12.0414142776862
194 0.235425907807876
195 0.214532676826854
196 0.09348977506236
197 0.0917376172383153
198 0.12167939988312
199 0.989170741423915
200 2.06003387639812
201 0.684680682407957
202 0.297795189087892
203 0.257964662969091
204 0.258426570184695
205 0.229301796416225
206 0.132951183546968
207 0.10983933409081
208 0.180697678754509
209 2.25323579324085
210 2.36421022188176
211 0.0956094232761069
212 0.0917262959409138
213 0.0948783356702678
214 40.6191007387558
215 42.9724225756132
216 0.333641395914486
217 0.331242806560953
218 0.184657782268972
219 0.101249136963151
220 0.0923519059752383
221 0.12697135483293
222 1.18040259324262
223 2.76570959664201
224 0.413570898047609
225 0.213980727102562
226 0.144665381280502
227 0.0919665156579099
228 0.0921575684302382
};
\addlegendentry{BB2}
\end{axis}

\end{tikzpicture}


==> 1d_test_2_cond.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Newton},{Modified Newton}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=70,
y grid style={white!69.01960784313725!black},
ylabel={$\mathrm{cond}(H_m)$},
ymin=148501498.421521, ymax=2.493212391347e+23,
ymode=log,
width = .45\textwidth
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	705641789.770198 \\
1	777244145.010741 \\
2	480794400.768676 \\
3	1171399457697.67 \\
4	1.66351181704036e+16 \\
5	292402923208878 \\
6	209128264227167 \\
7	99816197613096.8 \\
8	30425898556409.1 \\
9	17704313516882.8 \\
10	17311153900377.8 \\
11	16927935295571.1 \\
12	16743231283883.9 \\
13	16561692317186.2 \\
14	16382608497741.3 \\
15	16204787553648 \\
16	16031508946460.8 \\
17	15859084425662.7 \\
18	15690274742047.6 \\
19	15607881870978.8 \\
20	15525175321000.4 \\
21	15442965026538.2 \\
22	15360746957923.8 \\
23	15279993578663.3 \\
24	15199112556500.2 \\
25	15120132880606.3 \\
26	15040557320149.5 \\
27	14963085637429.3 \\
28	14883507110037.9 \\
29	14806793547172.4 \\
30	14729397373640.8 \\
31	14653897539123.8 \\
32	14577839793280.2 \\
33	14502613638999.8 \\
34	14428302764146.6 \\
35	14354252683111.1 \\
36	14280446253133.3 \\
37	14207933506389.1 \\
38	14134763075548.7 \\
39	14062946212023.9 \\
40	13990827416482.8 \\
41	13919415890849.5 \\
42	13849635764084.3 \\
43	13778704584542.8 \\
44	13709844636966 \\
45	13640197661195.9 \\
46	13572164950872.1 \\
47	13503000707846.8 \\
48	13435703772297.2 \\
49	13367782251594.8 \\
50	13301389727809.5 \\
51	13234626575712.9 \\
52	13168984421140.8 \\
53	13103108032342.3 \\
54	13037872219091.5 \\
55	13005434245147.4 \\
56	12973679293660.6 \\
57	12941583454875.7 \\
58	12908799489842.8 \\
59	12876788553416.7 \\
60	12845435265323.8 \\
61	12813794257151.1 \\
62	12782384543995.3 \\
63	12750630852161.7 \\
64	12719108708449.6 \\
65	12687835655687.8 \\
66	12657463773506 \\
67	12626146937567.9 \\
68	12594914988780.9 \\
69	12564554569419.8 \\
70	12532656907589.7 \\
};
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	719768249.688368 \\
1	719768249.688368 \\
2	809350473.6987 \\
3	893220545.545106 \\
4	1154332382.54141 \\
5	1815947374.78318 \\
6	3037455436.29022 \\
7	3742870295.48704 \\
8	4394216101.35785 \\
9	4948174361.39467 \\
10	5500035225.00229 \\
11	6117497553.40521 \\
12	6798952354.66963 \\
13	9401355900.10428 \\
14	11534950144.8074 \\
15	21646321232.7087 \\
16	35676826580.6266 \\
17	97102290154.6048 \\
18	329197082728.126 \\
19	1033512826276.59 \\
20	3300439926111.55 \\
21	10653888633285.4 \\
22	34690231347436 \\
23	113697580911210 \\
24	376142218787255 \\
25	1.21708905211278e+15 \\
26	4.13607647015028e+15 \\
27	1.47045656582601e+16 \\
28	4.44878098594394e+16 \\
29	3.57783940938322e+16 \\
30	1.07797473377727e+17 \\
31	1.04614594474699e+17 \\
32	8.18344154035267e+16 \\
33	1.36382106354533e+17 \\
34	1.06608888232096e+17 \\
35	5.17254007712216e+17 \\
36	8.5139581340387e+17 \\
37	1.11792586563518e+17 \\
38	5.67290806093362e+17 \\
39	1.9095672740588e+17 \\
40	8.06680366113239e+16 \\
41	2.06413901625642e+17 \\
42	7.70070898093237e+18 \\
43	6.49760143492191e+17 \\
44	6.49760143492191e+17 \\
45	6.49760143492191e+17 \\
46	6.49760143492191e+17 \\
47	6.49760143492191e+17 \\
48	6.49760143492191e+17 \\
49	6.49760143492191e+17 \\
50	6.49760143492191e+17 \\
51	6.49760143492191e+17 \\
52	6.49760143492191e+17 \\
53	6.49760143492191e+17 \\
54	6.49760143492191e+17 \\
55	6.49760143492191e+17 \\
56	6.49760143492191e+17 \\
57	6.49760143492191e+17 \\
58	6.49760143492191e+17 \\
59	6.49760143492191e+17 \\
60	6.49760143492191e+17 \\
61	6.49760143492191e+17 \\
62	6.49760143492191e+17 \\
63	6.49760143492191e+17 \\
64	6.49760143492191e+17 \\
65	6.49760143492191e+17 \\
66	6.49760143492191e+17 \\
67	6.49760143492191e+17 \\
68	6.49760143492191e+17 \\
69	6.49760143492191e+17 \\
70	6.49760143492191e+17 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_2_cond_new.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathrm{cond}(H_m)$},
ymin=148501498.421521, ymax=2.493212391347e+19,
ymode=log,
ytick style={color=black},
width = \textwidth
]
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 705641789.770198
1 777244145.010741
2 480794400.768676
3 1171399457697.67
4 1.66351181704036e+16
5 292402923208878
6 209128264227167
7 99816197613096.8
8 30425898556409.1
9 17704313516882.8
10 17311153900377.8
11 16927935295571.1
12 16743231283883.9
13 16561692317186.2
14 16382608497741.3
15 16204787553648
16 16031508946460.8
17 15859084425662.7
18 15690274742047.6
19 15607881870978.8
20 15525175321000.4
21 15442965026538.2
22 15360746957923.8
23 15279993578663.3
24 15199112556500.2
25 15120132880606.3
26 15040557320149.5
27 14963085637429.3
28 14883507110037.9
29 14806793547172.4
30 14729397373640.8
31 14653897539123.8
32 14577839793280.2
33 14502613638999.8
34 14428302764146.6
35 14354252683111.1
36 14280446253133.3
37 14207933506389.1
38 14134763075548.7
39 14062946212023.9
40 13990827416482.8
41 13919415890849.5
42 13849635764084.3
43 13778704584542.8
44 13709844636966
45 13640197661195.9
46 13572164950872.1
47 13503000707846.8
48 13435703772297.2
49 13367782251594.8
50 13301389727809.5
51 13234626575712.9
52 13168984421140.8
53 13103108032342.3
54 13037872219091.5
55 13005434245147.4
56 12973679293660.6
57 12941583454875.7
58 12908799489842.8
59 12876788553416.7
60 12845435265323.8
61 12813794257151.1
62 12782384543995.3
63 12750630852161.7
64 12719108708449.6
65 12687835655687.8
66 12657463773506
67 12626146937567.9
68 12594914988780.9
69 12564554569419.8
70 12532656907589.7
71 12502289289025
72 12471645723713.8
73 12441023425062.1
74 12410679759816
75 12380753009169.7
76 12350544540715.6
77 12320272073921.1
78 12290233598118.4
79 12259968720388.8
80 12230530710606.8
81 12201067622386.2
82 12171408735180.8
83 12142189310331.5
84 12112468101745.3
85 12082814023666.2
86 12053647896461.6
87 12024792376519.8
88 11995144264843.7
89 11966322494266.2
90 11937350041194.2
91 11908888250875.5
92 11880262021308.3
93 11851326351885.5
94 11823446457478.8
95 11794588744671.9
96 11766092064181.8
97 11738487910976.7
98 11709698817328.2
99 11681609121469.5
100 11653820872317.1
101 11625930308027.5
102 11598363967450.3
103 11570179125198.2
104 11542500486477.9
105 11515371197204.1
106 11487850394302.8
107 11460291303971.7
108 11433618558304.7
109 11406140980137.5
110 11378932818290.1
111 11351618933045.5
112 11324961021509.3
113 11298263809147.5
114 11271276328898.8
115 11245229679383.2
116 11217835815920
117 11191573285259.8
118 11165064162349.8
119 11138737261593.3
120 11112950901493.6
121 11086163841196.9
122 11060471325962
123 11034227754227.3
124 11007841915356.7
125 10982465210031.1
126 10956114870977.7
127 10930519061366.1
128 10905127399636.2
129 10879521504943.3
130 10853610338616.4
131 10828644883387.4
132 10803382411789
133 10777829207177.4
134 10752433372603.4
135 10727978513514
136 10702750230983.4
137 10678097529537.3
138 10653140741479.1
139 10628356738639.4
140 10603678702378.2
141 10578804313349.3
142 10554383067406.5
143 10529671539712.4
144 10505396449577.4
145 10481209546337.5
146 10456938962072.9
147 10432621637295.6
148 10408596409086.3
149 10384621693781.7
150 10360451937065.6
151 10336656385921.3
152 10312538773844.1
153 10288939065624
154 10265134540887.5
155 10241698395520
156 10218450511610.5
157 10194375482740.1
158 10171107662316.8
159 10148284735182.2
160 10124467741020
161 10101364979575.6
162 10078230142000.3
163 10055122588773.6
164 10032200404337.2
165 10009176071831.3
166 9986383659324.81
167 9963591263115.48
168 9940553305753.83
169 9918237951430.21
170 9895859246599.69
171 9873314584311.99
172 9850270343381.79
173 9828478072504.21
174 9806107146983.3
175 9783692510325.51
176 9761809917510.63
177 9739427734984.15
178 9717232026041.55
179 9695461369049.04
180 9673319355982.54
181 9651523583090.59
182 9629767033295.96
183 9607782820628.79
184 9586268219284.98
185 9564613169636.46
186 9543346183230.86
187 9521751629385.37
188 9500319989814.26
189 9478712796095.22
190 9457260906300.85
191 9436575874688.46
192 9415156202719.28
193 9394290594892.07
194 9373247237518.66
195 9352222826324.76
196 9330914297719.19
197 9310153040605.37
198 9289508649351.96
199 9268534495139.23
200 9248002666869.02
201 9227543348073.24
202 9206605464444.44
203 9186430764626.25
204 9166194284658.14
205 9145471901890.28
206 9125578995772.17
207 9104992695617.22
208 9085024935148.69
209 9064882105937.55
210 9044475459678.56
211 9024621853027.47
212 9004564978558.18
213 8984710836512.62
214 8965076216202.86
215 8945125330448.56
216 8925308288035.45
217 8905786292302.92
218 8885962345348.75
219 8866680898972.51
220 8846944024946.71
221 8827412306080.6
222 8808239781225.96
223 8788895025493.73
224 8769492358489.43
225 8750341163972.06
226 8730921235338.58
227 8712357812487.39
228 8693356182359.72
229 8673816587748.03
230 8655162388792.62
231 8635985362956.52
232 8617341269476.87
233 8598663324437.97
234 8579887233181.05
235 8560965293763.09
236 8542487249264.64
237 8523842509028.69
238 8505366137466.63
239 8486761695495.35
240 8468652456457.3
241 8450058505652.86
242 8431678934844.41
243 8413507743948.92
244 8395620162279.08
245 8377468353392.64
246 8358973432455.33
247 8341289198130.26
248 8323024826090.86
249 8305105578672.69
250 8287231472077.05
251 8269181894417.77
252 8251689847854.62
253 8234093737259.14
254 8216280009276.66
255 8198638056039.43
256 8180870863664.94
257 8163298792308.27
258 8146112243581.6
259 8128539689255.35
260 8111248181283.69
261 8093796156038.29
262 8076545379429.03
263 8059244880547.99
264 8042008873997.93
265 8024638197477.47
266 8007890123709.98
267 7990597843247.89
268 7973622849512.4
269 7956809757333.68
270 7939925524619.99
271 7923000874483.12
272 7906397627681.63
273 7889673637024.55
274 7872894203217.72
275 7856002612246.42
276 7839595308791.3
277 7822969413618.23
278 7806381531213.92
279 7789833021129.36
280 7773508394431.08
281 7757208784067.37
282 7740790701712.51
283 7724580637291.04
284 7708453944511.08
285 7692127997612.99
286 7676081303114.62
287 7660143253082.46
288 7643918216058.59
289 7627749375659
290 7611861011482.85
291 7596051193302.16
292 7580063419518.46
293 7564276152805.37
294 7548476744455.1
295 7532635898698.86
296 7516903107061.5
297 7501297468269.58
298 7485743441530.88
299 7469993385224.07
300 7454656532560.58
301 7439237502752.18
302 7423705826374.13
303 7408216975784.3
304 7393082561599.19
305 7377614835960.52
306 7362169108278.21
307 7347134242072.94
308 7332181716662.56
309 7316920441396.62
310 7301652092002.2
311 7286652780882.81
312 7271340831812.03
313 7256747542440.88
314 7241699109807.71
315 7227130905047.64
316 7212138970051.9
317 7197481306817.02
318 7182634637508.2
319 7167827859427.02
320 7153251337908.38
321 7138510041520.44
322 7124065709666.34
323 7109291883489.59
324 7094886238502.61
325 7080481815791.55
326 7065804490934.11
327 7051759295976.71
328 7037082979209.69
329 7022898108545.05
330 7008686217084.09
331 6994336795497.11
332 6980308934298.48
333 6966085809982.43
334 6952022382772.68
335 6937816375488.72
336 6924018054029.82
337 6909783892067.97
338 6895833678826.51
339 6882085066345.85
340 6868019205111.62
341 6854304558750.37
342 6840578780107.73
343 6826655997746.85
344 6812950857916.9
345 6799364402038.81
346 6785440207980.38
347 6772147249277.04
348 6758588095130.2
349 6744934981552.32
350 6731320782179.53
351 6717839092833.28
352 6704740376251.99
353 6691320548826.75
354 6677893255648.94
355 6664521146776.85
356 6651294760076.96
357 6638009869908.84
358 6624729318016.31
359 6611748056675.76
360 6598643921249.98
361 6585520791342.41
362 6572494976089.32
363 6559491788759.37
364 6546364639899.95
365 6533554572533.21
366 6520617015318.98
367 6507816412332.6
368 6495069366293.71
369 6482197726261.25
370 6469385232172.28
371 6456501945067.21
372 6444108925672.74
373 6431321558099.96
374 6418550089454.72
375 6405881267528.2
376 6393459049104.22
377 6380881120688.33
378 6368419566881.58
379 6355939183829.91
380 6343630964474.78
381 6331227016785.57
382 6318741164261.18
383 6306608124381.37
384 6294296114107.07
385 6281963951355.87
386 6269685671691.89
387 6257558301488.98
388 6245468982077.69
389 6233346912799.9
390 6221290335076.48
391 6209096860814.44
392 6197159744807.15
393 6185280276198.36
394 6173113234597.11
395 6161349029183.22
396 6149421913233.85
397 6137554389383.03
398 6125984804605.92
399 6113968405648.35
400 6102275102092.12
401 6090405266080.22
402 6078870712832.83
403 6067173222678.9
404 6055538631015.42
405 6043873459589.13
406 6032298361192.33
407 6020817752551.96
408 6009234255757.37
409 5997817304218.95
410 5986325420559.79
411 5975102577559.29
412 5963577292574.21
413 5952281112307.08
414 5941086790169.78
415 5929661585996.68
416 5918428165694.01
417 5907136682927.8
418 5895868748442.66
419 5884810388652.83
420 5873652250428.16
421 5862595326629.35
422 5851361027735.16
423 5840418160547.27
424 5829678905326.87
425 5818472845612.51
426 5807494509139.72
427 5796637505073.12
428 5785581378901.93
429 5774793305941.61
430 5763943490376.09
431 5753091880755.72
432 5742411891465.59
433 5731614755762.5
434 5720978979112.63
435 5710403029831.43
436 5699468103906.12
437 5688979079655.53
438 5678429981011.37
439 5667758693076.69
440 5657270125405.07
441 5646769773429.6
442 5636174712404.35
443 5625701250340.74
444 5615235718796.01
445 5604853752918.12
446 5594468646617.29
447 5584194724593.76
448 5573953346166.34
449 5563489908404.21
450 5553197907174.67
451 5543017531804.73
452 5532881525329.01
453 5522542158231.6
454 5512509532936.94
455 5502375007526.87
456 5492231190709.24
457 5482141158169.17
458 5472118689615.29
459 5462016039126.63
460 5452124864919.28
461 5442139761277.62
462 5432212486223.79
463 5422270358358.93
464 5412443915378.72
465 5402446703066.09
466 5392744450059.25
467 5382853157634.63
468 5372950030456.72
469 5363220491653.49
470 5353533317656.38
471 5343804110313.42
472 5334101483852.04
473 5324489423284.2
474 5314916555724.83
475 5305313137596.44
476 5295823006226.32
477 5286153056391.54
478 5276715842295.91
479 5267178363641.99
480 5257599878091.49
481 5248119649858.3
482 5238731412123.29
483 5229273945530.57
484 5220034456684.89
485 5210637972622.74
486 5201307202349.65
487 5191922945108.55
488 5182776257016.97
489 5173379951609.2
490 5164196611029.42
491 5154936351882.71
492 5145854644190.77
493 5136732767643.17
494 5127547518671.58
495 5118282861096.58
496 5109268068005.21
497 5100186778572.14
498 5091234773200.19
499 5082220729019.57
500 5073142151527.9
};
\addlegendentry{Newton}
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 719768249.688368
1 719768249.688368
2 809350473.6987
3 893220545.545106
4 1154332382.54141
5 1815947374.78318
6 3037455436.29022
7 3742870295.48704
8 4394216101.35785
9 4948174361.39467
10 5500035225.00229
11 6117497553.40521
12 6798952354.66963
13 9401355900.10428
14 11534950144.8074
15 21646321232.7087
16 35676826580.6266
17 97102290154.6048
18 329197082728.126
19 1033512826276.59
20 3300439926111.55
21 10653888633285.4
22 34690231347436
23 113697580911210
24 376142218787255
25 1.21708905211278e+15
26 4.13607647015028e+15
27 1.47045656582601e+16
28 4.44878098594394e+16
29 3.57783940938322e+16
30 1.07797473377727e+17
31 1.04614594474699e+17
32 8.18344154035267e+16
33 1.36382106354533e+17
34 1.06608888232096e+17
35 5.17254007712216e+17
36 8.5139581340387e+17
37 1.11792586563518e+17
38 5.67290806093362e+17
39 1.9095672740588e+17
40 8.06680366113239e+16
41 2.06413901625642e+17
42 7.70070898093237e+18
43 6.49760143492191e+17
44 6.49760143492191e+17
45 6.49760143492191e+17
46 6.49760143492191e+17
47 6.49760143492191e+17
48 6.49760143492191e+17
49 6.49760143492191e+17
50 6.49760143492191e+17
51 6.49760143492191e+17
52 6.49760143492191e+17
53 6.49760143492191e+17
54 6.49760143492191e+17
55 6.49760143492191e+17
56 6.49760143492191e+17
57 6.49760143492191e+17
58 6.49760143492191e+17
59 6.49760143492191e+17
60 6.49760143492191e+17
61 6.49760143492191e+17
62 6.49760143492191e+17
63 6.49760143492191e+17
64 6.49760143492191e+17
65 6.49760143492191e+17
66 6.49760143492191e+17
67 6.49760143492191e+17
68 6.49760143492191e+17
69 6.49760143492191e+17
70 6.49760143492191e+17
71 6.49760143492191e+17
72 6.49760143492191e+17
73 6.49760143492191e+17
74 6.49760143492191e+17
75 6.49760143492191e+17
76 6.49760143492191e+17
77 6.49760143492191e+17
78 6.49760143492191e+17
79 6.49760143492191e+17
80 6.49760143492191e+17
81 6.49760143492191e+17
82 6.49760143492191e+17
83 6.49760143492191e+17
84 6.49760143492191e+17
85 6.49760143492191e+17
86 6.49760143492191e+17
87 6.49760143492191e+17
88 6.49760143492191e+17
89 6.49760143492191e+17
90 6.49760143492191e+17
91 6.49760143492191e+17
92 6.49760143492191e+17
93 6.49760143492191e+17
94 6.49760143492191e+17
95 6.49760143492191e+17
96 6.49760143492191e+17
97 6.49760143492191e+17
98 6.49760143492191e+17
99 6.49760143492191e+17
100 6.49760143492191e+17
101 6.49760143492191e+17
102 6.49760143492191e+17
103 6.49760143492191e+17
104 6.49760143492191e+17
105 6.49760143492191e+17
106 6.49760143492191e+17
107 6.49760143492191e+17
108 6.49760143492191e+17
109 6.49760143492191e+17
110 6.49760143492191e+17
111 6.49760143492191e+17
112 6.49760143492191e+17
113 6.49760143492191e+17
114 6.49760143492191e+17
115 6.49760143492191e+17
116 6.49760143492191e+17
117 6.49760143492191e+17
118 6.49760143492191e+17
119 6.49760143492191e+17
120 6.49760143492191e+17
121 6.49760143492191e+17
122 6.49760143492191e+17
123 6.49760143492191e+17
124 6.49760143492191e+17
125 6.49760143492191e+17
126 6.49760143492191e+17
127 6.49760143492191e+17
128 6.49760143492191e+17
129 6.49760143492191e+17
130 6.49760143492191e+17
131 6.49760143492191e+17
132 6.49760143492191e+17
133 6.49760143492191e+17
134 6.49760143492191e+17
135 6.49760143492191e+17
136 6.49760143492191e+17
137 6.49760143492191e+17
138 6.49760143492191e+17
139 6.49760143492191e+17
140 6.49760143492191e+17
141 6.49760143492191e+17
142 6.49760143492191e+17
143 6.49760143492191e+17
144 6.49760143492191e+17
145 6.49760143492191e+17
146 6.49760143492191e+17
147 6.49760143492191e+17
148 6.49760143492191e+17
149 6.49760143492191e+17
150 6.49760143492191e+17
151 6.49760143492191e+17
152 6.49760143492191e+17
153 6.49760143492191e+17
154 6.49760143492191e+17
155 6.49760143492191e+17
156 6.49760143492191e+17
157 6.49760143492191e+17
158 6.49760143492191e+17
159 6.49760143492191e+17
160 6.49760143492191e+17
161 6.49760143492191e+17
162 6.49760143492191e+17
163 6.49760143492191e+17
164 6.49760143492191e+17
165 6.49760143492191e+17
166 6.49760143492191e+17
167 6.49760143492191e+17
168 6.49760143492191e+17
169 6.49760143492191e+17
170 6.49760143492191e+17
171 6.49760143492191e+17
172 6.49760143492191e+17
173 6.49760143492191e+17
174 6.49760143492191e+17
175 6.49760143492191e+17
176 6.49760143492191e+17
177 6.49760143492191e+17
178 6.49760143492191e+17
179 6.49760143492191e+17
180 6.49760143492191e+17
181 6.49760143492191e+17
182 6.49760143492191e+17
183 6.49760143492191e+17
184 6.49760143492191e+17
185 6.49760143492191e+17
186 6.49760143492191e+17
187 6.49760143492191e+17
188 6.49760143492191e+17
189 6.49760143492191e+17
190 6.49760143492191e+17
191 6.49760143492191e+17
192 6.49760143492191e+17
193 6.49760143492191e+17
194 6.49760143492191e+17
195 6.49760143492191e+17
196 6.49760143492191e+17
197 6.49760143492191e+17
198 6.49760143492191e+17
199 6.49760143492191e+17
200 6.49760143492191e+17
201 6.49760143492191e+17
202 6.49760143492191e+17
203 6.49760143492191e+17
204 6.49760143492191e+17
205 6.49760143492191e+17
206 6.49760143492191e+17
207 6.49760143492191e+17
208 6.49760143492191e+17
209 6.49760143492191e+17
210 6.49760143492191e+17
211 6.49760143492191e+17
212 6.49760143492191e+17
213 6.49760143492191e+17
214 6.49760143492191e+17
215 6.49760143492191e+17
216 6.49760143492191e+17
217 6.49760143492191e+17
218 6.49760143492191e+17
219 6.49760143492191e+17
220 6.49760143492191e+17
221 6.49760143492191e+17
222 6.49760143492191e+17
223 6.49760143492191e+17
224 6.49760143492191e+17
225 6.49760143492191e+17
226 6.49760143492191e+17
227 6.49760143492191e+17
228 6.49760143492191e+17
229 6.49760143492191e+17
230 6.49760143492191e+17
231 6.49760143492191e+17
232 6.49760143492191e+17
233 6.49760143492191e+17
234 6.49760143492191e+17
235 6.49760143492191e+17
236 6.49760143492191e+17
237 6.49760143492191e+17
238 6.49760143492191e+17
239 6.49760143492191e+17
240 6.49760143492191e+17
241 6.49760143492191e+17
242 6.49760143492191e+17
243 6.49760143492191e+17
244 6.49760143492191e+17
245 6.49760143492191e+17
246 6.49760143492191e+17
247 6.49760143492191e+17
248 6.49760143492191e+17
249 6.49760143492191e+17
250 6.49760143492191e+17
251 6.49760143492191e+17
252 6.49760143492191e+17
253 6.49760143492191e+17
254 6.49760143492191e+17
255 6.49760143492191e+17
256 6.49760143492191e+17
257 6.49760143492191e+17
258 6.49760143492191e+17
259 6.49760143492191e+17
260 6.49760143492191e+17
261 6.49760143492191e+17
262 6.49760143492191e+17
263 6.49760143492191e+17
264 6.49760143492191e+17
265 6.49760143492191e+17
266 6.49760143492191e+17
267 6.49760143492191e+17
268 6.49760143492191e+17
269 6.49760143492191e+17
270 6.49760143492191e+17
271 6.49760143492191e+17
272 6.49760143492191e+17
273 6.49760143492191e+17
274 6.49760143492191e+17
275 6.49760143492191e+17
276 6.49760143492191e+17
277 6.49760143492191e+17
278 6.49760143492191e+17
279 6.49760143492191e+17
280 6.49760143492191e+17
281 6.49760143492191e+17
282 6.49760143492191e+17
283 6.49760143492191e+17
284 6.49760143492191e+17
285 6.49760143492191e+17
286 6.49760143492191e+17
287 6.49760143492191e+17
288 6.49760143492191e+17
289 6.49760143492191e+17
290 6.49760143492191e+17
291 6.49760143492191e+17
292 6.49760143492191e+17
293 6.49760143492191e+17
294 6.49760143492191e+17
295 6.49760143492191e+17
296 6.49760143492191e+17
297 6.49760143492191e+17
298 6.49760143492191e+17
299 6.49760143492191e+17
300 6.49760143492191e+17
301 6.49760143492191e+17
302 6.49760143492191e+17
303 6.49760143492191e+17
304 6.49760143492191e+17
305 6.49760143492191e+17
306 6.49760143492191e+17
307 6.49760143492191e+17
308 6.49760143492191e+17
309 6.49760143492191e+17
310 6.49760143492191e+17
311 6.49760143492191e+17
312 6.49760143492191e+17
313 6.49760143492191e+17
314 6.49760143492191e+17
315 6.49760143492191e+17
316 6.49760143492191e+17
317 6.49760143492191e+17
318 6.49760143492191e+17
319 6.49760143492191e+17
320 6.49760143492191e+17
321 6.49760143492191e+17
322 6.49760143492191e+17
323 6.49760143492191e+17
324 6.49760143492191e+17
325 6.49760143492191e+17
326 6.49760143492191e+17
327 6.49760143492191e+17
328 6.49760143492191e+17
329 6.49760143492191e+17
330 6.49760143492191e+17
331 6.49760143492191e+17
332 6.49760143492191e+17
333 6.49760143492191e+17
334 6.49760143492191e+17
335 6.49760143492191e+17
336 6.49760143492191e+17
337 6.49760143492191e+17
338 6.49760143492191e+17
339 6.49760143492191e+17
340 6.49760143492191e+17
341 6.49760143492191e+17
342 6.49760143492191e+17
343 6.49760143492191e+17
344 6.49760143492191e+17
345 6.49760143492191e+17
346 6.49760143492191e+17
347 6.49760143492191e+17
348 6.49760143492191e+17
349 6.49760143492191e+17
350 6.49760143492191e+17
351 6.49760143492191e+17
352 6.49760143492191e+17
353 6.49760143492191e+17
354 6.49760143492191e+17
355 6.49760143492191e+17
356 6.49760143492191e+17
357 6.49760143492191e+17
358 6.49760143492191e+17
359 6.49760143492191e+17
360 6.49760143492191e+17
361 6.49760143492191e+17
362 6.49760143492191e+17
363 6.49760143492191e+17
364 6.49760143492191e+17
365 6.49760143492191e+17
366 6.49760143492191e+17
367 6.49760143492191e+17
368 6.49760143492191e+17
369 6.49760143492191e+17
370 6.49760143492191e+17
371 6.49760143492191e+17
372 6.49760143492191e+17
373 6.49760143492191e+17
374 6.49760143492191e+17
375 6.49760143492191e+17
376 6.49760143492191e+17
377 6.49760143492191e+17
378 6.49760143492191e+17
379 6.49760143492191e+17
380 6.49760143492191e+17
381 6.49760143492191e+17
382 6.49760143492191e+17
383 6.49760143492191e+17
384 6.49760143492191e+17
385 6.49760143492191e+17
386 6.49760143492191e+17
387 6.49760143492191e+17
388 6.49760143492191e+17
389 6.49760143492191e+17
390 6.49760143492191e+17
391 6.49760143492191e+17
392 6.49760143492191e+17
393 6.49760143492191e+17
394 6.49760143492191e+17
395 6.49760143492191e+17
396 6.49760143492191e+17
397 6.49760143492191e+17
398 6.49760143492191e+17
399 6.49760143492191e+17
400 6.49760143492191e+17
401 6.49760143492191e+17
402 6.49760143492191e+17
403 6.49760143492191e+17
404 6.49760143492191e+17
405 6.49760143492191e+17
406 6.49760143492191e+17
407 6.49760143492191e+17
408 6.49760143492191e+17
409 6.49760143492191e+17
410 6.49760143492191e+17
411 6.49760143492191e+17
412 6.49760143492191e+17
413 6.49760143492191e+17
414 6.49760143492191e+17
415 6.49760143492191e+17
416 6.49760143492191e+17
417 6.49760143492191e+17
418 6.49760143492191e+17
419 6.49760143492191e+17
420 6.49760143492191e+17
421 6.49760143492191e+17
422 6.49760143492191e+17
423 6.49760143492191e+17
424 6.49760143492191e+17
425 6.49760143492191e+17
426 6.49760143492191e+17
427 6.49760143492191e+17
428 6.49760143492191e+17
429 6.49760143492191e+17
430 6.49760143492191e+17
431 6.49760143492191e+17
432 6.49760143492191e+17
433 6.49760143492191e+17
434 6.49760143492191e+17
435 6.49760143492191e+17
436 6.49760143492191e+17
437 6.49760143492191e+17
438 6.49760143492191e+17
439 6.49760143492191e+17
440 6.49760143492191e+17
441 6.49760143492191e+17
442 6.49760143492191e+17
443 6.49760143492191e+17
444 6.49760143492191e+17
445 6.49760143492191e+17
446 6.49760143492191e+17
447 6.49760143492191e+17
448 6.49760143492191e+17
449 6.49760143492191e+17
450 6.49760143492191e+17
451 6.49760143492191e+17
452 6.49760143492191e+17
453 6.49760143492191e+17
454 6.49760143492191e+17
455 6.49760143492191e+17
456 6.49760143492191e+17
457 6.49760143492191e+17
458 6.49760143492191e+17
459 6.49760143492191e+17
460 6.49760143492191e+17
461 6.49760143492191e+17
462 6.49760143492191e+17
463 6.49760143492191e+17
464 6.49760143492191e+17
465 6.49760143492191e+17
466 6.49760143492191e+17
467 6.49760143492191e+17
468 6.49760143492191e+17
469 6.49760143492191e+17
470 6.49760143492191e+17
471 6.49760143492191e+17
472 6.49760143492191e+17
473 6.49760143492191e+17
474 6.49760143492191e+17
475 6.49760143492191e+17
476 6.49760143492191e+17
477 6.49760143492191e+17
478 6.49760143492191e+17
479 6.49760143492191e+17
480 6.49760143492191e+17
481 6.49760143492191e+17
482 6.49760143492191e+17
483 6.49760143492191e+17
484 6.49760143492191e+17
485 6.49760143492191e+17
486 6.49760143492191e+17
487 6.49760143492191e+17
488 6.49760143492191e+17
489 6.49760143492191e+17
490 6.49760143492191e+17
491 6.49760143492191e+17
492 6.49760143492191e+17
493 6.49760143492191e+17
494 6.49760143492191e+17
495 6.49760143492191e+17
496 6.49760143492191e+17
497 6.49760143492191e+17
498 6.49760143492191e+17
499 6.49760143492191e+17
500 6.49760143492191e+17
};
\addlegendentry{Modified Newton}
\end{axis}

\end{tikzpicture}


==> 1d_test_2_data_sos.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{Data},{Sum of squares}},
legend style={at={(0.97,0.97)}, anchor= north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
ylabel={$p[\lambda](x)$},
xmin=0, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=3,
width = .9\textwidth
]
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table [row sep=\\]{%
0	0 \\
0.0476190476190476	1.98288417095148 \\
0.0952380952380952	0.180466925615203 \\
0.142857142857143	1.84130818338341 \\
0.19047619047619	0.0070779197470765 \\
0.238095238095238	1.83531981668863 \\
0.285714285714286	0.876668781175731 \\
0.333333333333333	0.246486710339813 \\
0.380952380952381	1.94404823348413 \\
0.428571428571429	0.869083176077422 \\
0.476190476190476	0.15832467088601 \\
0.523809523809524	1.84167532911399 \\
0.571428571428571	1.13091682392258 \\
0.619047619047619	0.0559517665158689 \\
0.666666666666667	1.75351328966019 \\
0.714285714285714	1.12333121882427 \\
0.761904761904762	0.16468018331137 \\
0.80952380952381	1.99292208025292 \\
0.857142857142857	0.158691816616595 \\
0.904761904761905	1.81953307438479 \\
0.952380952380952	0.0171158290485245 \\
1	2 \\
};
\addplot [semithick, black]
table [row sep=\\]{%
0	4.26286348442773e-08 \\
0.001001001001001	0.760594696494195 \\
0.002002002002002	1.30417119482842 \\
0.003003003003003	1.66831629348159 \\
0.004004004004004	1.88598918372091 \\
0.005005005005005	1.98595897927955 \\
0.00600600600600601	1.99320900251108 \\
0.00700700700700701	1.92930994899223 \\
0.00800800800800801	1.81276390051104 \\
0.00900900900900901	1.6593210518623 \\
0.01001001001001	1.48227091706164 \\
0.011011011011011	1.2927096853024 \\
0.012012012012012	1.0997853060413 \\
0.013013013013013	0.910921795839245 \\
0.014014014014014	0.732024176840368 \\
0.015015015015015	0.567665377886899 \\
0.016016016016016	0.421256354086135 \\
0.017017017017017	0.295200609022955 \\
0.018018018018018	0.191034235602157 \\
0.019019019019019	0.109552526573459 \\
0.02002002002002	0.0509241440045525 \\
0.021021021021021	0.0147937781953633 \\
0.022022022022022	0.00037417064685985 \\
0.023023023023023	0.00652832258932123 \\
0.024024024024024	0.0318426601237962 \\
0.025025025025025	0.0746918791241966 \\
0.026026026026026	0.133296147579363 \\
0.027027027027027	0.205771299920419 \\
0.028028028028028	0.2901726169794 \\
0.029029029029029	0.384532746463658 \\
0.03003003003003	0.486894282114791 \\
0.031031031031031	0.5953374849609 \\
0.032032032032032	0.708003597180784 \\
0.033033033033033	0.823114167995825 \\
0.034034034034034	0.938986781608989 \\
0.035035035035035	1.05404754944469 \\
0.036036036036036	1.16684070273362 \\
0.037037037037037	1.27603559676173 \\
0.038038038038038	1.38043141479481 \\
0.039039039039039	1.47895983773209 \\
0.04004004004004	1.57068592487274 \\
0.041041041041041	1.65480743173468 \\
0.042042042042042	1.73065277259 \\
0.043043043043043	1.79767781821695 \\
0.044044044044044	1.85546170326217 \\
0.045045045045045	1.90370180250688 \\
0.046046046046046	1.94220802118636 \\
0.047047047047047	1.97089653127688 \\
0.048048048048048	1.9897830732911 \\
0.049049049049049	1.99897593156915 \\
0.05005005005005	1.9986686802751 \\
0.0510510510510511	1.98913278726757 \\
0.0520520520520521	1.97071015366994 \\
0.0530530530530531	1.94380565828289 \\
0.0540540540540541	1.90887976792461 \\
0.0550550550550551	1.86644126731768 \\
0.0560560560560561	1.81704015523449 \\
0.0570570570570571	1.76126074723331 \\
0.0580580580580581	1.6997150194357 \\
0.0590590590590591	1.63303622238425 \\
0.0600600600600601	1.56187278905043 \\
0.0610610610610611	1.48688255651008 \\
0.0620620620620621	1.40872731664393 \\
0.0630630630630631	1.32806770742849 \\
0.0640640640640641	1.24555845293742 \\
0.0650650650650651	1.16184395705219 \\
0.0660660660660661	1.07755425306409 \\
0.0670670670670671	0.993301308817947 \\
0.0680680680680681	0.909675684782013 \\
0.0690690690690691	0.827243540411858 \\
0.0700700700700701	0.746543982391154 \\
0.0710710710710711	0.668086746763652 \\
0.0720720720720721	0.592350205602975 \\
0.0730730730730731	0.519779687685901 \\
0.0740740740740741	0.450786101627271 \\
0.0750750750750751	0.385744849086906 \\
0.0760760760760761	0.324995014959818 \\
0.0770770770770771	0.268838820897961 \\
0.0780780780780781	0.217541328074603 \\
0.0790790790790791	0.171330374780559 \\
0.0800800800800801	0.130396734224989 \\
0.0810810810810811	0.094894477793644 \\
0.0820820820820821	0.0649415289849464 \\
0.0830830830830831	0.040620393291585 \\
0.0840840840840841	0.0219790494143002 \\
0.0850850850850851	0.00903198737812994 \\
0.0860860860860861	0.00176137936286769 \\
0.0870870870870871	0.000118369352355763 \\
0.0880880880880881	0.0040244680456063 \\
0.0890890890890891	0.013373039851043 \\
0.0900900900900901	0.0280308691981075 \\
0.0910910910910911	0.0478397938432609 \\
0.0920920920920921	0.0726183933154525 \\
0.0930930930930931	0.102163721135276 \\
0.0940940940940941	0.13625306994824 \\
0.0950950950950951	0.174645759232359 \\
0.0960960960960961	0.217084935770114 \\
0.0970970970970971	0.263299377611778 \\
0.0980980980980981	0.313005292798151 \\
0.0990990990990991	0.365908104653365 \\
0.1001001001001	0.421704216000151 \\
0.101101101101101	0.480082745188656 \\
0.102102102102102	0.540727227363461 \\
0.103103103103103	0.603317274920199 \\
0.104104104104104	0.667530191621322 \\
0.105105105105105	0.733042535348749 \\
0.106106106106106	0.799531624967977 \\
0.107107107107107	0.866676987262706 \\
0.108108108108108	0.934161740369698 \\
0.109109109109109	1.00167391060028 \\
0.11011011011011	1.06890767997592 \\
0.111111111111111	1.13556456223096 \\
0.112112112112112	1.20135450544432 \\
0.113113113113113	1.26599691985441 \\
0.114114114114114	1.32922162978629 \\
0.115115115115115	1.3907697489775 \\
0.116116116116116	1.45039447892897 \\
0.117117117117117	1.50786183022921 \\
0.118118118118118	1.56295126710428 \\
0.119119119119119	1.61545627573237 \\
0.12012012012012	1.66518485713027 \\
0.121121121121121	1.71195994567044 \\
0.122122122122122	1.75561975452056 \\
0.123123123123123	1.79601804951411 \\
0.124124124124124	1.83302435316017 \\
0.125125125125125	1.86652408068335 \\
0.126126126126126	1.89641861015155 \\
0.127127127127127	1.92262528890022 \\
0.128128128128128	1.94507737859687 \\
0.129129129129129	1.9637239414102 \\
0.13013013013013	1.97852966985372 \\
0.131131131131131	1.98947466296543 \\
0.132132132132132	1.99655415156308 \\
0.133133133133133	1.99977817537933 \\
0.134134134134134	1.99917121493326 \\
0.135135135135135	1.99477178103474 \\
0.136136136136136	1.98663196484667 \\
0.137137137137137	1.97481695144719 \\
0.138138138138138	1.95940449984115 \\
0.139139139139139	1.94048439236652 \\
0.14014014014014	1.91815785642881 \\
0.141141141141141	1.89253696147505 \\
0.142142142142142	1.86374399408844 \\
0.143143143143143	1.83191081404697 \\
0.144144144144144	1.79717819414353 \\
0.145145145145145	1.75969514651302 \\
0.146146146146146	1.7196182381529 \\
0.147147147147147	1.6771108982588 \\
0.148148148148148	1.63234271992717 \\
0.149149149149149	1.58548875870107 \\
0.15015015015015	1.5367288303564 \\
0.151151151151151	1.4862468102414 \\
0.152152152152152	1.43422993639551 \\
0.153153153153153	1.38086811858287 \\
0.154154154154154	1.32635325528256 \\
0.155155155155155	1.27087856058178 \\
0.156156156156156	1.21463790282084 \\
0.157157157157157	1.15782515673895 \\
0.158158158158158	1.1006335707697 \\
0.159159159159159	1.04325515103311 \\
0.16016016016016	0.985880063469197 \\
0.161161161161161	0.928696055455389 \\
0.162162162162162	0.871887898147598 \\
0.163163163163163	0.815636850682655 \\
0.164164164164164	0.760120147278042 \\
0.165165165165165	0.705510508163994 \\
0.166166166166166	0.651975675183333 \\
0.167167167167167	0.599677972795717 \\
0.168168168168168	0.548773895126083 \\
0.169169169169169	0.499413719601664 \\
0.17017017017017	0.451741147628473 \\
0.171171171171171	0.40589297266679 \\
0.172172172172172	0.361998775975957 \\
0.173173173173173	0.320180650211978 \\
0.174174174174174	0.280552950977111 \\
0.175175175175175	0.243222076338906 \\
0.176176176176176	0.208286274257194 \\
0.177177177177177	0.175835477781416 \\
0.178178178178178	0.145951167807442 \\
0.179179179179179	0.118706263112894 \\
0.18018018018018	0.0941650373227938 \\
0.181181181181181	0.0723830623933812 \\
0.182182182182182	0.0534071781411372 \\
0.183183183183183	0.0372754872864149 \\
0.184184184184184	0.0240173754267148 \\
0.185185185185185	0.0136535553035233 \\
0.186186186186186	0.00619613467880287 \\
0.187187187187187	0.00164870709263765 \\
0.188188188188188	6.46473224485966e-06 \\
0.189189189189189	0.00125633260453339 \\
0.19019019019019	0.00537712316952932 \\
0.191191191191191	0.0123397105604588 \\
0.192192192192192	0.0221072234877746 \\
0.193193193193193	0.0346352558991884 \\
0.194194194194194	0.0498720944455125 \\
0.195195195195195	0.0677589617829961 \\
0.196196196196196	0.0882302747266501 \\
0.197197197197197	0.111213916255786 \\
0.198198198198198	0.136631520362644 \\
0.199199199199199	0.16439876872733 \\
0.2002002002002	0.194425698197447 \\
0.201201201201201	0.226617018048546 \\
0.202202202202202	0.260872436001822 \\
0.203203203203203	0.297086991978335 \\
0.204204204204204	0.335151398574173 \\
0.205205205205205	0.374952387248518 \\
0.206206206206206	0.416373059226308 \\
0.207207207207207	0.45929324012901 \\
0.208208208208208	0.503589837360913 \\
0.209209209209209	0.549137199294225 \\
0.21021021021021	0.595807475313851 \\
0.211211211211211	0.643470975802263 \\
0.212212212212212	0.691996531165862 \\
0.213213213213213	0.741251849026911 \\
0.214214214214214	0.791103868729233 \\
0.215215215215215	0.841419112331315 \\
0.216216216216216	0.892064031287193 \\
0.217217217217217	0.942905348043421 \\
0.218218218218218	0.993810391809354 \\
0.219219219219219	1.04464742778802 \\
0.22022022022022	1.09528597918564 \\
0.221221221221221	1.14559714134949 \\
0.222222222222222	1.19545388741628 \\
0.223223223223223	1.24473136488595 \\
0.224224224224224	1.29330718256956 \\
0.225225225225225	1.34106168739355 \\
0.226226226226226	1.38787823057723 \\
0.227227227227227	1.43364342273479 \\
0.228228228228228	1.47824737748766 \\
0.229229229229229	1.52158394320827 \\
0.23023023023023	1.56355092255075 \\
0.231231231231231	1.60405027945931 \\
0.232232232232232	1.64298833337931 \\
0.233233233233233	1.68027594043107 \\
0.234234234234234	1.71582866134022 \\
0.235235235235235	1.74956691595275 \\
0.236236236236236	1.78141612419625 \\
0.237237237237237	1.81130683338199 \\
0.238238238238238	1.83917483177522 \\
0.239239239239239	1.86496124839288 \\
0.24024024024024	1.8886126390197 \\
0.241241241241241	1.91008105846413 \\
0.242242242242242	1.92932411910577 \\
0.243243243243243	1.94630503581539 \\
0.244244244244244	1.96099265735686 \\
0.245245245245245	1.97336148440845 \\
0.246246246246246	1.98339167436727 \\
0.247247247247247	1.99106903312699 \\
0.248248248248248	1.99638499404378 \\
0.249249249249249	1.99933658432925 \\
0.25025025025025	1.99992637913264 \\
0.251251251251251	1.9981624435961 \\
0.252252252252252	1.99405826318807 \\
0.253253253253253	1.9876326626397 \\
0.254254254254254	1.97890971382818 \\
0.255255255255255	1.96791863296826 \\
0.256256256256256	1.95469366749052 \\
0.257257257257257	1.93927397299997 \\
0.258258258258258	1.92170348072321 \\
0.259259259259259	1.90203075586606 \\
0.26026026026026	1.8803088473151 \\
0.261261261261261	1.85659512912845 \\
0.262262262262262	1.83095113427054 \\
0.263263263263263	1.80344238105485 \\
0.264264264264264	1.77413819276624 \\
0.265265265265265	1.74311151094115 \\
0.266266266266266	1.71043870278986 \\
0.267267267267267	1.67619936324897 \\
0.268268268268268	1.64047611215634 \\
0.269269269269269	1.60335438704281 \\
0.27027027027027	1.56492223203639 \\
0.271271271271271	1.52527008337524 \\
0.272272272272272	1.48449055202487 \\
0.273273273273273	1.44267820389369 \\
0.274274274274274	1.3999293381383 \\
0.275275275275275	1.3563417640465 \\
0.276276276276276	1.31201457698176 \\
0.277277277277277	1.26704793386753 \\
0.278278278278278	1.22154282868378 \\
0.279279279279279	1.17560086844122 \\
0.28028028028028	1.1293240500909 \\
0.281281281281281	1.08281453881869 \\
0.282282282282282	1.03617444816454 \\
0.283283283283283	0.989505622396944 \\
0.284284284284284	0.942909421562201 \\
0.285285285285285	0.896486509616988 \\
0.286286286286286	0.850336646040951 \\
0.287287287287287	0.804558481313556 \\
0.288288288288288	0.759249356626675 \\
0.289289289289289	0.714505108190773 \\
0.29029029029029	0.670419876478842 \\
0.291291291291291	0.627085920737762 \\
0.292292292292292	0.584593439082052 \\
0.293293293293293	0.543030394469937 \\
0.294294294294294	0.502482346846057 \\
0.295295295295295	0.46303229171954 \\
0.296296296296296	0.424760505430018 \\
0.297297297297297	0.387744397337947 \\
0.298298298298298	0.352058369159141 \\
0.299299299299299	0.317773681646742 \\
0.3003003003003	0.284958328807117 \\
0.301301301301301	0.253676919819281 \\
0.302302302302302	0.223990568810455 \\
0.303303303303303	0.195956792623453 \\
0.304304304304304	0.169629416694485 \\
0.305305305305305	0.145058489143082 \\
0.306306306306306	0.122290203158809 \\
0.307307307307307	0.101366827752684 \\
0.308308308308308	0.0823266469243804 \\
0.309309309309309	0.0652039072797264 \\
0.31031031031031	0.0500287741165688 \\
0.311311311311311	0.0368272959807823 \\
0.312312312312312	0.0256213776781817 \\
0.313313313313313	0.0164287617122949 \\
0.314314314314314	0.0092630181023905 \\
0.315315315315315	0.00413354252093656 \\
0.316316316316316	0.00104556267469635 \\
0.317317317317317	1.52839076061895e-07 \\
0.318318318318318	0.000994256441080088 \\
0.319319319319319	0.00402071657232683 \\
0.32032032032032	0.00906831430011579 \\
0.321321321321321	0.0161218146314175 \\
0.322322322322322	0.0251620199720173 \\
0.323323323323323	0.0361658309108168 \\
0.324324324324324	0.0491063141475389 \\
0.325325325325325	0.0639527773707755 \\
0.326326326326326	0.0806708508825262 \\
0.327327327327327	0.0992225757550406 \\
0.328328328328328	0.119566498295972 \\
0.329329329329329	0.141657770588578 \\
0.33033033033033	0.165448256864882 \\
0.331331331331331	0.190886645461537 \\
0.332332332332332	0.217918566100378 \\
0.333333333333333	0.24648671222853 \\
0.334334334334334	0.276530968146339 \\
0.335335335335335	0.307988540645303 \\
0.336336336336336	0.340794094872771 \\
0.337337337337337	0.374879894135154 \\
0.338338338338338	0.410175943347091 \\
0.339339339339339	0.446610135830202 \\
0.34034034034034	0.484108403161753 \\
0.341341341341341	0.522594867770976 \\
0.342342342342342	0.561991997978523 \\
0.343343343343343	0.602220765173112 \\
0.344344344344344	0.643200802818253 \\
0.345345345345345	0.684850566981541 \\
0.346346346346346	0.727087498079076 \\
0.347347347347347	0.769828183528064 \\
0.348348348348348	0.812988521001899 \\
0.349349349349349	0.856483881983543 \\
0.35035035035035	0.900229275315222 \\
0.351351351351351	0.944139510445124 \\
0.352352352352352	0.988129360074801 \\
0.353353353353353	1.03211372191475 \\
0.354354354354354	1.07600777925959 \\
0.355355355355355	1.11972716009875 \\
0.356356356356356	1.16318809448389 \\
0.357357357357357	1.20630756987905 \\
0.358358358358358	1.2490034842261 \\
0.359359359359359	1.29119479646359 \\
0.36036036036036	1.33280167424426 \\
0.361361361361361	1.37374563860305 \\
0.362362362362362	1.41394970533506 \\
0.363363363363363	1.45333852285039 \\
0.364364364364364	1.491838506281 \\
0.365365365365365	1.52937796762287 \\
0.366366366366366	1.56588724170541 \\
0.367367367367367	1.60129880778896 \\
0.368368368368368	1.6355474066005 \\
0.369369369369369	1.66857015262662 \\
0.37037037037037	1.70030664149314 \\
0.371371371371371	1.73069905226979 \\
0.372372372372372	1.75969224454892 \\
0.373373373373373	1.78723385015727 \\
0.374374374374374	1.81327435936981 \\
0.375375375375375	1.83776720150568 \\
0.376376376376376	1.86066881979633 \\
0.377377377377377	1.88193874042688 \\
0.378378378378378	1.90153963566253 \\
0.379379379379379	1.91943738098238 \\
0.38038038038038	1.93560110615411 \\
0.381381381381381	1.95000324019383 \\
0.382382382382382	1.96261955016625 \\
0.383383383383383	1.97342917379103 \\
0.384384384384384	1.98241464583245 \\
0.385385385385385	1.9895619182599 \\
0.386386386386386	1.99486037417764 \\
0.387387387387387	1.99830283553306 \\
0.388388388388388	1.99988556462293 \\
0.389389389389389	1.99960825942802 \\
0.39039039039039	1.99747404281633 \\
0.391391391391391	1.99348944566586 \\
0.392392392392392	1.98766438396747 \\
0.393393393393393	1.98001212997857 \\
0.394394394394394	1.9705492775079 \\
0.395395395395395	1.9592957014212 \\
0.396396396396396	1.94627451146686 \\
0.397397397397397	1.93151200052966 \\
0.398398398398398	1.91503758742961 \\
0.399399399399399	1.89688375439137 \\
0.4004004004004	1.87708597931808 \\
0.401401401401401	1.85568266301151 \\
0.402402402402402	1.83271505148809 \\
0.403403403403403	1.80822715354795 \\
0.404404404404404	1.78226565376114 \\
0.405405405405405	1.75487982104222 \\
0.406406406406406	1.72612141299067 \\
0.407407407407407	1.69604457618104 \\
0.408408408408408	1.66470574259247 \\
0.409409409409409	1.63216352237263 \\
0.41041041041041	1.59847859313669 \\
0.411411411411411	1.56371358600613 \\
0.412412412412412	1.52793296859724 \\
0.413413413413413	1.49120292517297 \\
0.414414414414414	1.45359123417543 \\
0.415415415415415	1.41516714335982 \\
0.416416416416416	1.37600124275371 \\
0.417417417417417	1.33616533566761 \\
0.418418418418418	1.29573230798584 \\
0.419419419419419	1.25477599596759 \\
0.42042042042042	1.21337105279035 \\
0.421421421421421	1.17159281406847 \\
0.422422422422422	1.12951716258036 \\
0.423423423423423	1.08722039243834 \\
0.424424424424424	1.044779072935 \\
0.425425425425425	1.00226991229928 \\
0.426426426426426	0.959769621595037 \\
0.427427427427427	0.917354778993399 \\
0.428428428428428	0.875101694648754 \\
0.429429429429429	0.833086276406344 \\
0.43043043043043	0.791383896567072 \\
0.431431431431431	0.750069259932634 \\
0.432432432432432	0.709216273351002 \\
0.433433433433433	0.66889791697909 \\
0.434434434434434	0.629186117475689 \\
0.435435435435435	0.590151623333911 \\
0.436436436436436	0.55186388255801 \\
0.437437437437437	0.5143909228849 \\
0.438438438438438	0.477799234745818 \\
0.439439439439439	0.442153657158339 \\
0.44044044044044	0.407517266733559 \\
0.441441441441441	0.373951269977477 \\
0.442442442442442	0.341514899059583 \\
0.443443443443443	0.3102653112155 \\
0.444444444444444	0.280257491943894 \\
0.445445445445445	0.251544162151275 \\
0.446446446446446	0.22417568939126 \\
0.447447447447447	0.198200003337744 \\
0.448448448448448	0.173662515624109 \\
0.449449449449449	0.150606044172985 \\
0.45045045045045	0.129070742133435 \\
0.451451451451451	0.109094031534513 \\
0.452452452452452	0.0907105417561423 \\
0.453453453453453	0.0739520529101129 \\
0.454454454454454	0.0588474442156879 \\
0.455455455455455	0.0454226474459568 \\
0.456456456456456	0.0337006055125634 \\
0.457457457457457	0.0237012362478638 \\
0.458458458458458	0.0154414014349684 \\
0.459459459459459	0.00893488112737972 \\
0.46046046046046	0.00419235329124468 \\
0.461461461461461	0.00122137879444084 \\
0.462462462462462	2.63917579579331e-05 \\
0.463463463463463	0.000608695276239968 \\
0.464464464464464	0.00296646250437593 \\
0.465465465465465	0.00709474310129365 \\
0.466466466466466	0.0129854750093751 \\
0.467467467467467	0.020627501542274 \\
0.468468468468468	0.0300065937440973 \\
0.469469469469469	0.0411054779746005 \\
0.47047047047047	0.0539038686666109 \\
0.471471471471471	0.0683785061935602 \\
0.472472472472472	0.0845031997767911 \\
0.473473473473473	0.102248875354199 \\
0.474474474474474	0.121583628323849 \\
0.475475475475475	0.142472781068348 \\
0.476476476476476	0.164878945158189 \\
0.477477477477477	0.188762088124716 \\
0.478478478478478	0.214079604686165 \\
0.479479479479479	0.240786392303104 \\
0.48048048048048	0.268834930932671 \\
0.481481481481481	0.298175366844436 \\
0.482482482482482	0.32875560035415 \\
0.483483483483483	0.360521377325517 \\
0.484484484484485	0.393416384284136 \\
0.485485485485485	0.427382346981992 \\
0.486486486486486	0.462359132245506 \\
0.487487487487487	0.498284852934874 \\
0.488488488488488	0.535095975837582 \\
0.48948948948949	0.572727432314321 \\
0.49049049049049	0.611112731511164 \\
0.491491491491491	0.650184075947892 \\
0.492492492492492	0.689872479288523 \\
0.493493493493493	0.730107886096718 \\
0.494494494494495	0.77081929337564 \\
0.495495495495495	0.811934873688912 \\
0.496496496496497	0.85338209965702 \\
0.497497497497497	0.89508786962114 \\
0.498498498498498	0.936978634264719 \\
0.4994994994995	0.978980523981489 \\
0.500500500500501	1.02101947677751 \\
0.501501501501502	1.06302136649394 \\
0.502502502502503	1.10491213113686 \\
0.503503503503503	1.14661790109999 \\
0.504504504504504	1.18806512706678 \\
0.505505505505506	1.22918070737842 \\
0.506506506506507	1.26989211465539 \\
0.507507507507508	1.31012752146131 \\
0.508508508508508	1.34981592479936 \\
0.509509509509509	1.38888726923321 \\
0.510510510510511	1.42727256842688 \\
0.511511511511512	1.46490402490015 \\
0.512512512512513	1.50171514779911 \\
0.513513513513513	1.53764086848446 \\
0.514514514514514	1.5726176537437 \\
0.515515515515516	1.60658361643703 \\
0.516516516516517	1.63947862339087 \\
0.517517517517518	1.67124440035724 \\
0.518518518518518	1.70182463386174 \\
0.519519519519519	1.73116506976808 \\
0.520520520520521	1.75921360839204 \\
0.521521521521522	1.78592039600318 \\
0.522522522522523	1.81123791255868 \\
0.523523523523523	1.8351210555191 \\
0.524524524524524	1.85752721960271 \\
0.525525525525526	1.87841637234085 \\
0.526526526526527	1.89775112530405 \\
0.527527527527528	1.91549680087491 \\
0.528528528528528	1.93162149445153 \\
0.529529529529529	1.94609613197181 \\
0.530530530530531	1.95889452265712 \\
0.531531531531532	1.9699934068809 \\
0.532532532532533	1.97937249907601 \\
0.533533533533533	1.9870145256022 \\
0.534534534534534	1.99290525750361 \\
0.535535535535536	1.99703353809391 \\
0.536536536536537	1.9993913053155 \\
0.537537537537538	1.99997360882732 \\
0.538538538538539	1.99877862178448 \\
0.539539539539539	1.99580764728144 \\
0.540540540540541	1.99106511943922 \\
0.541541541541542	1.9845585991257 \\
0.542542542542543	1.97629876430704 \\
0.543543543543544	1.96629939503678 \\
0.544544544544544	1.95457735309803 \\
0.545545545545546	1.94115255632317 \\
0.546546546546547	1.92604794762387 \\
0.547547547547548	1.90928945877321 \\
0.548548548548549	1.89090596899049 \\
0.54954954954955	1.87092925838751 \\
0.550550550550551	1.8493939563442 \\
0.551551551551552	1.82633748488964 \\
0.552552552552553	1.8017999971729 \\
0.553553553553554	1.77582431111663 \\
0.554554554554555	1.74845583835422 \\
0.555555555555556	1.71974250855957 \\
0.556556556556557	1.68973468928632 \\
0.557557557557558	1.65848510144099 \\
0.558558558558559	1.62604873052225 \\
0.55955955955956	1.59248273376573 \\
0.560560560560561	1.55784634334094 \\
0.561561561561562	1.52220076575388 \\
0.562562562562563	1.48560907761566 \\
0.563563563563564	1.44813611794385 \\
0.564564564564565	1.40984837716969 \\
0.565565565565566	1.37081388303012 \\
0.566566566566567	1.33110208352938 \\
0.567567567567568	1.2907837271606 \\
0.568568568568569	1.24993074058256 \\
0.56956956956957	1.20861610395217 \\
0.570570570570571	1.16691372411742 \\
0.571571571571572	1.12489830587999 \\
0.572572572572573	1.0826452215408 \\
0.573573573573574	1.04023037894507 \\
0.574574574574575	0.997730088247195 \\
0.575575575575576	0.955220927618301 \\
0.576576576576577	0.912779608122239 \\
0.577577577577578	0.870482837987946 \\
0.578578578578579	0.828407186507989 \\
0.57957957957958	0.786628947794695 \\
0.580580580580581	0.745224004626474 \\
0.581581581581582	0.704267692617643 \\
0.582582582582583	0.663834664945695 \\
0.583583583583584	0.623998757869819 \\
0.584584584584585	0.584832857274289 \\
0.585585585585586	0.546408766469647 \\
0.586586586586587	0.508797075483413 \\
0.587587587587588	0.472067032070801 \\
0.588588588588589	0.436286414673887 \\
0.58958958958959	0.401521407555595 \\
0.590590590590591	0.367836478332226 \\
0.591591591591592	0.335294258125237 \\
0.592592592592593	0.303955424549757 \\
0.593593593593594	0.273878587753464 \\
0.594594594594595	0.245120179715457 \\
0.595595595595596	0.217734347010279 \\
0.596596596596597	0.19177284723739 \\
0.597597597597598	0.167284949311319 \\
0.598598598598599	0.144317337802108 \\
0.5995995995996	0.122914021509853 \\
0.600600600600601	0.103116246450968 \\
0.601601601601602	0.0849624134271943 \\
0.602602602602603	0.0684880003416544 \\
0.603603603603604	0.0537254894189824 \\
0.604604604604605	0.0407042994791651 \\
0.605605605605606	0.0294507234069655 \\
0.606606606606607	0.0199878709507394 \\
0.607607607607608	0.012335616976202 \\
0.608608608608609	0.00651055529206956 \\
0.60960960960961	0.00252595815573342 \\
0.610610610610611	0.000391741558029679 \\
0.611611611611612	0.000114436376924543 \\
0.612612612612613	0.00169716548040499 \\
0.613613613613614	0.00513962684920255 \\
0.614614614614615	0.0104380827800818 \\
0.615615615615616	0.0175853552203964 \\
0.616616616616617	0.0265708272743919 \\
0.617617617617618	0.0373804509114242 \\
0.618618618618619	0.049996760895753 \\
0.61961961961962	0.0643988949470304 \\
0.620620620620621	0.0805626201299214 \\
0.621621621621622	0.0984603654605316 \\
0.622622622622623	0.118061260706525 \\
0.623623623623624	0.13933118134697 \\
0.624624624624625	0.162232799647037 \\
0.625625625625626	0.186725641791852 \\
0.626626626626627	0.212766151012838 \\
0.627627627627628	0.240307756629114 \\
0.628628628628629	0.269300948915648 \\
0.62962962962963	0.299693359699136 \\
0.630630630630631	0.33142984857194 \\
0.631631631631632	0.364452594603773 \\
0.632632632632633	0.398701193420424 \\
0.633633633633634	0.434112759508508 \\
0.634634634634635	0.470622033594955 \\
0.635635635635636	0.508161494940124 \\
0.636636636636637	0.54666147837341 \\
0.637637637637638	0.586050295890779 \\
0.638638638638639	0.626254362624196 \\
0.63963963963964	0.667198326983755 \\
0.640640640640641	0.708805204764548 \\
0.641641641641642	0.750996517001516 \\
0.642642642642643	0.793692431347397 \\
0.643643643643644	0.836811906740759 \\
0.644644644644645	0.88027284112345 \\
0.645645645645646	0.923992221959536 \\
0.646646646646647	0.967886279300658 \\
0.647647647647648	1.01187064113628 \\
0.648648648648649	1.05586049076102 \\
0.64964964964965	1.09977072588537 \\
0.650650650650651	1.1435161192109 \\
0.651651651651652	1.18701148018582 \\
0.652652652652653	1.23017181765237 \\
0.653653653653654	1.27291250309352 \\
0.654654654654655	1.31514943418268 \\
0.655655655655656	1.35679919833708 \\
0.656656656656657	1.39777923597283 \\
0.657657657657658	1.43800800315756 \\
0.658658658658659	1.4774051333548 \\
0.65965965965966	1.51589159795329 \\
0.660660660660661	1.55338986527369 \\
0.661661661661662	1.58982405774528 \\
0.662662662662663	1.62512010694535 \\
0.663663663663664	1.65920590619555 \\
0.664664664664665	1.69201146041054 \\
0.665665665665666	1.72346903289676 \\
0.666666666666667	1.7535132888016 \\
0.667667667667668	1.7820814349166 \\
0.668668668668669	1.80911335554212 \\
0.66966966966967	1.83455174412533 \\
0.670670670670671	1.8583422303881 \\
0.671671671671672	1.88043350266713 \\
0.672672672672673	1.90077742519446 \\
0.673673673673674	1.91932915005341 \\
0.674674674674675	1.93604722355165 \\
0.675675675675676	1.95089368676148 \\
0.676676676676677	1.96383416998495 \\
0.677677677677678	1.97483798091067 \\
0.678678678678679	1.98387818623842 \\
0.67967967967968	1.99093168655714 \\
0.680680680680681	1.99597928427266 \\
0.681681681681682	1.99900574439199 \\
0.682682682682683	1.99999984798247 \\
0.683683683683684	1.99895443813576 \\
0.684684684684685	1.9958664582789 \\
0.685685685685686	1.99073698268735 \\
0.686686686686687	1.98357123906792 \\
0.687687687687688	1.97437862309309 \\
0.688688688688689	1.9631727047822 \\
0.68968968968969	1.94997122663881 \\
0.690690690690691	1.93479609346877 \\
0.691691691691692	1.91767335381799 \\
0.692692692692693	1.89863317298436 \\
0.693693693693694	1.87770979757375 \\
0.694694694694695	1.85494151158587 \\
0.695695695695696	1.83037058403176 \\
0.696696696696697	1.80404320810104 \\
0.697697697697698	1.77600943191325 \\
0.698698698698699	1.74632308090465 \\
0.6996996996997	1.71504167191808 \\
0.700700700700701	1.68222631908079 \\
0.701701701701702	1.64794163157182 \\
0.702702702702703	1.61225560339757 \\
0.703703703703704	1.5752394953112 \\
0.704704704704705	1.53696770902854 \\
0.705705705705706	1.49751765391008 \\
0.706706706706707	1.45696960629546 \\
0.707707707707708	1.41540656169383 \\
0.708708708708709	1.37291408004985 \\
0.70970970970971	1.32958012432174 \\
0.710710710710711	1.28549489262405 \\
0.711711711711712	1.24075064420366 \\
0.712712712712713	1.19544151953355 \\
0.713713713713714	1.14966335482422 \\
0.714714714714715	1.10351349126751 \\
0.715715715715716	1.05709057934291 \\
0.716716716716717	1.01049437853005 \\
0.717717717717718	0.963825552785605 \\
0.718718718718719	0.917185462155862 \\
0.71971971971972	0.8706759509093 \\
0.720720720720721	0.824399132585858 \\
0.721721721721722	0.778457172371376 \\
0.722722722722723	0.732952067216901 \\
0.723723723723724	0.687985424133116 \\
0.724724724724725	0.643658237099963 \\
0.725725725725726	0.600070663040866 \\
0.726726726726727	0.557321797319264 \\
0.727727727727728	0.515509449222917 \\
0.728728728728729	0.474729917908388 \\
0.72972972972973	0.435077769284052 \\
0.730730730730731	0.396645614315387 \\
0.731731731731732	0.359523889240496 \\
0.732732732732733	0.323800638187341 \\
0.733733733733734	0.289561298686711 \\
0.734734734734735	0.256888490576426 \\
0.735735735735736	0.225861808793036 \\
0.736736736736737	0.196557620546735 \\
0.737737737737738	0.169048867373937 \\
0.738738738738739	0.143404872559423 \\
0.73973973973974	0.11969115441661 \\
0.740740740740741	0.0979692459098671 \\
0.741741741741742	0.0782965210972429 \\
0.742742742742743	0.0607260288652649 \\
0.743743743743744	0.0453063344196525 \\
0.744744744744745	0.0320813689869665 \\
0.745745745745746	0.0210902881721196 \\
0.746746746746747	0.0123673394056165 \\
0.747747747747748	0.00594173890215532 \\
0.748748748748749	0.00183755853881951 \\
0.74974974974975	7.36230467016652e-05 \\
0.750750750750751	0.000663417894157359 \\
0.751751751751752	0.00361500822324734 \\
0.752752752752753	0.00893096918313607 \\
0.753753753753754	0.016608327985369 \\
0.754754754754755	0.0266385179860125 \\
0.755755755755756	0.039007345078673 \\
0.756756756756757	0.0536949666603828 \\
0.757757757757758	0.0706758834093122 \\
0.758758758758759	0.0899189440892754 \\
0.75975975975976	0.111387363570946 \\
0.760760760760761	0.135038754233861 \\
0.761761761761762	0.160825170886388 \\
0.762762762762763	0.188693169313178 \\
0.763763763763764	0.218583878531116 \\
0.764764764764765	0.250433086805364 \\
0.765765765765766	0.284171341447133 \\
0.766766766766767	0.319724062383945 \\
0.767767767767768	0.357011669461722 \\
0.768768768768769	0.395949723406038 \\
0.76976976976977	0.436449080337145 \\
0.770770770770771	0.478416059700365 \\
0.771771771771772	0.521752625439846 \\
0.772772772772773	0.566356580209674 \\
0.773773773773774	0.612121772382229 \\
0.774774774774775	0.658938315578905 \\
0.775775775775776	0.706692820413843 \\
0.776776776776777	0.755268638106348 \\
0.777777777777778	0.80454611558282 \\
0.778778778778779	0.854402861654285 \\
0.77977977977978	0.904714023820677 \\
0.780780780780781	0.955352575218685 \\
0.781781781781782	1.0061896111956 \\
0.782782782782783	1.05709465495761 \\
0.783783783783784	1.10793597170777 \\
0.784784784784785	1.15858089065544 \\
0.785785785785786	1.20889613424718 \\
0.786786786786787	1.25874815393705 \\
0.787787787787788	1.30800347178358 \\
0.788788788788789	1.3565290271306 \\
0.78978978978979	1.40419252760044 \\
0.790790790790791	1.45086280359953 \\
0.791791791791792	1.49641016551041 \\
0.792792792792793	1.54070676271803 \\
0.793793793793794	1.58362694359466 \\
0.794794794794795	1.62504761554468 \\
0.795795795795796	1.66484860418963 \\
0.796796796796797	1.70291301075453 \\
0.797797797797798	1.73912756669865 \\
0.798798798798799	1.77338298461819 \\
0.7997997997998	1.80557430443431 \\
0.800800800800801	1.83560123386831 \\
0.801801801801802	1.86336848219587 \\
0.802802802802803	1.88878608626471 \\
0.803803803803804	1.91176972775507 \\
0.804804804804805	1.93224104065933 \\
0.805805805805806	1.95012790795694 \\
0.806806806806807	1.96536474646307 \\
0.807807807807808	1.9778927788341 \\
0.808808808808809	1.98766029172102 \\
0.80980980980981	1.9946228790717 \\
0.810810810810811	1.99874366959677 \\
0.811811811811812	1.99999353742961 \\
0.812812812812813	1.99835129503044 \\
0.813813813813814	1.99380386740634 \\
0.814814814814815	1.98634644674471 \\
0.815815815815816	1.97598262658584 \\
0.816816816816817	1.96272451469186 \\
0.817817817817818	1.94659282380445 \\
0.818818818818819	1.92761693952132 \\
0.81981981981982	1.90583496456301 \\
0.820820820820821	1.88129373874618 \\
0.821821821821822	1.85404883402729 \\
0.822822822822823	1.82416452403155 \\
0.823823823823824	1.79171372753677 \\
0.824824824824825	1.75677792543901 \\
0.825825825825826	1.71944705078792 \\
0.826826826826827	1.6798193515435 \\
0.827827827827828	1.63800122577349 \\
0.828828828828829	1.59410702908033 \\
0.82982982982983	1.54825885412021 \\
0.830830830830831	1.50058628215263 \\
0.831831831831832	1.45122610663804 \\
0.832832832832833	1.40032202898261 \\
0.833833833833834	1.34802432661373 \\
0.834834834834835	1.29448949365647 \\
0.835835835835836	1.23987985457062 \\
0.836836836836837	1.18436315119914 \\
0.837837837837838	1.12811210377237 \\
0.838838838838839	1.07130394650789 \\
0.83983983983984	1.01411993854264 \\
0.840840840840841	0.956744851032589 \\
0.841841841841842	0.899366431355239 \\
0.842842842842843	0.842174845450652 \\
0.843843843843844	0.78536209943889 \\
0.844844844844845	0.729121441753559 \\
0.845845845845846	0.673646747133877 \\
0.846846846846847	0.619131883920132 \\
0.847847847847848	0.565770066199505 \\
0.848848848848849	0.513753192451009 \\
0.84984984984985	0.463271172438725 \\
0.850850850850851	0.414511244202001 \\
0.851851851851852	0.367657283088975 \\
0.852852852852853	0.322889104875396 \\
0.853853853853854	0.280381765104202 \\
0.854854854854855	0.24030485687164 \\
0.855855855855856	0.202821809373165 \\
0.856856856856857	0.168089189605999 \\
0.857857857857858	0.136256009704809 \\
0.858858858858859	0.10746304246223 \\
0.85985985985986	0.0818421476559371 \\
0.860860860860861	0.059515611868826 \\
0.861861861861862	0.0405955045475954 \\
0.862862862862863	0.025183053097398 \\
0.863863863863864	0.013368039855796 \\
0.864864864864865	0.00522822382723276 \\
0.865865865865866	0.000828790089431597 \\
0.866866866866867	0.000221829804813556 \\
0.867867867867868	0.00344585378277729 \\
0.868868868868869	0.0105253425418959 \\
0.86986986986987	0.0214703358142982 \\
0.870870870870871	0.0362760644171862 \\
0.871871871871872	0.0549226273879893 \\
0.872872872872873	0.0773747172396244 \\
0.873873873873874	0.103581396140183 \\
0.874874874874875	0.133475925756558 \\
0.875875875875876	0.166975653423534 \\
0.876876876876877	0.203981957208366 \\
0.877877877877878	0.244380252334975 \\
0.878878878878879	0.288040061311759 \\
0.87987987987988	0.334815149971517 \\
0.880880880880881	0.384543731481194 \\
0.881881881881882	0.43704874021254 \\
0.882882882882883	0.492138177181648 \\
0.883883883883884	0.54960552856596 \\
0.884884884884885	0.609230258590832 \\
0.885885885885886	0.670778377844041 \\
0.886886886886887	0.734003087825807 \\
0.887887887887888	0.798645502272971 \\
0.888888888888889	0.864435445509887 \\
0.88988988988989	0.931092327774307 \\
0.890890890890891	0.998326097144475 \\
0.891891891891892	1.06583826735409 \\
0.892892892892893	1.13332302042401 \\
0.893893893893894	1.20046838266497 \\
0.894894894894895	1.26695747221321 \\
0.895895895895896	1.33246981585188 \\
0.896896896896897	1.39668273244603 \\
0.897897897897898	1.45927277987715 \\
0.898898898898899	1.51991726190731 \\
0.8998998998999	1.57829579093184 \\
0.900900900900901	1.63409190209506 \\
0.901901901901902	1.68699471374693 \\
0.902902902902903	1.73670062871005 \\
0.903903903903904	1.78291507030853 \\
0.904904904904905	1.8253542465832 \\
0.905905905905906	1.86374693558447 \\
0.906906906906907	1.89783628409504 \\
0.907907907907908	1.92738161159325 \\
0.908908908908909	1.95216021072503 \\
0.90990990990991	1.97196913501152 \\
0.910910910910911	1.98662696398231 \\
0.911911911911912	1.99597553539465 \\
0.912912912912913	1.99988163367888 \\
0.913913913913914	1.99823862324446 \\
0.914914914914915	1.99096801479158 \\
0.915915915915916	1.9780209523054 \\
0.916916916916917	1.95937960796719 \\
0.917917917917918	1.93505847180362 \\
0.918918918918919	1.9051055225172 \\
0.91991991991992	1.86960326560258 \\
0.920920920920921	1.8286696245603 \\
0.921921921921922	1.78245867077841 \\
0.922922922922923	1.73116117746855 \\
0.923923923923924	1.67500498292418 \\
0.924924924924925	1.61425514832139 \\
0.925925925925926	1.54921389531519 \\
0.926926926926927	1.48022030880378 \\
0.927927927927928	1.4076497904504 \\
0.928928928928929	1.33191324887347 \\
0.92992992992993	1.25345601285355 \\
0.930930930930931	1.17275645446825 \\
0.931931931931932	1.09032430976546 \\
0.932932932932933	1.00669868543322 \\
0.933933933933934	0.922445740931606 \\
0.934934934934935	0.83815603673358 \\
0.935935935935936	0.754441540688831 \\
0.936936936936937	0.671932286093692 \\
0.937937937937938	0.591272676834803 \\
0.938938938938939	0.513117436991147 \\
0.93993993993994	0.438127204544714 \\
0.940940940940941	0.366963771381778 \\
0.941941941941942	0.300284974583867 \\
0.942942942942943	0.238739247128193 \\
0.943943943943944	0.182959839563151 \\
0.944944944944945	0.13355872801617 \\
0.945945945945946	0.0911202280513775 \\
0.946946946946947	0.0561943384470163 \\
0.947947947947948	0.0292898439314684 \\
0.948948948948949	0.0108672113286414 \\
0.94994994994995	0.00133131944484155 \\
0.950950950950951	0.00102406940890742 \\
0.951951951951952	0.0102169290847118 \\
0.952952952952953	0.029103472641328 \\
0.953953953953954	0.0577919844236061 \\
0.954954954954955	0.0962982049485661 \\
0.955955955955956	0.144538306196424 \\
0.956956956956957	0.202322193405931 \\
0.957957957957958	0.269347241361215 \\
0.958958958958959	0.345192584711223 \\
0.95995995995996	0.429314094235773 \\
0.960960960960961	0.521040184207775 \\
0.961961961961962	0.61956861014506 \\
0.962962962962963	0.72396443134571 \\
0.963963963963964	0.833159328706827 \\
0.964964964964965	0.945952485490803 \\
0.965965965965966	1.06101325697893 \\
0.966966966966967	1.17688587439575 \\
0.967967967967968	1.29199644915795 \\
0.968968968968969	1.40466256545906 \\
0.96996996996997	1.51310577250906 \\
0.970970970970971	1.61546731247337 \\
0.971971971971972	1.70982744636446 \\
0.972972972972973	1.79422876790587 \\
0.973973973973974	1.8667039247843 \\
0.974974974974975	1.92530819780828 \\
0.975975975975976	1.96815742138244 \\
0.976976976976977	1.99347176346583 \\
0.977977977977978	1.99962591989905 \\
0.978978978978979	1.98520631674607 \\
0.97997997997998	1.94907595519605 \\
0.980980980980981	1.89044757670448 \\
0.981981981981982	1.80896587152118 \\
0.982982982982983	1.70479950165876 \\
0.983983983983984	1.57874375980655 \\
0.984984984984985	1.43233473880334 \\
0.985985985985986	1.2679759421619 \\
0.986986986986987	1.08907832491106 \\
0.987987987987988	0.900214815807657 \\
0.988988988988989	0.70729043690321 \\
0.98998998998999	0.517729204658283 \\
0.990990990990991	0.340679068420978 \\
0.991991991991992	0.187236217267347 \\
0.992992992992993	0.07069016508641 \\
0.993993993993994	0.0067911065366224 \\
0.994994994994995	0.0140411232592359 \\
0.995995995995996	0.114010910673186 \\
0.996996996996997	0.331683790962601 \\
0.997997997997998	0.695828877679013 \\
0.998998998998999	1.2394053618947 \\
1	1.99999999925154 \\
};
\end{axis}

\end{tikzpicture}


==> 1d_test_2_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Newton},{Modified Newton}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=70,
y grid style={white!69.01960784313725!black},
ylabel={Error $\|\nabla G(\lambda_m)\|_2$},
ymin=1e-12, ymax=94.1881782504515,
ymode=log,
width = .45\textwidth
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	25.8977154170413 \\
1	12.1441445394078 \\
2	5.77112436145174 \\
3	5.57623433276492 \\
4	5.1190813948305 \\
5	5.101880106162 \\
6	5.09452795723107 \\
7	5.07900150579503 \\
8	5.06287234517426 \\
9	5.06138994745752 \\
10	5.06138951385387 \\
11	5.06138942933656 \\
12	5.06138917566365 \\
13	5.06138896358527 \\
14	5.06138879296515 \\
15	5.06138866305202 \\
16	5.06138857283097 \\
17	5.06138852224848 \\
18	5.06138851044954 \\
19	5.06138836432086 \\
20	5.06138822298182 \\
21	5.06138808646109 \\
22	5.06138795451306 \\
23	5.06138782718232 \\
24	5.06138770443945 \\
25	5.06138758624067 \\
26	5.06138747263226 \\
27	5.06138736348235 \\
28	5.06138725883804 \\
29	5.06138715850129 \\
30	5.06138706266387 \\
31	5.06138697110841 \\
32	5.06138688401067 \\
33	5.06138680114835 \\
34	5.061386722546 \\
35	5.06138664813329 \\
36	5.06138657799187 \\
37	5.06138651193629 \\
38	5.06138645002825 \\
39	5.06138639218998 \\
40	5.06138633832839 \\
41	5.06138628850541 \\
42	5.06138624258969 \\
43	5.0613862006336 \\
44	5.06138616256056 \\
45	5.06138612837592 \\
46	5.06138609791749 \\
47	5.0613860713894 \\
48	5.06138604840602 \\
49	5.06138602921485 \\
50	5.06138601360738 \\
51	5.06138600156374 \\
52	5.06138599315524 \\
53	5.06138598834026 \\
54	5.06138598693121 \\
55	5.06138591180204 \\
56	5.06138583709755 \\
57	5.06138576279877 \\
58	5.06138568897659 \\
59	5.06138561548437 \\
60	5.06138554246825 \\
61	5.06138546986966 \\
62	5.06138539766884 \\
63	5.06138532591579 \\
64	5.06138525453181 \\
65	5.06138518362219 \\
66	5.06138511303321 \\
67	5.06138504292098 \\
68	5.06138497318794 \\
69	5.06138490384137 \\
70	5.06138483488328 \\
};
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	25.8977154170413 \\
1	24.0130514370733 \\
2	19.514480384276 \\
3	17.3431340992829 \\
4	16.5924447816192 \\
5	16.4995806625514 \\
6	15.2451745088969 \\
7	14.2688229590552 \\
8	13.4072884786599 \\
9	12.5222339005485 \\
10	11.5639809133417 \\
11	10.561710626242 \\
12	10.4673538210383 \\
13	8.78306331967654 \\
14	7.77045926171134 \\
15	3.51238088070033 \\
16	1.27323960653027 \\
17	0.350028073713298 \\
18	0.135652628005036 \\
19	0.0750920964502073 \\
20	0.0432966780781111 \\
21	0.0243623312968465 \\
22	0.0128175062554422 \\
23	0.00627406529207018 \\
24	0.00292814466907836 \\
25	0.00133475697945009 \\
26	0.000602971562427542 \\
27	0.000271773004190826 \\
28	0.000122270695007883 \\
29	5.51535014105379e-05 \\
30	2.48776069871707e-05 \\
31	1.16199883236803e-05 \\
32	5.55242232197395e-06 \\
33	2.66499062721689e-06 \\
34	1.01131742857392e-06 \\
35	4.14240266575811e-07 \\
36	2.20721043099615e-07 \\
37	1.71307699419322e-07 \\
38	7.08595820750493e-08 \\
39	4.62759403109763e-08 \\
40	4.40187280646625e-08 \\
41	4.26736430502207e-08 \\
42	4.26515438575653e-08 \\
43	4.26515438575653e-08 \\
44	4.26515438575653e-08 \\
45	4.26515438575653e-08 \\
46	4.26515438575653e-08 \\
47	4.26515438575653e-08 \\
48	4.26515438575653e-08 \\
49	4.26515438575653e-08 \\
50	4.26515438575653e-08 \\
51	4.26515438575653e-08 \\
52	4.26515438575653e-08 \\
53	4.26515438575653e-08 \\
54	4.26515438575653e-08 \\
55	4.26515438575653e-08 \\
56	4.26515438575653e-08 \\
57	4.26515438575653e-08 \\
58	4.26515438575653e-08 \\
59	4.26515438575653e-08 \\
60	4.26515438575653e-08 \\
61	4.26515438575653e-08 \\
62	4.26515438575653e-08 \\
63	4.26515438575653e-08 \\
64	4.26515438575653e-08 \\
65	4.26515438575653e-08 \\
66	4.26515438575653e-08 \\
67	4.26515438575653e-08 \\
68	4.26515438575653e-08 \\
69	4.26515438575653e-08 \\
70	4.26515438575653e-08 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_2_error_new.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Evolution of the error},
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error $\|\nabla G(\lambda_m)\|$},
ymin=1.5515594508439e-08, ymax=71.1914418954363,
ymode=log,
ytick style={color=black},
width = \textwidth
]
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 25.8977154170413
1 12.1441445394078
2 5.77112436145174
3 5.57623433276492
4 5.1190813948305
5 5.101880106162
6 5.09452795723107
7 5.07900150579503
8 5.06287234517426
9 5.06138994745752
10 5.06138951385387
11 5.06138942933656
12 5.06138917566365
13 5.06138896358527
14 5.06138879296515
15 5.06138866305202
16 5.06138857283097
17 5.06138852224848
18 5.06138851044954
19 5.06138836432086
20 5.06138822298182
21 5.06138808646109
22 5.06138795451306
23 5.06138782718232
24 5.06138770443945
25 5.06138758624067
26 5.06138747263226
27 5.06138736348235
28 5.06138725883804
29 5.06138715850129
30 5.06138706266387
31 5.06138697110841
32 5.06138688401067
33 5.06138680114835
34 5.061386722546
35 5.06138664813329
36 5.06138657799187
37 5.06138651193629
38 5.06138645002825
39 5.06138639218998
40 5.06138633832839
41 5.06138628850541
42 5.06138624258969
43 5.0613862006336
44 5.06138616256056
45 5.06138612837592
46 5.06138609791749
47 5.0613860713894
48 5.06138604840602
49 5.06138602921485
50 5.06138601360738
51 5.06138600156374
52 5.06138599315524
53 5.06138598834026
54 5.06138598693121
55 5.06138591180204
56 5.06138583709755
57 5.06138576279877
58 5.06138568897659
59 5.06138561548437
60 5.06138554246825
61 5.06138546986966
62 5.06138539766884
63 5.06138532591579
64 5.06138525453181
65 5.06138518362219
66 5.06138511303321
67 5.06138504292098
68 5.06138497318794
69 5.06138490384137
70 5.06138483488328
71 5.06138476631295
72 5.06138469814528
73 5.06138463032335
74 5.06138456291731
75 5.06138449586184
76 5.06138442923881
77 5.06138436297514
78 5.06138429709593
79 5.06138423153562
80 5.06138416637883
81 5.06138410158103
82 5.06138403720762
83 5.06138397309413
84 5.06138390945037
85 5.06138384606478
86 5.06138378311395
87 5.06138372048075
88 5.06138365818548
89 5.0613835962251
90 5.06138353465868
91 5.06138347335266
92 5.06138341245873
93 5.06138335189347
94 5.06138329165598
95 5.06138323170869
96 5.0613831721224
97 5.06138311288312
98 5.06138305398432
99 5.06138299537341
100 5.06138293705437
101 5.06138287909438
102 5.06138282143021
103 5.06138276412006
104 5.06138270704832
105 5.06138265035807
106 5.06138259395718
107 5.06138253780741
108 5.06138248203235
109 5.06138242653773
110 5.06138237132228
111 5.06138231638056
112 5.06138226171154
113 5.06138220740027
114 5.06138215332689
115 5.06138209954541
116 5.0613820460588
117 5.06138199284307
118 5.06138193988182
119 5.06138188721135
120 5.06138183482657
121 5.06138178273302
122 5.06138173088221
123 5.06138167928136
124 5.06138162795262
125 5.06138157687001
126 5.06138152603982
127 5.0613814754861
128 5.06138142514945
129 5.06138137509533
130 5.06138132525908
131 5.06138127568032
132 5.06138122637846
133 5.06138117728236
134 5.06138112840449
135 5.06138107981958
136 5.06138103142157
137 5.06138098325876
138 5.06138093534278
139 5.06138088765287
140 5.06138084019883
141 5.06138079295415
142 5.06138074589978
143 5.0613806990982
144 5.06138065250851
145 5.0613806061139
146 5.06138055994341
147 5.06138051395752
148 5.06138046822277
149 5.0613804226456
150 5.06138037730448
151 5.06138033214626
152 5.06138028716181
153 5.06138024238173
154 5.06138019780099
155 5.06138015339722
156 5.06138010918611
157 5.06138006515388
158 5.06138002130843
159 5.0613799776319
160 5.06137993421294
161 5.06137989088407
162 5.06137984775765
163 5.0613798047794
164 5.06137976198317
165 5.06137971933798
166 5.06137967688366
167 5.06137963456382
168 5.06137959243284
169 5.0613795504262
170 5.06137950862422
171 5.06137946693127
172 5.06137942541464
173 5.06137938403258
174 5.06137934278249
175 5.06137930173345
176 5.06137926078246
177 5.06137922001853
178 5.06137917931742
179 5.06137913879314
180 5.06137909839833
181 5.06137905816176
182 5.06137901800408
183 5.06137897800126
184 5.06137893811612
185 5.06137889833212
186 5.0613788587098
187 5.06137881919083
188 5.06137877983158
189 5.06137874053443
190 5.06137870137845
191 5.06137866232507
192 5.0613786233886
193 5.06137858453908
194 5.06137854580688
195 5.06137850715786
196 5.06137846866634
197 5.06137843022386
198 5.06137839191187
199 5.06137835366117
200 5.06137831548659
201 5.06137827742764
202 5.06137823948553
203 5.06137820159121
204 5.0613781638124
205 5.06137812611358
206 5.06137808847409
207 5.06137805097094
208 5.06137801352293
209 5.06137797615109
210 5.06137793882304
211 5.06137790156193
212 5.06137786444746
213 5.06137782731891
214 5.06137779027078
215 5.06137775331337
216 5.06137771641519
217 5.06137767959165
218 5.06137764279241
219 5.06137760606535
220 5.06137756938812
221 5.06137753276766
222 5.061377496207
223 5.06137745970508
224 5.06137742325004
225 5.06137738682466
226 5.06137735045205
227 5.06137731411952
228 5.06137727784994
229 5.06137724163267
230 5.06137720543656
231 5.06137716924293
232 5.06137713312701
233 5.06137709701019
234 5.06137706097677
235 5.06137702493229
236 5.06137698895395
237 5.06137695296599
238 5.06137691699592
239 5.06137688106144
240 5.06137684514095
241 5.06137680928958
242 5.06137677342001
243 5.06137673753777
244 5.0613767017186
245 5.061376665906
246 5.06137663010196
247 5.06137659430873
248 5.0613765585389
249 5.06137652274805
250 5.06137648699742
251 5.06137645121751
252 5.06137641545492
253 5.06137637970172
254 5.06137634394328
255 5.06137630816456
256 5.06137627242145
257 5.06137623664083
258 5.06137620084041
259 5.06137616510157
260 5.06137612930925
261 5.06137609351154
262 5.06137605772969
263 5.06137602189922
264 5.06137598606537
265 5.06137595020367
266 5.0613759143393
267 5.06137587845106
268 5.0613758425426
269 5.06137580661353
270 5.06137577066157
271 5.06137573468252
272 5.06137569867065
273 5.0613756626595
274 5.06137562665364
275 5.06137559054552
276 5.06137555443463
277 5.06137551829416
278 5.06137548213291
279 5.06137544593062
280 5.06137540968564
281 5.06137537338504
282 5.06137533710912
283 5.0613753007206
284 5.06137526434993
285 5.06137522791537
286 5.0613751914256
287 5.06137515492264
288 5.06137511837103
289 5.06137508174891
290 5.06137504508842
291 5.06137500840215
292 5.06137497166256
293 5.06137493486334
294 5.06137489802698
295 5.0613748610849
296 5.06137482412823
297 5.06137478712884
298 5.06137475004244
299 5.06137471291472
300 5.06137467571939
301 5.06137463848867
302 5.06137460116885
303 5.06137456380079
304 5.0613745263564
305 5.06137448889097
306 5.06137445134449
307 5.06137441372999
308 5.06137437605345
309 5.06137433828339
310 5.06137430048811
311 5.06137426255496
312 5.06137422461616
313 5.06137418657222
314 5.06137414847607
315 5.06137411029081
316 5.06137407203964
317 5.06137403371943
318 5.06137399532119
319 5.06137395685347
320 5.06137391831202
321 5.06137387964839
322 5.06137384094436
323 5.06137380215385
324 5.06137376328097
325 5.06137372434104
326 5.0613736852963
327 5.06137364616689
328 5.0613736069659
329 5.06137356766497
330 5.06137352826861
331 5.06137348879793
332 5.0613734492411
333 5.0613734096072
334 5.06137336988208
335 5.06137333003934
336 5.06137329013503
337 5.06137325012274
338 5.06137321002045
339 5.06137316981928
340 5.0613731295346
341 5.06137308914674
342 5.06137304867038
343 5.06137300811222
344 5.06137296743989
345 5.06137292666292
346 5.06137288579756
347 5.0613728448233
348 5.06137280378261
349 5.06137276259278
350 5.06137272132521
351 5.06137267994246
352 5.06137263847071
353 5.06137259691458
354 5.0613725552355
355 5.06137251344595
356 5.06137247157703
357 5.06137242957808
358 5.06137238748328
359 5.06137234528757
360 5.06137230295738
361 5.06137226052528
362 5.06137221803103
363 5.06137217538433
364 5.06137213264908
365 5.06137208977567
366 5.06137204681586
367 5.06137200373269
368 5.06137196054233
369 5.06137191724295
370 5.06137187383725
371 5.06137183030655
372 5.06137178665056
373 5.06137174290079
374 5.06137169904371
375 5.06137165506713
376 5.06137161095648
377 5.06137156673075
378 5.06137152240508
379 5.06137147794203
380 5.06137143336735
381 5.06137138867118
382 5.06137134387101
383 5.06137129892991
384 5.0613712538669
385 5.06137120870631
386 5.06137116344343
387 5.0613711179842
388 5.06137107247442
389 5.0613710268245
390 5.06137098102863
391 5.06137093514988
392 5.06137088912063
393 5.06137084297402
394 5.06137079670138
395 5.06137075029021
396 5.06137070378129
397 5.06137065714742
398 5.06137061035817
399 5.06137056348115
400 5.06137051646058
401 5.06137046929751
402 5.06137042203204
403 5.06137037462104
404 5.06137032710971
405 5.061370279452
406 5.06137023164397
407 5.06137018374117
408 5.06137013567898
409 5.06137008753984
410 5.06137003923156
411 5.06136999078951
412 5.06136994224855
413 5.06136989353609
414 5.0613698447118
415 5.06136979577459
416 5.06136974669289
417 5.06136969748556
418 5.06136964812114
419 5.06136959865436
420 5.06136954904794
421 5.0613694993055
422 5.06136944942277
423 5.06136939940152
424 5.06136934928112
425 5.06136929899171
426 5.06136924858746
427 5.06136919805459
428 5.06136914737488
429 5.06136909655652
430 5.06136904561437
431 5.06136899455115
432 5.06136894332605
433 5.06136889196834
434 5.0613688404895
435 5.06136878886765
436 5.06136873711249
437 5.06136868521515
438 5.06136863320034
439 5.06136858104244
440 5.06136852873762
441 5.06136847630397
442 5.06136842373839
443 5.0613683710292
444 5.06136831815833
445 5.06136826518828
446 5.06136821207542
447 5.06136815880516
448 5.06136810540138
449 5.06136805190038
450 5.06136799820487
451 5.06136794438415
452 5.06136789044112
453 5.0613678363578
454 5.06136778214478
455 5.06136772779599
456 5.06136767329107
457 5.06136761867529
458 5.06136756388178
459 5.06136750897641
460 5.06136745390462
461 5.06136739871166
462 5.0613673433925
463 5.06136728792668
464 5.06136723229683
465 5.06136717656364
466 5.06136712067096
467 5.06136706464327
468 5.06136700850099
469 5.06136695219766
470 5.06136689574373
471 5.06136683916402
472 5.06136678242368
473 5.06136672558464
474 5.06136666858719
475 5.0613666114234
476 5.06136655413497
477 5.06136649673954
478 5.06136643917222
479 5.06136638148058
480 5.06136632366393
481 5.06136626566083
482 5.06136620755036
483 5.0613661492875
484 5.06136609089042
485 5.06136603235305
486 5.06136597367483
487 5.06136591485566
488 5.06136585590066
489 5.06136579680004
490 5.06136573757865
491 5.0613656781986
492 5.06136561867672
493 5.06136555903348
494 5.06136549924631
495 5.06136543931141
496 5.06136537922786
497 5.06136531899387
498 5.06136525865506
499 5.06136519816794
500 5.06136513754692
};
\addlegendentry{Newton}
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 25.8977154170413
1 24.0130514370733
2 19.514480384276
3 17.3431340992829
4 16.5924447816192
5 16.4995806625514
6 15.2451745088969
7 14.2688229590552
8 13.4072884786599
9 12.5222339005485
10 11.5639809133417
11 10.561710626242
12 10.4673538210383
13 8.78306331967654
14 7.77045926171134
15 3.51238088070033
16 1.27323960653027
17 0.350028073713298
18 0.135652628005036
19 0.0750920964502073
20 0.0432966780781111
21 0.0243623312968465
22 0.0128175062554422
23 0.00627406529207018
24 0.00292814466907836
25 0.00133475697945009
26 0.000602971562427542
27 0.000271773004190826
28 0.000122270695007883
29 5.51535014105379e-05
30 2.48776069871707e-05
31 1.16199883236803e-05
32 5.55242232197395e-06
33 2.66499062721689e-06
34 1.01131742857392e-06
35 4.14240266575811e-07
36 2.20721043099615e-07
37 1.71307699419322e-07
38 7.08595820750493e-08
39 4.62759403109763e-08
40 4.40187280646625e-08
41 4.26736430502207e-08
42 4.26515438575653e-08
43 4.26515438575653e-08
44 4.26515438575653e-08
45 4.26515438575653e-08
46 4.26515438575653e-08
47 4.26515438575653e-08
48 4.26515438575653e-08
49 4.26515438575653e-08
50 4.26515438575653e-08
51 4.26515438575653e-08
52 4.26515438575653e-08
53 4.26515438575653e-08
54 4.26515438575653e-08
55 4.26515438575653e-08
56 4.26515438575653e-08
57 4.26515438575653e-08
58 4.26515438575653e-08
59 4.26515438575653e-08
60 4.26515438575653e-08
61 4.26515438575653e-08
62 4.26515438575653e-08
63 4.26515438575653e-08
64 4.26515438575653e-08
65 4.26515438575653e-08
66 4.26515438575653e-08
67 4.26515438575653e-08
68 4.26515438575653e-08
69 4.26515438575653e-08
70 4.26515438575653e-08
71 4.26515438575653e-08
72 4.26515438575653e-08
73 4.26515438575653e-08
74 4.26515438575653e-08
75 4.26515438575653e-08
76 4.26515438575653e-08
77 4.26515438575653e-08
78 4.26515438575653e-08
79 4.26515438575653e-08
80 4.26515438575653e-08
81 4.26515438575653e-08
82 4.26515438575653e-08
83 4.26515438575653e-08
84 4.26515438575653e-08
85 4.26515438575653e-08
86 4.26515438575653e-08
87 4.26515438575653e-08
88 4.26515438575653e-08
89 4.26515438575653e-08
90 4.26515438575653e-08
91 4.26515438575653e-08
92 4.26515438575653e-08
93 4.26515438575653e-08
94 4.26515438575653e-08
95 4.26515438575653e-08
96 4.26515438575653e-08
97 4.26515438575653e-08
98 4.26515438575653e-08
99 4.26515438575653e-08
100 4.26515438575653e-08
101 4.26515438575653e-08
102 4.26515438575653e-08
103 4.26515438575653e-08
104 4.26515438575653e-08
105 4.26515438575653e-08
106 4.26515438575653e-08
107 4.26515438575653e-08
108 4.26515438575653e-08
109 4.26515438575653e-08
110 4.26515438575653e-08
111 4.26515438575653e-08
112 4.26515438575653e-08
113 4.26515438575653e-08
114 4.26515438575653e-08
115 4.26515438575653e-08
116 4.26515438575653e-08
117 4.26515438575653e-08
118 4.26515438575653e-08
119 4.26515438575653e-08
120 4.26515438575653e-08
121 4.26515438575653e-08
122 4.26515438575653e-08
123 4.26515438575653e-08
124 4.26515438575653e-08
125 4.26515438575653e-08
126 4.26515438575653e-08
127 4.26515438575653e-08
128 4.26515438575653e-08
129 4.26515438575653e-08
130 4.26515438575653e-08
131 4.26515438575653e-08
132 4.26515438575653e-08
133 4.26515438575653e-08
134 4.26515438575653e-08
135 4.26515438575653e-08
136 4.26515438575653e-08
137 4.26515438575653e-08
138 4.26515438575653e-08
139 4.26515438575653e-08
140 4.26515438575653e-08
141 4.26515438575653e-08
142 4.26515438575653e-08
143 4.26515438575653e-08
144 4.26515438575653e-08
145 4.26515438575653e-08
146 4.26515438575653e-08
147 4.26515438575653e-08
148 4.26515438575653e-08
149 4.26515438575653e-08
150 4.26515438575653e-08
151 4.26515438575653e-08
152 4.26515438575653e-08
153 4.26515438575653e-08
154 4.26515438575653e-08
155 4.26515438575653e-08
156 4.26515438575653e-08
157 4.26515438575653e-08
158 4.26515438575653e-08
159 4.26515438575653e-08
160 4.26515438575653e-08
161 4.26515438575653e-08
162 4.26515438575653e-08
163 4.26515438575653e-08
164 4.26515438575653e-08
165 4.26515438575653e-08
166 4.26515438575653e-08
167 4.26515438575653e-08
168 4.26515438575653e-08
169 4.26515438575653e-08
170 4.26515438575653e-08
171 4.26515438575653e-08
172 4.26515438575653e-08
173 4.26515438575653e-08
174 4.26515438575653e-08
175 4.26515438575653e-08
176 4.26515438575653e-08
177 4.26515438575653e-08
178 4.26515438575653e-08
179 4.26515438575653e-08
180 4.26515438575653e-08
181 4.26515438575653e-08
182 4.26515438575653e-08
183 4.26515438575653e-08
184 4.26515438575653e-08
185 4.26515438575653e-08
186 4.26515438575653e-08
187 4.26515438575653e-08
188 4.26515438575653e-08
189 4.26515438575653e-08
190 4.26515438575653e-08
191 4.26515438575653e-08
192 4.26515438575653e-08
193 4.26515438575653e-08
194 4.26515438575653e-08
195 4.26515438575653e-08
196 4.26515438575653e-08
197 4.26515438575653e-08
198 4.26515438575653e-08
199 4.26515438575653e-08
200 4.26515438575653e-08
201 4.26515438575653e-08
202 4.26515438575653e-08
203 4.26515438575653e-08
204 4.26515438575653e-08
205 4.26515438575653e-08
206 4.26515438575653e-08
207 4.26515438575653e-08
208 4.26515438575653e-08
209 4.26515438575653e-08
210 4.26515438575653e-08
211 4.26515438575653e-08
212 4.26515438575653e-08
213 4.26515438575653e-08
214 4.26515438575653e-08
215 4.26515438575653e-08
216 4.26515438575653e-08
217 4.26515438575653e-08
218 4.26515438575653e-08
219 4.26515438575653e-08
220 4.26515438575653e-08
221 4.26515438575653e-08
222 4.26515438575653e-08
223 4.26515438575653e-08
224 4.26515438575653e-08
225 4.26515438575653e-08
226 4.26515438575653e-08
227 4.26515438575653e-08
228 4.26515438575653e-08
229 4.26515438575653e-08
230 4.26515438575653e-08
231 4.26515438575653e-08
232 4.26515438575653e-08
233 4.26515438575653e-08
234 4.26515438575653e-08
235 4.26515438575653e-08
236 4.26515438575653e-08
237 4.26515438575653e-08
238 4.26515438575653e-08
239 4.26515438575653e-08
240 4.26515438575653e-08
241 4.26515438575653e-08
242 4.26515438575653e-08
243 4.26515438575653e-08
244 4.26515438575653e-08
245 4.26515438575653e-08
246 4.26515438575653e-08
247 4.26515438575653e-08
248 4.26515438575653e-08
249 4.26515438575653e-08
250 4.26515438575653e-08
251 4.26515438575653e-08
252 4.26515438575653e-08
253 4.26515438575653e-08
254 4.26515438575653e-08
255 4.26515438575653e-08
256 4.26515438575653e-08
257 4.26515438575653e-08
258 4.26515438575653e-08
259 4.26515438575653e-08
260 4.26515438575653e-08
261 4.26515438575653e-08
262 4.26515438575653e-08
263 4.26515438575653e-08
264 4.26515438575653e-08
265 4.26515438575653e-08
266 4.26515438575653e-08
267 4.26515438575653e-08
268 4.26515438575653e-08
269 4.26515438575653e-08
270 4.26515438575653e-08
271 4.26515438575653e-08
272 4.26515438575653e-08
273 4.26515438575653e-08
274 4.26515438575653e-08
275 4.26515438575653e-08
276 4.26515438575653e-08
277 4.26515438575653e-08
278 4.26515438575653e-08
279 4.26515438575653e-08
280 4.26515438575653e-08
281 4.26515438575653e-08
282 4.26515438575653e-08
283 4.26515438575653e-08
284 4.26515438575653e-08
285 4.26515438575653e-08
286 4.26515438575653e-08
287 4.26515438575653e-08
288 4.26515438575653e-08
289 4.26515438575653e-08
290 4.26515438575653e-08
291 4.26515438575653e-08
292 4.26515438575653e-08
293 4.26515438575653e-08
294 4.26515438575653e-08
295 4.26515438575653e-08
296 4.26515438575653e-08
297 4.26515438575653e-08
298 4.26515438575653e-08
299 4.26515438575653e-08
300 4.26515438575653e-08
301 4.26515438575653e-08
302 4.26515438575653e-08
303 4.26515438575653e-08
304 4.26515438575653e-08
305 4.26515438575653e-08
306 4.26515438575653e-08
307 4.26515438575653e-08
308 4.26515438575653e-08
309 4.26515438575653e-08
310 4.26515438575653e-08
311 4.26515438575653e-08
312 4.26515438575653e-08
313 4.26515438575653e-08
314 4.26515438575653e-08
315 4.26515438575653e-08
316 4.26515438575653e-08
317 4.26515438575653e-08
318 4.26515438575653e-08
319 4.26515438575653e-08
320 4.26515438575653e-08
321 4.26515438575653e-08
322 4.26515438575653e-08
323 4.26515438575653e-08
324 4.26515438575653e-08
325 4.26515438575653e-08
326 4.26515438575653e-08
327 4.26515438575653e-08
328 4.26515438575653e-08
329 4.26515438575653e-08
330 4.26515438575653e-08
331 4.26515438575653e-08
332 4.26515438575653e-08
333 4.26515438575653e-08
334 4.26515438575653e-08
335 4.26515438575653e-08
336 4.26515438575653e-08
337 4.26515438575653e-08
338 4.26515438575653e-08
339 4.26515438575653e-08
340 4.26515438575653e-08
341 4.26515438575653e-08
342 4.26515438575653e-08
343 4.26515438575653e-08
344 4.26515438575653e-08
345 4.26515438575653e-08
346 4.26515438575653e-08
347 4.26515438575653e-08
348 4.26515438575653e-08
349 4.26515438575653e-08
350 4.26515438575653e-08
351 4.26515438575653e-08
352 4.26515438575653e-08
353 4.26515438575653e-08
354 4.26515438575653e-08
355 4.26515438575653e-08
356 4.26515438575653e-08
357 4.26515438575653e-08
358 4.26515438575653e-08
359 4.26515438575653e-08
360 4.26515438575653e-08
361 4.26515438575653e-08
362 4.26515438575653e-08
363 4.26515438575653e-08
364 4.26515438575653e-08
365 4.26515438575653e-08
366 4.26515438575653e-08
367 4.26515438575653e-08
368 4.26515438575653e-08
369 4.26515438575653e-08
370 4.26515438575653e-08
371 4.26515438575653e-08
372 4.26515438575653e-08
373 4.26515438575653e-08
374 4.26515438575653e-08
375 4.26515438575653e-08
376 4.26515438575653e-08
377 4.26515438575653e-08
378 4.26515438575653e-08
379 4.26515438575653e-08
380 4.26515438575653e-08
381 4.26515438575653e-08
382 4.26515438575653e-08
383 4.26515438575653e-08
384 4.26515438575653e-08
385 4.26515438575653e-08
386 4.26515438575653e-08
387 4.26515438575653e-08
388 4.26515438575653e-08
389 4.26515438575653e-08
390 4.26515438575653e-08
391 4.26515438575653e-08
392 4.26515438575653e-08
393 4.26515438575653e-08
394 4.26515438575653e-08
395 4.26515438575653e-08
396 4.26515438575653e-08
397 4.26515438575653e-08
398 4.26515438575653e-08
399 4.26515438575653e-08
400 4.26515438575653e-08
401 4.26515438575653e-08
402 4.26515438575653e-08
403 4.26515438575653e-08
404 4.26515438575653e-08
405 4.26515438575653e-08
406 4.26515438575653e-08
407 4.26515438575653e-08
408 4.26515438575653e-08
409 4.26515438575653e-08
410 4.26515438575653e-08
411 4.26515438575653e-08
412 4.26515438575653e-08
413 4.26515438575653e-08
414 4.26515438575653e-08
415 4.26515438575653e-08
416 4.26515438575653e-08
417 4.26515438575653e-08
418 4.26515438575653e-08
419 4.26515438575653e-08
420 4.26515438575653e-08
421 4.26515438575653e-08
422 4.26515438575653e-08
423 4.26515438575653e-08
424 4.26515438575653e-08
425 4.26515438575653e-08
426 4.26515438575653e-08
427 4.26515438575653e-08
428 4.26515438575653e-08
429 4.26515438575653e-08
430 4.26515438575653e-08
431 4.26515438575653e-08
432 4.26515438575653e-08
433 4.26515438575653e-08
434 4.26515438575653e-08
435 4.26515438575653e-08
436 4.26515438575653e-08
437 4.26515438575653e-08
438 4.26515438575653e-08
439 4.26515438575653e-08
440 4.26515438575653e-08
441 4.26515438575653e-08
442 4.26515438575653e-08
443 4.26515438575653e-08
444 4.26515438575653e-08
445 4.26515438575653e-08
446 4.26515438575653e-08
447 4.26515438575653e-08
448 4.26515438575653e-08
449 4.26515438575653e-08
450 4.26515438575653e-08
451 4.26515438575653e-08
452 4.26515438575653e-08
453 4.26515438575653e-08
454 4.26515438575653e-08
455 4.26515438575653e-08
456 4.26515438575653e-08
457 4.26515438575653e-08
458 4.26515438575653e-08
459 4.26515438575653e-08
460 4.26515438575653e-08
461 4.26515438575653e-08
462 4.26515438575653e-08
463 4.26515438575653e-08
464 4.26515438575653e-08
465 4.26515438575653e-08
466 4.26515438575653e-08
467 4.26515438575653e-08
468 4.26515438575653e-08
469 4.26515438575653e-08
470 4.26515438575653e-08
471 4.26515438575653e-08
472 4.26515438575653e-08
473 4.26515438575653e-08
474 4.26515438575653e-08
475 4.26515438575653e-08
476 4.26515438575653e-08
477 4.26515438575653e-08
478 4.26515438575653e-08
479 4.26515438575653e-08
480 4.26515438575653e-08
481 4.26515438575653e-08
482 4.26515438575653e-08
483 4.26515438575653e-08
484 4.26515438575653e-08
485 4.26515438575653e-08
486 4.26515438575653e-08
487 4.26515438575653e-08
488 4.26515438575653e-08
489 4.26515438575653e-08
490 4.26515438575653e-08
491 4.26515438575653e-08
492 4.26515438575653e-08
493 4.26515438575653e-08
494 4.26515438575653e-08
495 4.26515438575653e-08
496 4.26515438575653e-08
497 4.26515438575653e-08
498 4.26515438575653e-08
499 4.26515438575653e-08
500 4.26515438575653e-08
};
\addlegendentry{Modified Newton}
\addplot [color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 25.8977154170413
1 5.9938179675773
2 5.99288206486479
3 5.99191087793317
4 5.99090234050782
5 5.98985421356566
6 5.98876406613474
7 5.98762925341326
8 5.98644689175692
9 5.9852138299949
10 5.98392661642586
11 5.98258146071153
12 5.98117418971999
13 5.97970019616533
14 5.9781543786339
15 5.97653107126622
16 5.97482396095875
17 5.97302598943729
18 5.97112923690146
19 5.96912478310465
20 5.96700254066045
21 5.96475105397631
22 5.96235725540806
23 5.9598061678636
24 5.95708053997346
25 5.95416039583122
26 5.95102247583858
27 5.94763953788712
28 5.94397947832101
29 5.94000421896961
30 5.93566828884353
31 5.93091700532735
32 5.92568412799796
33 5.91988881645176
34 5.91343166996473
35 5.90618970720117
36 5.89800990711861
37 5.88869988049062
38 5.87801713354128
39 5.86565543713955
40 5.85122909404538
41 5.83425736946378
42 5.81415551681081
43 5.79024772613649
44 5.76183440737634
45 5.72837334344079
46 5.6898587835804
47 5.6474414590166
48 5.60407131562403
49 5.56437052929078
50 5.53273994911086
51 5.51047501819192
52 5.49511904033846
53 5.48299424961596
54 5.47151654590778
55 5.45942785472496
56 5.44614810811236
57 5.43131255022959
58 5.41457215605731
59 5.3955146519351
60 5.37361934380801
61 5.34821234950378
62 5.3189659243833
63 5.28561508799018
64 5.24749078861613
65 5.20382011889918
66 5.15373969540461
67 5.09631218690776
68 5.03055816033135
69 4.95550960049509
70 4.8702906670901
71 4.77422909354897
72 4.66699672779237
73 4.54876921524702
74 4.42038289114642
75 4.28345376013559
76 4.14041400451573
77 3.99442316434677
78 3.84913085775148
79 3.70830670705441
80 3.57540106179623
81 3.45313641810342
82 3.3432320658515
83 3.24632553527665
84 3.16208954215375
85 3.08948401281964
86 3.02705603044992
87 2.97321117421427
88 2.92641251736567
89 2.88529782204574
90 2.84872814176372
91 2.8157897670575
92 2.78577038452747
93 2.75812488572567
94 2.73244029956702
95 2.70840462272754
96 2.68578126850324
97 2.66438916759979
98 2.64408778893772
99 2.6247661178254
100 2.6063346652937
101 2.58871972618853
102 2.57185927064813
103 2.55570000579557
104 2.54019526882607
105 2.52530350820866
106 2.51098718037637
107 2.4972119402574
108 2.48394604019242
109 2.47115987722374
110 2.45882564652055
111 2.44691707109919
112 2.43540918663753
113 2.42427816621592
114 2.41350117404286
115 2.40305624019212
116 2.39292215047186
117 2.38307834702526
118 2.37350483630724
119 2.36418210181798
120 2.35509101948574
121 2.34621277394001
122 2.33752877414069
123 2.32902056695968
124 2.32066974736487
125 2.31245786384685
126 2.30436631766172
127 2.29637625434164
128 2.28846844574898
129 2.2806231607146
130 2.27282002200004
131 2.26503784694639
132 2.25725446870522
133 2.2494465343696
134 2.24158927561292
135 2.23365624656581
136 2.2256190225786
137 2.21744685217349
138 2.20910625282093
139 2.20056053908818
140 2.19176926909279
141 2.18268759189642
142 2.17326547430144
143 2.16344678020163
144 2.15316816884556
145 2.1423577696373
146 2.13093357980839
147 2.11880151662056
148 2.10585303658478
149 2.09196220899799
150 2.07698209786264
151 2.0607402622034
152 2.04303312622925
153 2.02361889280936
154 2.00220857005589
155 1.97845454384645
156 1.95193595094003
157 1.92213988299529
158 1.88843718886155
159 1.85005138653856
160 1.80601909761583
161 1.75514090827271
162 1.69592383834095
163 1.62652398747573
164 1.54471994489167
165 1.4480128250042
166 1.33414883165598
167 1.20300468651428
168 1.0629010390651
169 0.950100942685086
170 0.923448195934438
171 0.903300978377259
172 0.869322455628745
173 1.00443924819552
174 0.862411434687934
175 0.817458988145538
176 0.808278311590536
177 0.803072469441611
178 0.764665628346031
179 0.86900009994607
180 0.763767956918516
181 0.73931164206222
182 0.736504841677497
183 0.729081301589133
184 0.712142969810278
185 1.32279871347827
186 1.20803991967139
187 1.07602430078142
188 0.926199031736854
189 0.771384268796891
190 0.67334613358798
191 0.670963000280891
192 0.668986593268179
193 0.65464390630995
194 1.02647215441335
195 0.854238233968341
196 0.695792839885638
197 0.638015997230179
198 0.632143764482639
199 0.631271988382781
200 0.627046616616725
201 0.616207800094821
202 0.812415931674095
203 0.640126247563322
204 0.604034117926149
205 0.601975676530114
206 0.601374752865796
207 0.592058494510784
208 0.611960057680984
209 0.718259026394021
210 0.593315024584447
211 0.581394154647607
212 0.580497939658868
213 0.579943878861641
214 0.571909146061021
215 0.65543904253791
216 0.610495805046283
217 0.564082078456193
218 0.563088090156599
219 0.562665388055995
220 0.555222161990726
221 0.764478147907587
222 0.546633263559915
223 0.545178489769921
224 0.544864622221773
225 0.541908161476047
226 0.561436807389499
227 0.636333796950954
228 0.532963315965931
229 0.532455798152511
230 0.532100465987479
231 0.524668147530741
232 0.683876256491627
233 0.526694663252938
234 0.519751884301227
235 0.519490148208724
236 0.51853973434995
237 0.512599475169086
238 2.16156963901694
239 1.11839526834237
240 0.714899094405172
241 0.506617940486243
242 0.497166950882086
243 0.496966020980538
244 0.495715295407421
245 0.504577301782825
246 1.83759848269614
247 1.24921050116453
248 0.916216961088957
249 0.687878775407639
250 0.524175548222748
251 0.480690778499677
252 0.479308435801872
253 0.479104665383148
254 0.47856774151081
255 0.506084212425974
256 2.09926592789035
257 1.74838745520829
258 1.39289660937213
259 1.04023042715117
260 0.709652709674754
261 0.480126814489984
262 0.462082476379321
263 0.461680180321381
264 0.461502300075079
265 0.451567219177048
266 0.827608254275409
267 0.483955004392571
268 0.448910822790059
269 0.447677415803026
270 0.44542918390681
271 0.44650429108876
272 0.46386621481908
273 0.442721224177153
274 0.44259234673052
275 0.440005795961316
276 0.758986293792014
277 0.583602465272013
278 0.445209901952267
279 0.410856262369829
280 0.409575540589535
281 0.409297764297612
282 0.408839061164411
283 0.408206644501367
284 0.488064765646433
285 0.406201038845484
286 0.405793687929431
287 0.40567531198942
288 0.402116057625378
289 0.605000190720892
290 1.10635915088817
291 0.887204806555722
292 0.675041012776275
293 0.486776595297605
294 0.391411963454806
295 0.389911018856874
296 0.389569705215646
297 0.388478079505304
298 0.388979254768405
299 0.417972980563372
300 0.386921114630432
301 0.386411011271675
302 0.386297059112671
303 0.38535257825716
304 0.715891222368548
305 1.34710550728709
306 1.0613075086721
307 0.776494266212165
308 0.512760218877449
309 0.369969374144854
310 0.369638532753755
311 0.369517661526165
312 0.368413936410704
313 0.772823242146772
314 0.374865510967227
315 0.350290562345524
316 0.349248636112776
317 0.349150868703522
318 0.347366095014409
319 0.348901177887447
320 0.710134302614722
321 0.485586720766908
322 0.352862686501573
323 0.343040675036296
324 0.342594729593323
325 0.342119765631633
326 0.341539299964555
327 0.356740948466187
328 0.340558451922713
329 0.340407720696125
330 0.340311996890148
331 0.339617236467007
332 1.94528116112149
333 1.22706321234301
334 0.443211524824539
335 0.330274565719144
336 0.3256117683839
337 0.324458223253641
338 0.321908004333073
339 0.332374760282862
340 0.325655726032057
341 0.319913257964948
342 0.319846394780119
343 0.319137138134856
344 0.341641819910096
345 2.76961385303762
346 2.23770259411256
347 1.61089161935324
348 0.87581601133094
349 0.337576782522348
350 0.30756421221319
351 0.304635599726487
352 0.304555026879973
353 0.304419757269995
354 0.29946321756185
355 0.677174474402922
356 0.46897373597841
357 0.309305671256163
358 0.304280647592718
359 0.301899340716264
360 0.295483148481316
361 0.314964585839005
362 0.295802469934448
363 0.293886422394645
364 0.293829686993038
365 0.293286703532222
366 0.2993108457062
367 0.862744434692308
368 0.283315370597642
369 0.283071708984596
370 0.282987658456213
371 0.282903598347017
372 0.28226401059014
373 0.402085950852344
374 0.281763747758058
375 0.280898665921091
376 0.280843759826461
377 0.280652045648098
378 0.418334579905784
379 3.31456123679251
380 3.05809142553268
381 2.76291515157224
382 2.41606589273902
383 1.99484555868716
384 1.45821531037961
385 0.793610676988212
386 0.280339062473031
387 0.262932174026386
388 0.260217284284626
389 0.260105194978253
390 0.259916977356664
391 0.259179697846212
392 0.278223637841317
393 0.270520813278829
394 0.258100474386687
395 0.257988946368072
396 0.257872483972834
397 0.25732963664279
398 0.27796977791317
399 0.262394354902027
400 0.256308241377647
401 0.256047948373762
402 0.255997198916789
403 0.255824472404231
404 0.262724086599092
405 0.98613585728238
406 0.885285635878744
407 0.771974571646239
408 0.644529991465104
409 0.502876009834059
410 0.355095599157487
411 0.253349836336405
412 0.250971178941888
413 0.250856170242039
414 0.250725569755467
415 0.250136805319482
416 0.278690770630079
417 0.253680893366942
418 0.249134611282409
419 0.249089369057196
420 0.248570613360244
421 0.250290410389122
422 0.410872499484853
423 0.25704960319955
424 0.245855144823732
425 0.245572923174029
426 0.245530603718045
427 0.245196419957477
428 0.354668952304518
429 1.05706353003024
430 0.85200264375246
431 0.655499138516491
432 0.462246658837468
433 0.288183459517749
434 0.238189067209185
435 0.236676937373472
436 0.236574180620195
437 0.236532464512584
438 0.234416397398227
439 1.86620742242032
440 1.82067338188438
441 1.77925754525945
442 1.74092478771883
443 1.70478986832757
444 1.67008534146066
445 1.63613447677386
446 1.60232808250232
447 1.56810430419177
448 1.53293059394567
449 1.49628712858539
450 1.45765100655446
451 1.41648057714734
452 1.37219925526234
453 1.3241781564415
454 1.27171686546352
455 1.21402166586725
456 1.15018070733617
457 1.07913613496853
458 0.999654865675079
459 0.910304565672534
460 0.809456184810722
461 0.695383756296117
462 0.566723652072318
463 0.424486413944984
464 0.282868351816391
465 0.223428239846169
466 0.217123737933565
467 0.211445709630964
468 0.191582406695971
469 0.295697583028981
470 0.188679220678162
471 0.188010506581464
472 0.187881935696698
473 0.187713782632651
474 0.187245504342766
475 0.216301592846137
476 0.189139022875361
477 0.186537214270844
478 0.186428123193673
479 0.186394272975318
480 0.185914224295725
481 0.336254493684493
482 0.450045070251456
483 0.201485751659851
484 0.185779505876907
485 0.181237492566369
486 0.181198198766906
487 0.18114769809056
488 0.178627696672731
489 0.322804581903734
490 0.256646258887951
491 0.177540257075345
492 0.17656556334797
493 0.176519359460132
494 0.176362320648705
495 0.175459237172744
496 0.312713855975661
497 0.17904583961471
498 0.174703931408012
499 0.174593403888356
500 0.174506892208255
};
\addlegendentry{Borzilai-Borwein 1}
\addplot [color3, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 25.8977154170413
1 5.9938179675773
2 5.99288206486479
3 5.99191087793317
4 5.99090234050782
5 5.98985421356566
6 5.98876406613474
7 5.98762925341326
8 5.98644689175692
9 5.9852138299949
10 5.98392661642586
11 5.98258146071153
12 5.98117418971999
13 5.97970019616533
14 5.9781543786339
15 5.97653107126622
16 5.97482396095875
17 5.97302598943729
18 5.97112923690146
19 5.96912478310465
20 5.96700254066045
21 5.96475105397631
22 5.96235725540806
23 5.9598061678636
24 5.95708053997346
25 5.95416039583122
26 5.95102247583858
27 5.94763953788712
28 5.94397947832101
29 5.94000421896961
30 5.93566828884353
31 5.93091700532735
32 5.92568412799796
33 5.91988881645176
34 5.91343166996473
35 5.90618970720117
36 5.89800990711861
37 5.88869988049062
38 5.87801713354128
39 5.86565543713955
40 5.85122909404538
41 5.83425736946378
42 5.81415551681081
43 5.79024772613649
44 5.76183440737634
45 5.72837334344079
46 5.6898587835804
47 5.6474414590166
48 5.60407131562403
49 5.56437052929078
50 5.53273994911086
51 5.51047501819192
52 5.49511904033846
53 5.48299424961596
54 5.47151654590778
55 5.45942785472496
56 5.44614810811236
57 5.43131255022959
58 5.41457215605731
59 5.3955146519351
60 5.37361934380801
61 5.34821234950378
62 5.3189659243833
63 5.28561508799018
64 5.24749078861613
65 5.20382011889918
66 5.15373969540461
67 5.09631218690776
68 5.03055816033135
69 4.95550960049509
70 4.8702906670901
71 4.77422909354897
72 4.66699672779237
73 4.54876921524702
74 4.42038289114642
75 4.28345376013559
76 4.14041400451573
77 3.99442316434677
78 3.84913085775148
79 3.70830670705441
80 3.57540106179623
81 3.45313641810342
82 3.3432320658515
83 3.24632553527665
84 3.16208954215375
85 3.08948401281964
86 3.02705603044992
87 2.97321117421427
88 2.92641251736567
89 2.88529782204574
90 2.84872814176372
91 2.8157897670575
92 2.78577038452747
93 2.75812488572567
94 2.73244029956702
95 2.70840462272754
96 2.68578126850324
97 2.66438916759979
98 2.64408778893772
99 2.6247661178254
100 2.6063346652937
101 2.58871972618853
102 2.57185927064813
103 2.55570000579557
104 2.54019526882607
105 2.52530350820866
106 2.51098718037637
107 2.4972119402574
108 2.48394604019242
109 2.47115987722374
110 2.45882564652055
111 2.44691707109919
112 2.43540918663753
113 2.42427816621592
114 2.41350117404286
115 2.40305624019212
116 2.39292215047186
117 2.38307834702526
118 2.37350483630724
119 2.36418210181798
120 2.35509101948574
121 2.34621277394001
122 2.33752877414069
123 2.32902056695968
124 2.32066974736487
125 2.31245786384685
126 2.30436631766172
127 2.29637625434164
128 2.28846844574898
129 2.2806231607146
130 2.27282002200004
131 2.26503784694639
132 2.25725446870522
133 2.2494465343696
134 2.24158927561292
135 2.23365624656581
136 2.2256190225786
137 2.21744685217349
138 2.20910625282093
139 2.20056053908818
140 2.19176926909279
141 2.18268759189642
142 2.17326547430144
143 2.16344678020163
144 2.15316816884556
145 2.1423577696373
146 2.13093357980839
147 2.11880151662056
148 2.10585303658478
149 2.09196220899799
150 2.07698209786264
151 2.0607402622034
152 2.04303312622925
153 2.02361889280936
154 2.00220857005589
155 1.97845454384645
156 1.95193595094003
157 1.92213988299529
158 1.88843718886155
159 1.85005138653856
160 1.80601909761583
161 1.75514090827271
162 1.69592383834095
163 1.62652398747573
164 1.54471994489167
165 1.4480128250042
166 1.33414883165598
167 1.20300468651428
168 1.0629010390651
169 0.950100942685086
170 0.955832122501959
171 1.63368204207068
172 1.56979436940202
173 1.49462200113404
174 1.40555248428538
175 1.29973443406218
176 1.17482966144248
177 1.03192504897572
178 0.886110940680367
179 0.80054541575047
180 0.781120416701542
181 0.906489507239253
182 0.764903422966344
183 0.767579177301617
184 1.49844219408855
185 1.39585440006753
186 1.28730951864811
187 1.16531937510655
188 1.0258478171827
189 0.872585608910994
190 0.736268754572293
191 0.728080033030321
192 1.33543552822972
193 1.23043448445879
194 1.10628779504797
195 0.962314671262964
196 0.807640127426797
197 0.689524689452642
198 0.75218067387917
199 1.71722012504456
200 1.67931603977702
201 1.6362650427474
202 1.58684240300325
203 1.52960621005333
204 1.4628087682269
205 1.38431354879245
206 1.29154867152768
207 1.1816121806874
208 1.05192927115566
209 0.902928340983977
210 0.748506048483641
211 0.653370327706703
212 0.656272150644797
213 1.12566895182118
214 0.972833355535766
215 0.81197948945956
216 0.669258013828282
217 0.655724523965852
218 1.14471248587229
219 1.01173314517044
220 0.860067494293209
221 0.705936981164003
222 0.623413818025136
223 0.622788928800045
224 0.75077430023405
225 4.714648224534
226 4.55288636874979
227 4.37733244010363
228 4.18944610792285
229 3.99153951583078
230 3.78679820127074
231 3.57920315579323
232 3.37333561362542
233 3.17406449163662
234 2.98614133579848
235 2.81375450257473
236 2.66011605650184
237 2.52716268271508
238 2.41543735296403
239 2.32417886617258
240 2.25159154840889
241 2.19521968119671
242 2.15233290582162
243 2.12024576994734
244 2.09653265995299
245 2.07913718212769
246 2.06639862863814
247 2.05702550433472
248 2.05004259286678
249 2.04473023303217
250 2.0405667291782
251 2.0371789915509
252 2.03430283371725
253 2.03175239159347
254 2.02939728766208
255 2.02714596414267
256 2.02493372513103
257 2.02271426687643
258 2.02045373529564
259 2.01812658385583
260 2.01571269699489
261 2.0131953933313
262 2.01056003448904
263 2.00779304673516
264 2.00488122084518
265 2.0018111966463
266 1.99856906725357
267 1.99514005767348
268 1.99150824581557
269 1.98765630289976
270 1.98356523609489
271 1.9792141198881
272 1.9745798047843
273 1.96963659288478
274 1.96435586995044
275 1.95870568287069
276 1.95265025009564
277 1.94614939054456
278 1.93915785371149
279 1.93162453002373
280 1.92349151577758
281 1.91469300090535
282 1.90515394004499
283 1.89478845738225
284 1.88349792283702
285 1.87116862045169
286 1.85766890807714
287 1.84284573897014
288 1.82652037845948
289 1.80848309936067
290 1.7884865742352
291 1.76623759549333
292 1.74138663877021
293 1.71351463252268
294 1.68211609849439
295 1.64657757792474
296 1.60614996561978
297 1.55991309095772
298 1.50673079054199
299 1.44519534518521
300 1.37356305451313
301 1.28969250001396
302 1.19102814789684
303 1.07477363761412
304 0.938758901173372
305 0.784928167766201
306 0.633415423988537
307 0.570532549477821
308 0.620767794956036
309 0.575229385719799
310 0.744666895750973
311 0.582552581063124
312 0.614162342075333
313 1.65917110771286
314 1.52769093322616
315 1.40437031615892
316 1.28251806927355
317 1.15546506966395
318 1.01727612896709
319 0.864492917372783
320 0.702681116866503
321 0.572510723387824
322 0.609681179936469
323 1.60462955501934
324 1.55755328470511
325 1.50425051579816
326 1.44321389549901
327 1.37267680003497
328 1.29053297882876
329 1.19429460925275
330 1.08119870642438
331 0.948845373856772
332 0.797812144113492
333 0.642231905195162
334 0.549235604974681
335 0.55131772390015
336 1.08891943803893
337 0.741926903782632
338 0.563407867224819
339 0.590322608002944
340 1.58334558032432
341 1.44355697022811
342 1.3250055081964
343 1.21065987897168
344 1.08973402063216
345 0.955262252780286
346 0.804675238503903
347 0.647744419039055
348 0.540282087773451
349 0.562648842432974
350 1.61710871506385
351 1.50880938538579
352 1.41410851057587
353 1.32147411969508
354 1.22316743407298
355 1.11345481688016
356 0.987921939705197
357 0.844318158331633
358 0.687884727133725
359 0.553994498533819
360 0.567204960299047
361 1.28090085542644
362 1.18733337747717
363 1.0776464588439
364 0.949422620872485
365 0.802407150081958
366 0.646440795396451
367 0.532482238365192
368 0.570203675531495
369 1.77612742460145
370 1.70670489424719
371 1.64849003284001
372 1.5947353469716
373 1.54098278819348
374 1.48402569201158
375 1.42127929010731
376 1.35038334859248
377 1.26894319429156
378 1.17437881496697
379 1.06394003182501
380 0.935177048847348
381 0.787991999117391
382 0.632937541236051
383 0.52346110119771
384 0.551261284375895
385 1.74374546131614
386 1.64255134399226
387 1.56061165949257
388 1.48658918625432
389 1.41317365886281
390 1.3352286866624
391 1.24870985522742
392 1.15005496114163
393 1.03596949030767
394 0.903879442221367
395 0.754409324734938
396 0.601752795894619
397 0.512340569372926
398 0.514352431045136
399 1.29901804346051
400 0.584223909387812
401 0.506358969400098
402 0.506528384933442
403 1.51962929950014
404 1.34021082314216
405 1.16895742950608
406 1.00017283602245
407 0.829193963257356
408 0.658404691422386
409 0.518843073001546
410 0.520671051234913
411 1.10025743458479
412 0.955999083191267
413 0.801632486431682
414 0.641595366775836
415 0.510737753642854
416 0.525878383590366
417 1.26068207849919
418 1.16105442524836
419 1.04883417754876
420 0.92105447804153
421 0.776784019342239
422 0.623366641451844
423 0.50109840245125
424 0.536088361028813
425 1.51641652647291
426 1.4655494959623
427 1.40803890142193
428 1.34241038875343
429 1.26695708728054
430 1.17968468991073
431 1.07832264626608
432 0.960552408396551
433 0.82497846124435
434 0.674868761568662
435 0.533103689566335
436 0.489338418107038
437 0.612180722347839
438 0.488506427731823
439 0.512328001651938
440 1.69891679981999
441 1.66993787825905
442 1.63845070158825
443 1.60380878489689
444 1.56532200667063
445 1.52222008031303
446 1.47361432174951
447 1.41845587225902
448 1.35548941793619
449 1.28320413812997
450 1.19979141677509
451 1.10314178431991
452 0.990984695254904
453 0.861516329988835
454 0.7157877677607
455 0.567087798520335
456 0.475478129614636
457 0.481639751600088
458 1.70676810536603
459 1.21493397364695
460 0.917118434654337
461 0.70080811951414
462 0.533716746998939
463 0.472705418607237
464 0.511429279602133
465 0.48143344855492
466 0.708609106789873
467 0.532753858764408
468 0.47198952345163
469 0.529093895775292
470 0.504917953960433
471 0.768030046928714
472 0.504770372222166
473 0.493590746960107
474 0.919542055732169
475 0.625029778611263
476 0.46533792492422
477 0.465860921621067
478 1.7406346136539
479 1.71153617967166
480 1.68205005310965
481 1.65134735773425
482 1.61867304435439
483 1.58330473469549
484 1.54451337485592
485 1.50152501130525
486 1.45348241128768
487 1.39940512571815
488 1.33814711347129
489 1.26835293712742
490 1.18841897793235
491 1.0964815576488
492 0.990499780610244
493 0.868649479214684
494 0.730784940155738
495 0.583955953836276
496 0.463793034990419
497 0.481646786296826
498 1.24103399376256
499 1.15785492268541
500 1.06205840999521
};
\addlegendentry{Borzilai-Borwein 2}
\end{axis}

\end{tikzpicture}


==> 1d_test_2_step.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Newton},{Modified Newton}},
legend style={at={(0.03,0.03)}, anchor = south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=50,
y grid style={white!69.01960784313725!black},
ylabel={Step size $\tau_m$},
ymin=3.98107170553497e-17, ymax=2.51188643150958,
ymode=log,
width = .45\textwidth
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	1 \\
1	1 \\
2	1 \\
3	0.25 \\
4	0.0625 \\
5	9.5367431640625e-07 \\
6	1.9073486328125e-06 \\
7	3.814697265625e-06 \\
8	7.62939453125e-06 \\
9	7.62939453125e-06 \\
10	4.76837158203125e-07 \\
11	4.76837158203125e-07 \\
12	2.38418579101562e-07 \\
13	2.38418579101562e-07 \\
14	2.38418579101562e-07 \\
15	2.38418579101562e-07 \\
16	2.38418579101562e-07 \\
17	2.38418579101562e-07 \\
18	2.38418579101562e-07 \\
19	1.19209289550781e-07 \\
20	1.19209289550781e-07 \\
21	1.19209289550781e-07 \\
22	1.19209289550781e-07 \\
23	1.19209289550781e-07 \\
24	1.19209289550781e-07 \\
25	1.19209289550781e-07 \\
26	1.19209289550781e-07 \\
27	1.19209289550781e-07 \\
28	1.19209289550781e-07 \\
29	1.19209289550781e-07 \\
30	1.19209289550781e-07 \\
31	1.19209289550781e-07 \\
32	1.19209289550781e-07 \\
33	1.19209289550781e-07 \\
34	1.19209289550781e-07 \\
35	1.19209289550781e-07 \\
36	1.19209289550781e-07 \\
37	1.19209289550781e-07 \\
38	1.19209289550781e-07 \\
39	1.19209289550781e-07 \\
40	1.19209289550781e-07 \\
41	1.19209289550781e-07 \\
42	1.19209289550781e-07 \\
43	1.19209289550781e-07 \\
44	1.19209289550781e-07 \\
45	1.19209289550781e-07 \\
46	1.19209289550781e-07 \\
47	1.19209289550781e-07 \\
48	1.19209289550781e-07 \\
49	1.19209289550781e-07 \\
50	1.19209289550781e-07 \\
51	1.19209289550781e-07 \\
52	1.19209289550781e-07 \\
53	1.19209289550781e-07 \\
54	1.19209289550781e-07 \\
55	5.96046447753906e-08 \\
56	5.96046447753906e-08 \\
57	5.96046447753906e-08 \\
58	5.96046447753906e-08 \\
59	5.96046447753906e-08 \\
60	5.96046447753906e-08 \\
61	5.96046447753906e-08 \\
62	5.96046447753906e-08 \\
63	5.96046447753906e-08 \\
64	5.96046447753906e-08 \\
65	5.96046447753906e-08 \\
66	5.96046447753906e-08 \\
67	5.96046447753906e-08 \\
68	5.96046447753906e-08 \\
69	5.96046447753906e-08 \\
70	5.96046447753906e-08 \\
};
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	1 \\
1	1 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	1 \\
13	1 \\
14	1 \\
15	1 \\
16	1 \\
17	1 \\
18	1 \\
19	1 \\
20	1 \\
21	1 \\
22	1 \\
23	1 \\
24	1 \\
25	1 \\
26	1 \\
27	1 \\
28	1 \\
29	1 \\
30	1 \\
31	1 \\
32	1 \\
33	1 \\
34	1 \\
35	1 \\
36	1 \\
37	1 \\
38	1 \\
39	0.25 \\
40	0.125 \\
41	1.86264514923096e-09 \\
42	4.44089209850063e-16 \\
43	1e-16 \\
44	1e-16 \\
45	1e-16 \\
46	1e-16 \\
47	1e-16 \\
48	1e-16 \\
49	1e-16 \\
50	1e-16 \\
51	1e-16 \\
52	1e-16 \\
53	1e-16 \\
54	1e-16 \\
55	1e-16 \\
56	1e-16 \\
57	1e-16 \\
58	1e-16 \\
59	1e-16 \\
60	1e-16 \\
61	1e-16 \\
62	1e-16 \\
63	1e-16 \\
64	1e-16 \\
65	1e-16 \\
66	1e-16 \\
67	1e-16 \\
68	1e-16 \\
69	1e-16 \\
70	1e-16 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_2_step_new.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=-25, xmax=525,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Time Step $\tau_m$},
ymin=1.26235526610425e-17, ymax=750.216275550972,
ymode=log,
ytick style={color=black},
width = \textwidth
]
\addplot [color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 1
1 1
2 1
3 0.25
4 0.0625
5 9.5367431640625e-07
6 1.9073486328125e-06
7 3.814697265625e-06
8 7.62939453125e-06
9 7.62939453125e-06
10 4.76837158203125e-07
11 4.76837158203125e-07
12 2.38418579101562e-07
13 2.38418579101562e-07
14 2.38418579101562e-07
15 2.38418579101562e-07
16 2.38418579101562e-07
17 2.38418579101562e-07
18 2.38418579101562e-07
19 1.19209289550781e-07
20 1.19209289550781e-07
21 1.19209289550781e-07
22 1.19209289550781e-07
23 1.19209289550781e-07
24 1.19209289550781e-07
25 1.19209289550781e-07
26 1.19209289550781e-07
27 1.19209289550781e-07
28 1.19209289550781e-07
29 1.19209289550781e-07
30 1.19209289550781e-07
31 1.19209289550781e-07
32 1.19209289550781e-07
33 1.19209289550781e-07
34 1.19209289550781e-07
35 1.19209289550781e-07
36 1.19209289550781e-07
37 1.19209289550781e-07
38 1.19209289550781e-07
39 1.19209289550781e-07
40 1.19209289550781e-07
41 1.19209289550781e-07
42 1.19209289550781e-07
43 1.19209289550781e-07
44 1.19209289550781e-07
45 1.19209289550781e-07
46 1.19209289550781e-07
47 1.19209289550781e-07
48 1.19209289550781e-07
49 1.19209289550781e-07
50 1.19209289550781e-07
51 1.19209289550781e-07
52 1.19209289550781e-07
53 1.19209289550781e-07
54 1.19209289550781e-07
55 5.96046447753906e-08
56 5.96046447753906e-08
57 5.96046447753906e-08
58 5.96046447753906e-08
59 5.96046447753906e-08
60 5.96046447753906e-08
61 5.96046447753906e-08
62 5.96046447753906e-08
63 5.96046447753906e-08
64 5.96046447753906e-08
65 5.96046447753906e-08
66 5.96046447753906e-08
67 5.96046447753906e-08
68 5.96046447753906e-08
69 5.96046447753906e-08
70 5.96046447753906e-08
71 5.96046447753906e-08
72 5.96046447753906e-08
73 5.96046447753906e-08
74 5.96046447753906e-08
75 5.96046447753906e-08
76 5.96046447753906e-08
77 5.96046447753906e-08
78 5.96046447753906e-08
79 5.96046447753906e-08
80 5.96046447753906e-08
81 5.96046447753906e-08
82 5.96046447753906e-08
83 5.96046447753906e-08
84 5.96046447753906e-08
85 5.96046447753906e-08
86 5.96046447753906e-08
87 5.96046447753906e-08
88 5.96046447753906e-08
89 5.96046447753906e-08
90 5.96046447753906e-08
91 5.96046447753906e-08
92 5.96046447753906e-08
93 5.96046447753906e-08
94 5.96046447753906e-08
95 5.96046447753906e-08
96 5.96046447753906e-08
97 5.96046447753906e-08
98 5.96046447753906e-08
99 5.96046447753906e-08
100 5.96046447753906e-08
101 5.96046447753906e-08
102 5.96046447753906e-08
103 5.96046447753906e-08
104 5.96046447753906e-08
105 5.96046447753906e-08
106 5.96046447753906e-08
107 5.96046447753906e-08
108 5.96046447753906e-08
109 5.96046447753906e-08
110 5.96046447753906e-08
111 5.96046447753906e-08
112 5.96046447753906e-08
113 5.96046447753906e-08
114 5.96046447753906e-08
115 5.96046447753906e-08
116 5.96046447753906e-08
117 5.96046447753906e-08
118 5.96046447753906e-08
119 5.96046447753906e-08
120 5.96046447753906e-08
121 5.96046447753906e-08
122 5.96046447753906e-08
123 5.96046447753906e-08
124 5.96046447753906e-08
125 5.96046447753906e-08
126 5.96046447753906e-08
127 5.96046447753906e-08
128 5.96046447753906e-08
129 5.96046447753906e-08
130 5.96046447753906e-08
131 5.96046447753906e-08
132 5.96046447753906e-08
133 5.96046447753906e-08
134 5.96046447753906e-08
135 5.96046447753906e-08
136 5.96046447753906e-08
137 5.96046447753906e-08
138 5.96046447753906e-08
139 5.96046447753906e-08
140 5.96046447753906e-08
141 5.96046447753906e-08
142 5.96046447753906e-08
143 5.96046447753906e-08
144 5.96046447753906e-08
145 5.96046447753906e-08
146 5.96046447753906e-08
147 5.96046447753906e-08
148 5.96046447753906e-08
149 5.96046447753906e-08
150 5.96046447753906e-08
151 5.96046447753906e-08
152 5.96046447753906e-08
153 5.96046447753906e-08
154 5.96046447753906e-08
155 5.96046447753906e-08
156 5.96046447753906e-08
157 5.96046447753906e-08
158 5.96046447753906e-08
159 5.96046447753906e-08
160 5.96046447753906e-08
161 5.96046447753906e-08
162 5.96046447753906e-08
163 5.96046447753906e-08
164 5.96046447753906e-08
165 5.96046447753906e-08
166 5.96046447753906e-08
167 5.96046447753906e-08
168 5.96046447753906e-08
169 5.96046447753906e-08
170 5.96046447753906e-08
171 5.96046447753906e-08
172 5.96046447753906e-08
173 5.96046447753906e-08
174 5.96046447753906e-08
175 5.96046447753906e-08
176 5.96046447753906e-08
177 5.96046447753906e-08
178 5.96046447753906e-08
179 5.96046447753906e-08
180 5.96046447753906e-08
181 5.96046447753906e-08
182 5.96046447753906e-08
183 5.96046447753906e-08
184 5.96046447753906e-08
185 5.96046447753906e-08
186 5.96046447753906e-08
187 5.96046447753906e-08
188 5.96046447753906e-08
189 5.96046447753906e-08
190 5.96046447753906e-08
191 5.96046447753906e-08
192 5.96046447753906e-08
193 5.96046447753906e-08
194 5.96046447753906e-08
195 5.96046447753906e-08
196 5.96046447753906e-08
197 5.96046447753906e-08
198 5.96046447753906e-08
199 5.96046447753906e-08
200 5.96046447753906e-08
201 5.96046447753906e-08
202 5.96046447753906e-08
203 5.96046447753906e-08
204 5.96046447753906e-08
205 5.96046447753906e-08
206 5.96046447753906e-08
207 5.96046447753906e-08
208 5.96046447753906e-08
209 5.96046447753906e-08
210 5.96046447753906e-08
211 5.96046447753906e-08
212 5.96046447753906e-08
213 5.96046447753906e-08
214 5.96046447753906e-08
215 5.96046447753906e-08
216 5.96046447753906e-08
217 5.96046447753906e-08
218 5.96046447753906e-08
219 5.96046447753906e-08
220 5.96046447753906e-08
221 5.96046447753906e-08
222 5.96046447753906e-08
223 5.96046447753906e-08
224 5.96046447753906e-08
225 5.96046447753906e-08
226 5.96046447753906e-08
227 5.96046447753906e-08
228 5.96046447753906e-08
229 5.96046447753906e-08
230 5.96046447753906e-08
231 5.96046447753906e-08
232 5.96046447753906e-08
233 5.96046447753906e-08
234 5.96046447753906e-08
235 5.96046447753906e-08
236 5.96046447753906e-08
237 5.96046447753906e-08
238 5.96046447753906e-08
239 5.96046447753906e-08
240 5.96046447753906e-08
241 5.96046447753906e-08
242 5.96046447753906e-08
243 5.96046447753906e-08
244 5.96046447753906e-08
245 5.96046447753906e-08
246 5.96046447753906e-08
247 5.96046447753906e-08
248 5.96046447753906e-08
249 5.96046447753906e-08
250 5.96046447753906e-08
251 5.96046447753906e-08
252 5.96046447753906e-08
253 5.96046447753906e-08
254 5.96046447753906e-08
255 5.96046447753906e-08
256 5.96046447753906e-08
257 5.96046447753906e-08
258 5.96046447753906e-08
259 5.96046447753906e-08
260 5.96046447753906e-08
261 5.96046447753906e-08
262 5.96046447753906e-08
263 5.96046447753906e-08
264 5.96046447753906e-08
265 5.96046447753906e-08
266 5.96046447753906e-08
267 5.96046447753906e-08
268 5.96046447753906e-08
269 5.96046447753906e-08
270 5.96046447753906e-08
271 5.96046447753906e-08
272 5.96046447753906e-08
273 5.96046447753906e-08
274 5.96046447753906e-08
275 5.96046447753906e-08
276 5.96046447753906e-08
277 5.96046447753906e-08
278 5.96046447753906e-08
279 5.96046447753906e-08
280 5.96046447753906e-08
281 5.96046447753906e-08
282 5.96046447753906e-08
283 5.96046447753906e-08
284 5.96046447753906e-08
285 5.96046447753906e-08
286 5.96046447753906e-08
287 5.96046447753906e-08
288 5.96046447753906e-08
289 5.96046447753906e-08
290 5.96046447753906e-08
291 5.96046447753906e-08
292 5.96046447753906e-08
293 5.96046447753906e-08
294 5.96046447753906e-08
295 5.96046447753906e-08
296 5.96046447753906e-08
297 5.96046447753906e-08
298 5.96046447753906e-08
299 5.96046447753906e-08
300 5.96046447753906e-08
301 5.96046447753906e-08
302 5.96046447753906e-08
303 5.96046447753906e-08
304 5.96046447753906e-08
305 5.96046447753906e-08
306 5.96046447753906e-08
307 5.96046447753906e-08
308 5.96046447753906e-08
309 5.96046447753906e-08
310 5.96046447753906e-08
311 5.96046447753906e-08
312 5.96046447753906e-08
313 5.96046447753906e-08
314 5.96046447753906e-08
315 5.96046447753906e-08
316 5.96046447753906e-08
317 5.96046447753906e-08
318 5.96046447753906e-08
319 5.96046447753906e-08
320 5.96046447753906e-08
321 5.96046447753906e-08
322 5.96046447753906e-08
323 5.96046447753906e-08
324 5.96046447753906e-08
325 5.96046447753906e-08
326 5.96046447753906e-08
327 5.96046447753906e-08
328 5.96046447753906e-08
329 5.96046447753906e-08
330 5.96046447753906e-08
331 5.96046447753906e-08
332 5.96046447753906e-08
333 5.96046447753906e-08
334 5.96046447753906e-08
335 5.96046447753906e-08
336 5.96046447753906e-08
337 5.96046447753906e-08
338 5.96046447753906e-08
339 5.96046447753906e-08
340 5.96046447753906e-08
341 5.96046447753906e-08
342 5.96046447753906e-08
343 5.96046447753906e-08
344 5.96046447753906e-08
345 5.96046447753906e-08
346 5.96046447753906e-08
347 5.96046447753906e-08
348 5.96046447753906e-08
349 5.96046447753906e-08
350 5.96046447753906e-08
351 5.96046447753906e-08
352 5.96046447753906e-08
353 5.96046447753906e-08
354 5.96046447753906e-08
355 5.96046447753906e-08
356 5.96046447753906e-08
357 5.96046447753906e-08
358 5.96046447753906e-08
359 5.96046447753906e-08
360 5.96046447753906e-08
361 5.96046447753906e-08
362 5.96046447753906e-08
363 5.96046447753906e-08
364 5.96046447753906e-08
365 5.96046447753906e-08
366 5.96046447753906e-08
367 5.96046447753906e-08
368 5.96046447753906e-08
369 5.96046447753906e-08
370 5.96046447753906e-08
371 5.96046447753906e-08
372 5.96046447753906e-08
373 5.96046447753906e-08
374 5.96046447753906e-08
375 5.96046447753906e-08
376 5.96046447753906e-08
377 5.96046447753906e-08
378 5.96046447753906e-08
379 5.96046447753906e-08
380 5.96046447753906e-08
381 5.96046447753906e-08
382 5.96046447753906e-08
383 5.96046447753906e-08
384 5.96046447753906e-08
385 5.96046447753906e-08
386 5.96046447753906e-08
387 5.96046447753906e-08
388 5.96046447753906e-08
389 5.96046447753906e-08
390 5.96046447753906e-08
391 5.96046447753906e-08
392 5.96046447753906e-08
393 5.96046447753906e-08
394 5.96046447753906e-08
395 5.96046447753906e-08
396 5.96046447753906e-08
397 5.96046447753906e-08
398 5.96046447753906e-08
399 5.96046447753906e-08
400 5.96046447753906e-08
401 5.96046447753906e-08
402 5.96046447753906e-08
403 5.96046447753906e-08
404 5.96046447753906e-08
405 5.96046447753906e-08
406 5.96046447753906e-08
407 5.96046447753906e-08
408 5.96046447753906e-08
409 5.96046447753906e-08
410 5.96046447753906e-08
411 5.96046447753906e-08
412 5.96046447753906e-08
413 5.96046447753906e-08
414 5.96046447753906e-08
415 5.96046447753906e-08
416 5.96046447753906e-08
417 5.96046447753906e-08
418 5.96046447753906e-08
419 5.96046447753906e-08
420 5.96046447753906e-08
421 5.96046447753906e-08
422 5.96046447753906e-08
423 5.96046447753906e-08
424 5.96046447753906e-08
425 5.96046447753906e-08
426 5.96046447753906e-08
427 5.96046447753906e-08
428 5.96046447753906e-08
429 5.96046447753906e-08
430 5.96046447753906e-08
431 5.96046447753906e-08
432 5.96046447753906e-08
433 5.96046447753906e-08
434 5.96046447753906e-08
435 5.96046447753906e-08
436 5.96046447753906e-08
437 5.96046447753906e-08
438 5.96046447753906e-08
439 5.96046447753906e-08
440 5.96046447753906e-08
441 5.96046447753906e-08
442 5.96046447753906e-08
443 5.96046447753906e-08
444 5.96046447753906e-08
445 5.96046447753906e-08
446 5.96046447753906e-08
447 5.96046447753906e-08
448 5.96046447753906e-08
449 5.96046447753906e-08
450 5.96046447753906e-08
451 5.96046447753906e-08
452 5.96046447753906e-08
453 5.96046447753906e-08
454 5.96046447753906e-08
455 5.96046447753906e-08
456 5.96046447753906e-08
457 5.96046447753906e-08
458 5.96046447753906e-08
459 5.96046447753906e-08
460 5.96046447753906e-08
461 5.96046447753906e-08
462 5.96046447753906e-08
463 5.96046447753906e-08
464 5.96046447753906e-08
465 5.96046447753906e-08
466 5.96046447753906e-08
467 5.96046447753906e-08
468 5.96046447753906e-08
469 5.96046447753906e-08
470 5.96046447753906e-08
471 5.96046447753906e-08
472 5.96046447753906e-08
473 5.96046447753906e-08
474 5.96046447753906e-08
475 5.96046447753906e-08
476 5.96046447753906e-08
477 5.96046447753906e-08
478 5.96046447753906e-08
479 5.96046447753906e-08
480 5.96046447753906e-08
481 5.96046447753906e-08
482 5.96046447753906e-08
483 5.96046447753906e-08
484 5.96046447753906e-08
485 5.96046447753906e-08
486 5.96046447753906e-08
487 5.96046447753906e-08
488 5.96046447753906e-08
489 5.96046447753906e-08
490 5.96046447753906e-08
491 5.96046447753906e-08
492 5.96046447753906e-08
493 5.96046447753906e-08
494 5.96046447753906e-08
495 5.96046447753906e-08
496 5.96046447753906e-08
497 5.96046447753906e-08
498 5.96046447753906e-08
499 5.96046447753906e-08
500 5.96046447753906e-08
};
% \addlegendentry{Newton}
\addplot [color1, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 0.5
7 0.5
8 0.5
9 0.5
10 0.5
11 0.5
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 0.25
40 0.125
41 1.86264514923096e-09
42 4.44089209850063e-16
43 1e-16
44 1e-16
45 1e-16
46 1e-16
47 1e-16
48 1e-16
49 1e-16
50 1e-16
51 1e-16
52 1e-16
53 1e-16
54 1e-16
55 1e-16
56 1e-16
57 1e-16
58 1e-16
59 1e-16
60 1e-16
61 1e-16
62 1e-16
63 1e-16
64 1e-16
65 1e-16
66 1e-16
67 1e-16
68 1e-16
69 1e-16
70 1e-16
71 1e-16
72 1e-16
73 1e-16
74 1e-16
75 1e-16
76 1e-16
77 1e-16
78 1e-16
79 1e-16
80 1e-16
81 1e-16
82 1e-16
83 1e-16
84 1e-16
85 1e-16
86 1e-16
87 1e-16
88 1e-16
89 1e-16
90 1e-16
91 1e-16
92 1e-16
93 1e-16
94 1e-16
95 1e-16
96 1e-16
97 1e-16
98 1e-16
99 1e-16
100 1e-16
101 1e-16
102 1e-16
103 1e-16
104 1e-16
105 1e-16
106 1e-16
107 1e-16
108 1e-16
109 1e-16
110 1e-16
111 1e-16
112 1e-16
113 1e-16
114 1e-16
115 1e-16
116 1e-16
117 1e-16
118 1e-16
119 1e-16
120 1e-16
121 1e-16
122 1e-16
123 1e-16
124 1e-16
125 1e-16
126 1e-16
127 1e-16
128 1e-16
129 1e-16
130 1e-16
131 1e-16
132 1e-16
133 1e-16
134 1e-16
135 1e-16
136 1e-16
137 1e-16
138 1e-16
139 1e-16
140 1e-16
141 1e-16
142 1e-16
143 1e-16
144 1e-16
145 1e-16
146 1e-16
147 1e-16
148 1e-16
149 1e-16
150 1e-16
151 1e-16
152 1e-16
153 1e-16
154 1e-16
155 1e-16
156 1e-16
157 1e-16
158 1e-16
159 1e-16
160 1e-16
161 1e-16
162 1e-16
163 1e-16
164 1e-16
165 1e-16
166 1e-16
167 1e-16
168 1e-16
169 1e-16
170 1e-16
171 1e-16
172 1e-16
173 1e-16
174 1e-16
175 1e-16
176 1e-16
177 1e-16
178 1e-16
179 1e-16
180 1e-16
181 1e-16
182 1e-16
183 1e-16
184 1e-16
185 1e-16
186 1e-16
187 1e-16
188 1e-16
189 1e-16
190 1e-16
191 1e-16
192 1e-16
193 1e-16
194 1e-16
195 1e-16
196 1e-16
197 1e-16
198 1e-16
199 1e-16
200 1e-16
201 1e-16
202 1e-16
203 1e-16
204 1e-16
205 1e-16
206 1e-16
207 1e-16
208 1e-16
209 1e-16
210 1e-16
211 1e-16
212 1e-16
213 1e-16
214 1e-16
215 1e-16
216 1e-16
217 1e-16
218 1e-16
219 1e-16
220 1e-16
221 1e-16
222 1e-16
223 1e-16
224 1e-16
225 1e-16
226 1e-16
227 1e-16
228 1e-16
229 1e-16
230 1e-16
231 1e-16
232 1e-16
233 1e-16
234 1e-16
235 1e-16
236 1e-16
237 1e-16
238 1e-16
239 1e-16
240 1e-16
241 1e-16
242 1e-16
243 1e-16
244 1e-16
245 1e-16
246 1e-16
247 1e-16
248 1e-16
249 1e-16
250 1e-16
251 1e-16
252 1e-16
253 1e-16
254 1e-16
255 1e-16
256 1e-16
257 1e-16
258 1e-16
259 1e-16
260 1e-16
261 1e-16
262 1e-16
263 1e-16
264 1e-16
265 1e-16
266 1e-16
267 1e-16
268 1e-16
269 1e-16
270 1e-16
271 1e-16
272 1e-16
273 1e-16
274 1e-16
275 1e-16
276 1e-16
277 1e-16
278 1e-16
279 1e-16
280 1e-16
281 1e-16
282 1e-16
283 1e-16
284 1e-16
285 1e-16
286 1e-16
287 1e-16
288 1e-16
289 1e-16
290 1e-16
291 1e-16
292 1e-16
293 1e-16
294 1e-16
295 1e-16
296 1e-16
297 1e-16
298 1e-16
299 1e-16
300 1e-16
301 1e-16
302 1e-16
303 1e-16
304 1e-16
305 1e-16
306 1e-16
307 1e-16
308 1e-16
309 1e-16
310 1e-16
311 1e-16
312 1e-16
313 1e-16
314 1e-16
315 1e-16
316 1e-16
317 1e-16
318 1e-16
319 1e-16
320 1e-16
321 1e-16
322 1e-16
323 1e-16
324 1e-16
325 1e-16
326 1e-16
327 1e-16
328 1e-16
329 1e-16
330 1e-16
331 1e-16
332 1e-16
333 1e-16
334 1e-16
335 1e-16
336 1e-16
337 1e-16
338 1e-16
339 1e-16
340 1e-16
341 1e-16
342 1e-16
343 1e-16
344 1e-16
345 1e-16
346 1e-16
347 1e-16
348 1e-16
349 1e-16
350 1e-16
351 1e-16
352 1e-16
353 1e-16
354 1e-16
355 1e-16
356 1e-16
357 1e-16
358 1e-16
359 1e-16
360 1e-16
361 1e-16
362 1e-16
363 1e-16
364 1e-16
365 1e-16
366 1e-16
367 1e-16
368 1e-16
369 1e-16
370 1e-16
371 1e-16
372 1e-16
373 1e-16
374 1e-16
375 1e-16
376 1e-16
377 1e-16
378 1e-16
379 1e-16
380 1e-16
381 1e-16
382 1e-16
383 1e-16
384 1e-16
385 1e-16
386 1e-16
387 1e-16
388 1e-16
389 1e-16
390 1e-16
391 1e-16
392 1e-16
393 1e-16
394 1e-16
395 1e-16
396 1e-16
397 1e-16
398 1e-16
399 1e-16
400 1e-16
401 1e-16
402 1e-16
403 1e-16
404 1e-16
405 1e-16
406 1e-16
407 1e-16
408 1e-16
409 1e-16
410 1e-16
411 1e-16
412 1e-16
413 1e-16
414 1e-16
415 1e-16
416 1e-16
417 1e-16
418 1e-16
419 1e-16
420 1e-16
421 1e-16
422 1e-16
423 1e-16
424 1e-16
425 1e-16
426 1e-16
427 1e-16
428 1e-16
429 1e-16
430 1e-16
431 1e-16
432 1e-16
433 1e-16
434 1e-16
435 1e-16
436 1e-16
437 1e-16
438 1e-16
439 1e-16
440 1e-16
441 1e-16
442 1e-16
443 1e-16
444 1e-16
445 1e-16
446 1e-16
447 1e-16
448 1e-16
449 1e-16
450 1e-16
451 1e-16
452 1e-16
453 1e-16
454 1e-16
455 1e-16
456 1e-16
457 1e-16
458 1e-16
459 1e-16
460 1e-16
461 1e-16
462 1e-16
463 1e-16
464 1e-16
465 1e-16
466 1e-16
467 1e-16
468 1e-16
469 1e-16
470 1e-16
471 1e-16
472 1e-16
473 1e-16
474 1e-16
475 1e-16
476 1e-16
477 1e-16
478 1e-16
479 1e-16
480 1e-16
481 1e-16
482 1e-16
483 1e-16
484 1e-16
485 1e-16
486 1e-16
487 1e-16
488 1e-16
489 1e-16
490 1e-16
491 1e-16
492 1e-16
493 1e-16
494 1e-16
495 1e-16
496 1e-16
497 1e-16
498 1e-16
499 1e-16
500 1e-16
};
% \addlegendentry{Modified Newton}
\addplot [color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
1 1
2 0.0445477293843406
3 0.0445392941448476
4 0.044530786679132
5 0.0445222063578526
6 0.0445135525769251
7 0.044504824761541
8 0.044496022370655
9 0.044487144901989
10 0.0444781918976282
11 0.0444691629502751
12 0.0444600577102501
13 0.0444508758933352
14 0.044441617289574
15 0.0444322817731624
16 0.0444228693135604
17 0.0444133799880251
18 0.0444038139957543
19 0.0443941716738716
20 0.0443844535155475
21 0.0443746601905679
22 0.0443647925687574
23 0.0443548517467038
24 0.0443448390783528
25 0.0443347562101429
26 0.0443246051214883
27 0.0443143881716127
28 0.0443041081539724
29 0.0442937683597869
30 0.0442833726526319
31 0.0442729255565327
32 0.0442624323607292
33 0.0442518992452506
34 0.0442413334327223
35 0.0442299068874055
36 0.0442159139301242
37 0.0442016309622495
38 0.044187065931817
39 0.0441722354914765
40 0.0441571691535467
41 0.0441419154204639
42 0.044126550825196
43 0.0441111931756724
44 0.0440960206234299
45 0.0440812981114598
46 0.0440674113360754
47 0.0440549034581649
48 0.0440444979846742
49 0.0440370708256535
50 0.044033517771405
51 0.0440344944514732
52 0.0440401303997739
53 0.0440499485788238
54 0.0440631130990428
55 0.0440617685963652
56 0.0440597071468685
57 0.0440582867361713
58 0.0440576658087677
59 0.044058095154049
60 0.0440599107606245
61 0.0440635465388599
62 0.0433121430462258
63 0.0418814831567445
64 0.0403781144123701
65 0.0388294321316279
66 0.0372481234206382
67 0.03564648719105
68 0.0340376965374151
69 0.0324357706209936
70 0.0308552302666686
71 0.0293106304297369
72 0.0278160450864174
73 0.0263845535743526
74 0.0250277664453254
75 0.023755420139362
76 0.0225750617405096
77 0.021491838664904
78 0.0205084038116193
79 0.0196249433312518
80 0.0188393292908581
81 0.0181473909282991
82 0.0175432857888753
83 0.0170199386144767
84 0.0165695059977592
85 0.0161838224689078
86 0.0158547900046127
87 0.0155746858084372
88 0.0153363784869365
89 0.0151334563435524
90 0.0149602808697335
91 0.0148119829982717
92 0.0146844201079059
93 0.0145741095746331
94 0.0144781512674569
95 0.0143941478238846
96 0.0143201284121005
97 0.0142544792351456
98 0.014195882273651
99 0.0141432625993962
100 0.0140957438859904
101 0.0140526113635283
102 0.0140132813019655
103 0.0139772760810988
104 0.0139442039555245
105 0.0139137427124497
106 0.0138856265245694
107 0.0138596354050968
108 0.0138355867697388
109 0.0138133286973103
110 0.0137927345556379
111 0.0137736987227208
112 0.0137561331857588
113 0.0137399648439567
114 0.0137251333763165
115 0.0137115895642509
116 0.0136992939819604
117 0.0136882159861221
118 0.0136783329514112
119 0.0136696297104778
120 0.0136620981667426
121 0.0136557370563654
122 0.0136505518423102
123 0.0136465547289252
124 0.0136437647902089
125 0.0136422082091117
126 0.0136419186290984
127 0.0136429376229228
128 0.0136453152873211
129 0.0136491109763405
130 0.0136543941903939
131 0.013661245643187
132 0.0136697585345583
133 0.0136800400643857
134 0.0136922132313879
135 0.0137064189714094
136 0.0137228187032367
137 0.0137415973670492
138 0.0137629670623296
139 0.0137871714200491
140 0.0138144908802152
141 0.0138452490933422
142 0.0138798207270109
143 0.0139186410420253
144 0.0139622177146625
145 0.0140111455334731
146 0.014066124807576
147 0.0141279846126296
148 0.0141977124069937
149 0.0142764921290018
150 0.0143657537215477
151 0.0144672382555779
152 0.0145830846525728
153 0.0147159467863155
154 0.0148691540595151
155 0.0150469354034456
156 0.0152547378106377
157 0.0154996892163258
158 0.0157912879149441
159 0.0161424587982091
160 0.016571225445309
161 0.0171034607735139
162 0.0177776235553664
163 0.0186533786842472
164 0.0198283981794719
165 0.0214740902186459
166 0.0239208606405177
167 0.0278970312936265
168 0.0353829647311302
169 0.0543158873579984
170 0.0818742931985168
171 0.101886935766901
172 0.292371163448148
173 0.363777160378019
174 0.0441030688414602
175 0.0838461897404063
176 0.0662535813943758
177 0.0791173949230714
178 0.738207754466051
179 0.45585557925823
180 0.0776135238180889
181 0.055425667195427
182 0.0670544811229055
183 0.214325730973686
184 0.929322437055586
185 0.997740429659891
186 0.0212062741335609
187 0.0238795518224201
188 0.0283928846950341
189 0.0373826320872805
190 0.0632406759664974
191 0.0703400342417844
192 0.0977061787556153
193 0.95815455971397
194 1.0988183086133
195 0.030395385427549
196 0.0418324294380476
197 0.0824507793697601
198 0.0648278002667537
199 0.0618697693969279
200 0.339663008172692
201 1.04239116783853
202 1.20675314223508
203 0.0466362540374382
204 0.0757030508369703
205 0.0636693598519898
206 0.0683185761334115
207 1.15067487756253
208 1.2004410522461
209 0.220608635384991
210 0.0543013409786327
211 0.0753578401338246
212 0.0640935435525903
213 0.0840306821809275
214 1.30788204007039
215 1.29482359986922
216 0.0997410634617442
217 0.0586826638072201
218 0.0657900398316857
219 0.0781316009837512
220 1.49969394990238
221 1.92015093037494
222 0.0626959358168361
223 0.0666688307562654
224 0.0675607188402548
225 0.678140838736313
226 1.9694447847803
227 0.173057092854678
228 0.0580763368441958
229 0.0558984964231495
230 0.0890850729842139
231 2.11114715406908
232 1.05488445705867
233 0.068835471213433
234 0.0593060429810641
235 0.0637227380929113
236 0.271234076880424
237 2.58029341955934
238 3.74508114120202
239 0.0570948096706263
240 0.10799545888028
241 0.0715335348959077
242 0.0608589256031904
243 0.0624165538875738
244 0.433471501572854
245 4.74076220589943
246 0.95995241035691
247 0.0222477291310731
248 0.0263583770743406
249 0.0333057588615596
250 0.0484272264380888
251 0.0838112187398908
252 0.0726367430026724
253 0.068321144385963
254 0.212755458644982
255 5.69999986837991
256 0.992576640810215
257 0.0214563160843213
258 0.0235242977802556
259 0.0271994287252205
260 0.0344904806147624
261 0.0534489055251961
262 0.0697856486009109
263 0.0632119963123563
264 0.0776634461595443
265 5.06335200824057
266 2.4222753724439
267 0.0954847956542351
268 0.0762172696630528
269 0.0760719176372317
270 0.226026281965236
271 0.56490350492579
272 0.222479097650633
273 0.0633074394898056
274 0.0629425134881101
275 1.31436564497255
276 16.4903214244146
277 0.0349553330491608
278 0.0519087472332682
279 0.0891010550960288
280 0.0776239377567002
281 0.0726148400410077
282 0.17186770617299
283 0.980398238337904
284 0.673374504498474
285 0.0689725803536812
286 0.065331115415418
287 0.0731238629063561
288 2.28722769175123
289 8.01514529710113
290 0.251104170014192
291 0.0238420216774121
292 0.0289283261555656
293 0.0392577103055828
294 0.0699167892927357
295 0.0707169193817689
296 0.0889045974956009
297 0.457341612122227
298 0.944555794861204
299 0.364084246387432
300 0.0717883371155169
301 0.0689183053767874
302 0.0770402371308273
303 0.681599612703597
304 11.1135960801417
305 0.233819031046243
306 0.0233855788156929
307 0.0281868579712087
308 0.0380246195028876
309 0.0674838065056977
310 0.0685341321158127
311 0.0911066403810464
312 0.889752681712243
313 15.6315472823974
314 0.0847215541750179
315 0.073673513121511
316 0.0621760293846186
317 0.0672229639668139
318 1.68878674130314
319 3.49691443295394
320 1.31810611074602
321 0.040045384401167
322 0.065374347242913
323 0.085768287022112
324 0.0813792047285299
325 0.139603608540545
326 0.52462829833666
327 0.411793965202992
328 0.0667206072791708
329 0.0624251676036891
330 0.0899990054104474
331 16.5859032119027
332 2.22183533421933
333 0.0487757885119165
334 0.0735594606160048
335 0.0968698440225608
336 0.0841915629756073
337 0.0902246300323946
338 0.32690011948401
339 0.62190148827977
340 0.106765596367212
341 0.0638551470619895
342 0.0656078908203489
343 0.752701783412018
344 13.590414220755
345 2.40726516868407
346 0.0352368007587766
347 0.0416373283389674
348 0.0552080616067868
349 0.103013410294462
350 0.0885891487025918
351 0.0701710898565272
352 0.0659185056629795
353 0.153525791532552
354 7.59510658175122
355 3.81223478068271
356 0.105688240605902
357 0.0633458454489146
358 0.0717367944717977
359 0.0932764213502296
360 0.503418641773336
361 0.65514522790081
362 0.0850195159031152
363 0.065822370196933
364 0.0643906945229342
365 0.670607161051257
366 12.4288378818606
367 0.889070681261014
368 0.0922734924784744
369 0.0930965421548748
370 0.0768989504613077
371 0.115116052415352
372 1.2598510740652
373 1.4199460382353
374 0.0630167744942781
375 0.0586310187134236
376 0.0662614183173246
377 0.269576132819433
378 28.1372065149101
379 1.54296253343016
380 0.0192859304280387
381 0.0209083293347509
382 0.0235414511523572
383 0.028167988559954
384 0.037222446976832
385 0.0543763041465734
386 0.103028814081946
387 0.0921383618792465
388 0.0695008784501952
389 0.0650478955969498
390 0.162714831891038
391 1.21644748263016
392 1.63336079036943
393 0.117948270735756
394 0.0664465335144423
395 0.0652597562183799
396 0.130395740678778
397 0.894197999225835
398 1.75932306333882
399 0.121441344555142
400 0.0800669312562132
401 0.0728980452474284
402 0.0696248430145277
403 0.275442341838067
404 6.89848404891454
405 1.33462837604266
406 0.0163209530565595
407 0.0182528232134134
408 0.0211477755287569
409 0.025928721990004
410 0.0352518315415627
411 0.0611707459825977
412 0.07017323239097
413 0.0671597449598296
414 0.1312248996654
415 1.04516078092645
416 1.44999845877352
417 0.0873984493209525
418 0.0643453406492389
419 0.0636516275583282
420 0.855483069891732
421 4.35792334669257
422 0.661644940088173
423 0.0792706005424102
424 0.0722630935772185
425 0.0652662262411717
426 0.0691173627463261
427 0.601162035934471
428 14.7527466476686
429 0.415578488240416
430 0.0194739090582011
431 0.0234972844569301
432 0.0306649948760483
433 0.0471921032030242
434 0.0798623984036398
435 0.074541519491153
436 0.0637205355438965
437 0.0776210333538646
438 4.05756613960976
439 94.703946615888
440 0.00771015241791443
441 0.0078217552922599
442 0.00793749838495325
443 0.00805865964447653
444 0.00818667179038523
445 0.00832317135577376
446 0.00847006077126051
447 0.0086295887227119
448 0.0088044562894026
449 0.00899795988511637
450 0.00921418756346824
451 0.00945829417536078
452 0.00973689563839293
453 0.0100586477696608
454 0.0104351195960489
455 0.0108821526825883
456 0.0114220548506658
457 0.0120872944564494
458 0.0129270473667015
459 0.0140195468556108
460 0.0154972781521975
461 0.0176038738618439
462 0.0208416018910482
463 0.0264385671990608
464 0.0384018485873714
465 0.0737050025924685
466 0.0645760071429215
467 0.103084012393051
468 0.756866648544849
469 0.479333848047263
470 0.0574057273138561
471 0.0547933852581344
472 0.07180406746347
473 0.169122650273036
474 0.933946446477077
475 1.00685620189521
476 0.0824647127405846
477 0.0682143040574213
478 0.0596726290233249
479 0.0718508363137565
480 1.12593556137921
481 12.1235820854268
482 0.230146230802573
483 0.0935950206275541
484 0.0888331515549881
485 0.0611254596017312
486 0.0582104036286397
487 0.116159091050861
488 7.52080395026035
489 5.95743587105339
490 0.0970043443861144
491 0.0574332687704775
492 0.0636702073343503
493 0.0604449437666576
494 0.252243090101544
495 2.84354348518853
496 2.26849857471278
497 0.0624811945159061
498 0.0544661522314865
499 0.0605486389530441
500 0.102065162337099
};
% \addlegendentry{Borzilai-Borwein 1}
\addplot [color3, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 1
1 1
2 0.0445477293843406
3 0.0445392941448476
4 0.044530786679132
5 0.0445222063578526
6 0.0445135525769251
7 0.044504824761541
8 0.044496022370655
9 0.044487144901989
10 0.0444781918976282
11 0.0444691629502751
12 0.0444600577102501
13 0.0444508758933352
14 0.044441617289574
15 0.0444322817731624
16 0.0444228693135604
17 0.0444133799880251
18 0.0444038139957543
19 0.0443941716738716
20 0.0443844535155475
21 0.0443746601905679
22 0.0443647925687574
23 0.0443548517467038
24 0.0443448390783528
25 0.0443347562101429
26 0.0443246051214883
27 0.0443143881716127
28 0.0443041081539724
29 0.0442937683597869
30 0.0442833726526319
31 0.0442729255565327
32 0.0442624323607292
33 0.0442518992452506
34 0.0442413334327223
35 0.0442299068874055
36 0.0442159139301242
37 0.0442016309622495
38 0.044187065931817
39 0.0441722354914765
40 0.0441571691535467
41 0.0441419154204639
42 0.044126550825196
43 0.0441111931756724
44 0.0440960206234299
45 0.0440812981114598
46 0.0440674113360754
47 0.0440549034581649
48 0.0440444979846742
49 0.0440370708256535
50 0.044033517771405
51 0.0440344944514732
52 0.0440401303997739
53 0.0440499485788238
54 0.0440631130990428
55 0.0440617685963652
56 0.0440597071468685
57 0.0440582867361713
58 0.0440576658087677
59 0.044058095154049
60 0.0440599107606245
61 0.0440635465388599
62 0.0433121430462258
63 0.0418814831567445
64 0.0403781144123701
65 0.0388294321316279
66 0.0372481234206382
67 0.03564648719105
68 0.0340376965374151
69 0.0324357706209936
70 0.0308552302666686
71 0.0293106304297369
72 0.0278160450864174
73 0.0263845535743526
74 0.0250277664453254
75 0.023755420139362
76 0.0225750617405096
77 0.021491838664904
78 0.0205084038116193
79 0.0196249433312518
80 0.0188393292908581
81 0.0181473909282991
82 0.0175432857888753
83 0.0170199386144767
84 0.0165695059977592
85 0.0161838224689078
86 0.0158547900046127
87 0.0155746858084372
88 0.0153363784869365
89 0.0151334563435524
90 0.0149602808697335
91 0.0148119829982717
92 0.0146844201079059
93 0.0145741095746331
94 0.0144781512674569
95 0.0143941478238846
96 0.0143201284121005
97 0.0142544792351456
98 0.014195882273651
99 0.0141432625993962
100 0.0140957438859904
101 0.0140526113635283
102 0.0140132813019655
103 0.0139772760810988
104 0.0139442039555245
105 0.0139137427124497
106 0.0138856265245694
107 0.0138596354050968
108 0.0138355867697388
109 0.0138133286973103
110 0.0137927345556379
111 0.0137736987227208
112 0.0137561331857588
113 0.0137399648439567
114 0.0137251333763165
115 0.0137115895642509
116 0.0136992939819604
117 0.0136882159861221
118 0.0136783329514112
119 0.0136696297104778
120 0.0136620981667426
121 0.0136557370563654
122 0.0136505518423102
123 0.0136465547289252
124 0.0136437647902089
125 0.0136422082091117
126 0.0136419186290984
127 0.0136429376229228
128 0.0136453152873211
129 0.0136491109763405
130 0.0136543941903939
131 0.013661245643187
132 0.0136697585345583
133 0.0136800400643857
134 0.0136922132313879
135 0.0137064189714094
136 0.0137228187032367
137 0.0137415973670492
138 0.0137629670623296
139 0.0137871714200491
140 0.0138144908802152
141 0.0138452490933422
142 0.0138798207270109
143 0.0139186410420253
144 0.0139622177146625
145 0.0140111455334731
146 0.014066124807576
147 0.0141279846126296
148 0.0141977124069937
149 0.0142764921290018
150 0.0143657537215477
151 0.0144672382555779
152 0.0145830846525728
153 0.0147159467863155
154 0.0148691540595151
155 0.0150469354034456
156 0.0152547378106377
157 0.0154996892163258
158 0.0157912879149441
159 0.0161424587982091
160 0.016571225445309
161 0.0171034607735139
162 0.0177776235553664
163 0.0186533786842472
164 0.0198283981794719
165 0.0214740902186459
166 0.0239208606405177
167 0.0278970312936265
168 0.0353829647311302
169 0.0543158873579984
170 0.188081900966131
171 0.673550943852738
172 0.0174882537660482
173 0.0184597593148314
174 0.0197656251224168
175 0.021612769402874
176 0.0244136133952773
177 0.0291276810797423
178 0.03862134079445
179 0.0670861135102484
180 0.380684888160618
181 0.900430003695174
182 0.0480456241574089
183 0.125169584252312
184 0.755063136567742
185 0.0182711067437274
186 0.0199082090353547
187 0.0222151372919284
188 0.0257934940501062
189 0.0321736082334796
190 0.0468046416457479
191 0.114291164701066
192 0.70301091874535
193 0.020596325165953
194 0.0231098307907466
195 0.0271953910163598
196 0.0349328979051964
197 0.0548989964668748
198 0.217775161088379
199 0.906096013668814
200 0.0146763193823784
201 0.015081169117976
202 0.0155657866904827
203 0.0161598845572203
204 0.0169073865700478
205 0.0178767049896465
206 0.0191811501008914
207 0.0210235136064464
208 0.0238065507762291
209 0.0284602966140493
210 0.0377244874398381
211 0.0647199361651454
212 0.292099184404317
213 0.875836624800258
214 0.0254302995934414
215 0.0318342777789486
216 0.0462775464485353
217 0.11027102909813
218 0.586882448558675
219 0.0240753395876481
220 0.0290640663965619
221 0.0392087519125736
222 0.0707023279588218
223 0.309610317160123
224 0.426184650513441
225 4.9978364198106
226 0.0216241155705024
227 0.0204588062896998
228 0.0193853036104252
229 0.0184031838848854
230 0.0175108594915732
231 0.0167057656346092
232 0.0159845071731025
233 0.0153429841229811
234 0.0147765101822559
235 0.014279934149573
236 0.013847769086291
237 0.0134743289075074
238 0.013153867645341
239 0.0128807137952682
240 0.0126493914157382
241 0.0124547208853905
242 0.0122918948050904
243 0.0121565276117744
244 0.0120446802771523
245 0.0119528635053284
246 0.0118780239534019
247 0.0118175182671914
248 0.0117690793773045
249 0.0117307787968749
250 0.0117009878217999
251 0.011678339711851
252 0.0116616942150049
253 0.0116501052242575
254 0.0116427919283575
255 0.0116391135186786
256 0.0116385473197263
257 0.011640670095436
258 0.0116451422252394
259 0.0116516944247057
260 0.0116601166915474
261 0.0116702491788535
262 0.0116819747265725
263 0.0116952128148569
264 0.0117099147360013
265 0.0117260598136304
266 0.0117436525276721
267 0.0117627204312093
268 0.0117833127705578
269 0.0118054997432588
270 0.0118293723505223
271 0.0118550428216512
272 0.0118826456088433
273 0.0119123389723333
274 0.0119443071991345
275 0.011978763524894
276 0.0120159538591385
277 0.0120561614514935
278 0.0120997126829184
279 0.0121469842252574
280 0.0121984118893808
281 0.0122545015837712
282 0.0123158429414579
283 0.0123831263577358
284 0.0124571644347778
285 0.0125389191824412
286 0.0126295368231233
287 0.0127303927622935
288 0.0128431503240939
289 0.01296983838527
290 0.0131129553490771
291 0.0132756104439663
292 0.0134617188897482
293 0.0136762764048621
294 0.0139257532705096
295 0.0142186732481465
296 0.0145664868010068
297 0.0149849288990536
298 0.0154962064735813
299 0.0161326730275239
300 0.016943319178327
301 0.0180059629062108
302 0.0194519762798472
303 0.0215216954913975
304 0.0247065109512548
305 0.0301916426762945
306 0.041746724427655
307 0.0812056889039632
308 0.340239131362622
309 0.090827712896009
310 0.372429863291908
311 0.0511725369403756
312 0.154372423602674
313 0.853840577988492
314 0.0172336513613515
315 0.0179556638054705
316 0.0190171471332157
317 0.0205841068946731
318 0.0229798940257469
319 0.0269174239088081
320 0.0343171281517765
321 0.0526868283926579
322 0.168979698335708
323 1.03828561122378
324 0.0149479010465073
325 0.0154216287993178
326 0.0160189271764996
327 0.0167843150667067
328 0.0177884272163027
329 0.0191495227929336
330 0.0210806663134232
331 0.0240071208481732
332 0.028915952643745
333 0.0387372757113967
334 0.0677479957209232
335 0.264551507091511
336 1.13938950918605
337 0.0344102822345168
338 0.0529321240265686
339 0.158384433535796
340 0.840912377808168
341 0.0160584027505466
342 0.0172195236939364
343 0.0186809698109604
344 0.0206529581329613
345 0.0235362717057099
346 0.0282294900566832
347 0.0372894994115988
348 0.0621269236468215
349 0.237559954847289
350 1.29013294065458
351 0.0151317515616097
352 0.0159832178225887
353 0.0170070323379174
354 0.0183065215431943
355 0.0200535886286915
356 0.0225681246089664
357 0.0265336999072352
358 0.0337367985113393
359 0.0508287111535031
360 0.1414091899302
361 0.73489089336127
362 0.0188435385311042
363 0.0206817603427944
364 0.0234198017103342
365 0.0278985878086819
366 0.036470823229701
367 0.0591683752539329
368 0.224220469957576
369 1.45472325068072
370 0.0131678423657237
371 0.013566927214878
372 0.0139951359048804
373 0.0144720039741621
374 0.0150216570227921
375 0.0156762660238506
376 0.0164817136547411
377 0.0175077515709673
378 0.0188678190537843
379 0.0207616273368569
380 0.0235786184121666
381 0.0281960305004729
382 0.0370944395876171
383 0.0611116055160596
384 0.230018482218275
385 1.45341631404519
386 0.013756889124086
387 0.014318854493759
388 0.0149424825834358
389 0.0156659328399615
390 0.0165413786545746
391 0.0176467088053671
392 0.0191082389402824
393 0.0211500757983211
394 0.0242167476016697
395 0.0293390660881831
396 0.0395861818068271
397 0.0700577239872455
398 0.264308305033792
399 1.36777520868043
400 0.0479005592326178
401 0.070908557572718
402 0.290636468998691
403 4.55453810859043
404 0.019024074664518
405 0.0205022199190215
406 0.0227913762371325
407 0.0265523255218398
408 0.0335054670485
409 0.0499322599941045
410 0.131066288047905
411 0.621176106529148
412 0.0229197403479921
413 0.0268927661470405
414 0.0342567540147884
415 0.0519882658251949
416 0.14875052059328
417 0.763671873328499
418 0.0187636905341593
419 0.0205252614701139
420 0.0231522251807945
421 0.0274089065648682
422 0.0353549877729985
423 0.0550822188877069
424 0.182647192698501
425 1.06473293376134
426 0.0147045236672133
427 0.0152877088816028
428 0.0160056104826916
429 0.0169134968284933
430 0.0180990452671233
431 0.0197107394558217
432 0.0220221935198506
433 0.0255996874204093
434 0.0318367788962363
435 0.0453343431459509
436 0.0956182247556389
437 0.382609830067366
438 0.0582792053354727
439 0.193756345204682
440 1.96166950310659
441 0.0130827190431835
442 0.0132898366705954
443 0.0135370231154168
444 0.0138322372905687
445 0.0141864334678384
446 0.0146148579878665
447 0.0151391305088767
448 0.0157907141605126
449 0.0166169783742232
450 0.0176924209384322
451 0.0191410000723421
452 0.0211849221436567
453 0.0242654136584961
454 0.0293997501831137
455 0.0395744927448113
456 0.068969012172446
457 0.252171391590699
458 1.54273706640521
459 0.021856972878874
460 0.0256673029872729
461 0.0319729413408448
462 0.0450424069161091
463 0.089896708192951
464 0.327248658384613
465 0.104098617742932
466 0.423836758001183
467 0.0427772939366388
468 0.0846946564925834
469 0.295305053890768
470 0.10941002780768
471 0.275800151211328
472 0.0489657272289235
473 0.113181093713005
474 0.408224600407715
475 0.0374655065117679
476 0.0635442424964757
477 0.150831010199877
478 8.28970697477711
479 0.012525353376358
480 0.0126591518676906
481 0.0128232372543434
482 0.0130214227440557
483 0.0132590139605599
484 0.0135433013830813
485 0.013884299162068
486 0.0142958812330367
487 0.0147975811403281
488 0.0154175479307823
489 0.0161976179574205
490 0.0172024967224598
491 0.0185375282031889
492 0.0203861325815176
493 0.0230980283918724
494 0.0274320382301762
495 0.0353996915002865
496 0.0546599136580475
497 0.164690315350156
498 0.850214116015064
499 0.0175430009379062
500 0.0190211985259379
};
% \addlegendentry{Borzilai-Borwein 2}
\end{axis}

\end{tikzpicture}


==> 1d_test_3_cond.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Lower bound $\alpha$},
xmin=3.54813389233578e-10, xmax=2.81838293126445,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$\mathrm{cond}(H_m)$},
ymin=3017.78659330827, ymax=4.5252564161319e+16,
ymode=log,
width = .3\textwidth
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1	11983.8276710506 \\
0.1	140971.321494832 \\
0.01	5414985.08858649 \\
0.001	157675794.10517 \\
0.0001	4843089091.80387 \\
1e-05	151668671050.901 \\
1e-06	4763388625250.06 \\
1e-07	142601564903223 \\
1e-08	2.06424878147129e+15 \\
1e-09	1.13955728659839e+16 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_3_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend entries={{$\alpha = 1$},{$\alpha = 10^{-1}$},{$\alpha = 10^{-2}$},{$\alpha = 10^{-3}$},{$\alpha = 10^{-4}$},{$\alpha = 10^{-5}$},{$\alpha = 10^{-6}$},{$\alpha = 10^{-7}$},{$\alpha = 10^{-8}$},{$\alpha = 10^{-9}$}},
legend style={at={(1.03, 0)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-1.5, xmax=31.5,
y grid style={white!69.01960784313725!black},
ylabel={Error $\|\nabla G(\lambda_m)\|_2$},
ymin=2.73433487057978e-14, ymax=58.8076811469988,
ymode=log,
width = .45\textwidth
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	10.1949229289356 \\
1	9.67463285201791 \\
2	5.98833587419192 \\
3	4.87737386039389 \\
4	4.45432471191695 \\
5	3.55808092039398 \\
6	2.39422908563428 \\
7	0.739382842266761 \\
8	0.137236420696068 \\
9	0.0119146467391738 \\
10	0.000197376640930422 \\
11	5.88564527664591e-08 \\
12	1.36077794740119e-13 \\
};
\addplot [color1, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.6531509038885 \\
1	10.084558617598 \\
2	6.5500421253589 \\
3	5.36999840759554 \\
4	4.96228969054074 \\
5	4.09650825383296 \\
6	3.20029597162939 \\
7	1.26859741130057 \\
8	0.38640705944634 \\
9	0.081563125925774 \\
10	0.015003449849353 \\
11	0.00185504737134548 \\
12	4.38308455736975e-05 \\
13	2.65698355255212e-08 \\
14	1.44119089311631e-13 \\
};
\addplot [color2, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8003886899959 \\
1	10.1368206361775 \\
2	6.61870747006208 \\
3	5.43269981195105 \\
4	5.03055567693833 \\
5	4.17688021171034 \\
6	3.3369824462664 \\
7	1.39174899024913 \\
8	0.489420933170265 \\
9	0.155594710272631 \\
10	0.0563300581263342 \\
11	0.0209195805792124 \\
12	0.00694873544182277 \\
13	0.00190457392072222 \\
14	0.000304579149567335 \\
15	1.22267286630805e-05 \\
16	2.22663023853651e-08 \\
17	1.51344733324659e-13 \\
};
\addplot [color3, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8151246696597 \\
1	10.1421530308999 \\
2	6.62569054780008 \\
3	5.43910480071508 \\
4	5.03755825502935 \\
5	4.18520836791105 \\
6	3.35127523066965 \\
7	1.40531073014416 \\
8	0.501875209730735 \\
9	0.166640362380701 \\
10	0.0657024325461015 \\
11	0.028224311057801 \\
12	0.011899808778143 \\
13	0.00487191036596532 \\
14	0.00189691781695979 \\
15	0.000659182474980718 \\
16	0.000178685863417003 \\
17	2.71780838914374e-05 \\
18	9.9304637175351e-07 \\
19	1.47202653968575e-09 \\
};
\addplot [color4, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8165983879483 \\
1	10.1426873258464 \\
2	6.62639001148655 \\
3	5.43974664604429 \\
4	5.03826026146556 \\
5	4.18604409673387 \\
6	3.35271067168767 \\
7	1.40668007074667 \\
8	0.503144176537508 \\
9	0.167789141422784 \\
10	0.0667287464189369 \\
11	0.0291220922689747 \\
12	0.0126658091211486 \\
13	0.00551618167677267 \\
14	0.00242555997290428 \\
15	0.00106339434872046 \\
16	0.000451318967357155 \\
17	0.00017650506636656 \\
18	5.88552321690659e-05 \\
19	1.46012408829587e-05 \\
20	1.90922534964167e-06 \\
21	5.04019885321872e-08 \\
22	3.94970232234965e-11 \\
};
\addplot [color5, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8167457609787 \\
1	10.1427407658839 \\
2	6.62645996940205 \\
3	5.43981084403714 \\
4	5.03833047958061 \\
5	4.18612769875065 \\
6	3.35285427729572 \\
7	1.40681713717131 \\
8	0.503271310546687 \\
9	0.167904468672976 \\
10	0.0668323058757353 \\
11	0.0292137518141217 \\
12	0.0127461546103565 \\
13	0.0055879257187261 \\
14	0.00249206585772666 \\
15	0.00112679659478832 \\
16	0.000511425981412238 \\
17	0.000230273981436803 \\
18	0.000101241717481714 \\
19	4.22942785723121e-05 \\
20	1.59688553579993e-05 \\
21	5.01644057754927e-06 \\
22	1.13265893265726e-06 \\
23	1.24084281522852e-07 \\
24	2.18505682493516e-09 \\
};
\addplot [color6, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8167604982938 \\
1	10.1427461099933 \\
2	6.62646696530873 \\
3	5.43981726397081 \\
4	5.03833750157017 \\
5	4.18613605924307 \\
6	3.35286863848 \\
7	1.40683084514021 \\
8	0.503284026323158 \\
9	0.167916005898925 \\
10	0.0668426711374848 \\
11	0.0292229367718149 \\
12	0.0127542276195229 \\
13	0.00559517840600272 \\
14	0.00249887724688294 \\
15	0.00113347143224056 \\
16	0.000518134679411495 \\
17	0.000237056009700003 \\
18	0.000108006141047801 \\
19	4.87820102942977e-05 \\
20	2.16942262894475e-05 \\
21	9.37053058753504e-06 \\
22	3.81980297334185e-06 \\
23	1.39055383037196e-06 \\
24	4.13038694409014e-07 \\
25	8.50750577570783e-08 \\
26	7.62409438416849e-09 \\
};
\addplot [white!49.80392156862745!black, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8167619720254 \\
1	10.1427466444047 \\
2	6.62646766490069 \\
3	5.43981790596651 \\
4	5.03833820377231 \\
5	4.18613689529573 \\
6	3.3528700746002 \\
7	1.40683221594967 \\
8	0.503285297924141 \\
9	0.167917159666522 \\
10	0.0668437077564224 \\
11	0.0292238554575317 \\
12	0.0127550353054999 \\
13	0.00559590446258309 \\
14	0.00249956002121203 \\
15	0.00113414236811883 \\
16	0.000518813026660576 \\
17	0.000237750674353264 \\
18	0.000108718887437457 \\
19	4.95095438388823e-05 \\
20	2.24279700129813e-05 \\
21	1.00937070471798e-05 \\
22	4.50019632916821e-06 \\
23	1.97409564505535e-06 \\
24	8.39153186750794e-07 \\
25	3.34198900355934e-07 \\
26	1.17413210832019e-07 \\
27	3.28999729951426e-08 \\
28	6.0357030386734e-09 \\
};
\addplot [color7, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8167621193986 \\
1	10.1427466978469 \\
2	6.62646773485942 \\
3	5.43981797016356 \\
4	5.03833827398716 \\
5	4.18613697889993 \\
6	3.35287021821577 \\
7	1.40683235303113 \\
8	0.503285425085018 \\
9	0.167917275043554 \\
10	0.0668438114195269 \\
11	0.0292239473280551 \\
12	0.0127551160780978 \\
13	0.00559597707667101 \\
14	0.00249962831339597 \\
15	0.00113420949621918 \\
16	0.000518880934991767 \\
17	0.00023782030789815 \\
18	0.000108790533668395 \\
19	4.9583146484188e-05 \\
20	2.25032224658403e-05 \\
21	1.01701735034221e-05 \\
22	4.57742274754485e-06 \\
23	2.05096861524693e-06 \\
24	9.13557634026743e-07 \\
25	4.02816158658852e-07 \\
26	1.74404819210622e-07 \\
27	7.25197003327126e-08 \\
28	2.74283850080552e-08 \\
29	9.21216798534757e-09 \\
};
\addplot [color8, mark=*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	11.8167621341359 \\
1	10.1427467031925 \\
2	6.62646774185632 \\
3	5.4398179765848 \\
4	5.03833828101445 \\
5	4.18613698726116 \\
6	3.3528702325783 \\
7	1.40683236673972 \\
8	0.503285437800953 \\
9	0.167917286581398 \\
10	0.0668438217855399 \\
11	0.0292239565154916 \\
12	0.0127551241548895 \\
13	0.00559598433864007 \\
14	0.00249963514361617 \\
15	0.00113421620682827 \\
16	0.000518887734093916 \\
17	0.00023782726087916 \\
18	0.000108797714620225 \\
19	4.95905040980193e-05 \\
20	2.25107791438021e-05 \\
21	1.01779146196403e-05 \\
22	4.58521020257625e-06 \\
23	2.05878646318277e-06 \\
24	9.21519577789729e-07 \\
25	4.1083770122275e-07 \\
26	1.82060557130721e-07 \\
27	7.94447067472851e-08 \\
28	3.47880297276285e-08 \\
29	1.40362018156648e-08 \\
30	4.62545669438943e-09 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_3_lamb.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Lower bound $\alpha$},
xmin=3.54813389233578e-10, xmax=2.81838293126445,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={$\|\lambda_m\|$ at last iteration},
ymin=144.789408826456, ymax=2755296.92767952,
ymode=log,
width = .3\textwidth
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1	226.598178076442 \\
0.1	303.27612587429 \\
0.01	945.277277096854 \\
0.001	3155.97601322805 \\
0.0001	10171.1273029735 \\
1e-05	32358.7371983485 \\
1e-06	102436.906940006 \\
1e-07	321405.643918383 \\
1e-08	906636.092557093 \\
1e-09	1760551.7250253 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_3_lb.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Lower bound $\alpha$},
xmin=3.54813389233578e-10, xmax=2.81838293126445,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Number of iterations},
ymin=11.1, ymax=30.9,
width = .3\textwidth
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1	12 \\
0.1	14 \\
0.01	17 \\
0.001	19 \\
0.0001	22 \\
1e-05	24 \\
1e-06	26 \\
1e-07	28 \\
1e-08	29 \\
1e-09	30 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_4_cond.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degree $n$},
xmin=0, xmax=36,
y grid style={white!69.01960784313725!black},
ylabel={$\mathrm{cond}(H_m)$},
ymin=0.438305373738238, ymax=2.86208209753563e+17,
ymode=log,
width = .4\textwidth
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1	2.82842858432658 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2	17.164143879666 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
3	85.2755656217145 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4	310.437958648156 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
5	500.767045328044 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
6	1187.13996783804 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7	1915.54136727739 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
8	5100.51907451592 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
9	9681.74449855338 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
10	25322.9917834682 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
11	55117.6217818487 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
12	150884.00301723 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
13	374762.068820122 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14	1048975.54093459 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
15	2839677.70773532 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
16	8234125.85762619 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
17	23883411.8028712 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
18	71207307.9412311 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
19	216447049.745579 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
20	664521815.247751 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
21	2094890107.89472 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
22	6590717329.47658 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
23	21348714150.2699 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
24	68770187983.2239 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
25	227577234835.458 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
26	747489175889.979 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
27	2518515305288.15 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
28	8426054738745.84 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
29	28801222548393.4 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
30	97977245277048.7 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
31	339838609491018 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
32	1.12754918674727e+15 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
33	4.05390118629145e+15 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
34	4.43520465880365e+16 \\
};
\end{axis}

\end{tikzpicture}

==> 1d_test_4_iter.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degree $n$},
xmin=-0, xmax=36,
y grid style={white!69.01960784313725!black},
ylabel={Number of iterations},
ymin=4.7, ymax=11.3,
width = .4\textwidth
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1	5 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2	5 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
3	5 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4	7 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
5	6 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
6	8 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7	7 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
8	8 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
9	7 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
10	8 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
11	8 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
12	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
13	8 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
15	8 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
16	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
17	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
18	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
19	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
20	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
21	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
22	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
23	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
24	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
25	9 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
26	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
27	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
28	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
29	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
30	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
31	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
32	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
33	10 \\
};
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
34	11 \\
};
\end{axis}

\end{tikzpicture}

==> 2d_simplex.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Domain and interpolation points},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
axis equal,
xmin=-0.2, xmax=1.2,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.2, ymax=1.2,
width = .5\textwidth
]
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
};
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
0	0 \\
0	1 \\
};
\addplot [very thick, black, forget plot]
table [row sep=\\]{%
0	1 \\
1	0 \\
};
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid,fill=black,draw=white}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	0 \\
0.75	0 \\
1	0 \\
0	0.25 \\
0.25	0.25 \\
0.5	0.25 \\
0.75	0.25 \\
0	0.5 \\
0.25	0.5 \\
0.5	0.5 \\
0	0.75 \\
0.25	0.75 \\
0	1 \\
};
\node at (axis cs:-0.12,-0.12)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $S_1$};
\node at (axis cs:1,-0.12)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $S_2$};
\node at (axis cs:-0.1,1.1)[
  scale=1,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $S_3$};
\end{axis}

\end{tikzpicture}

==> 2d_test_5_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{Modified Newton}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration $m$},
xmin=0, xmax=220,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=3.17781480265495e-11, ymax=48.4849906694354,
ymode=log,
width = .4\textwidth
]
\addplot [semithick, black, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{%
0	13.5460548102014 \\
1	13.5457930718776 \\
2	13.5455353691784 \\
3	13.5452812801314 \\
4	13.5450307912337 \\
5	13.5447839733317 \\
6	13.5445405577759 \\
7	13.5443004801361 \\
8	13.5440637217092 \\
9	13.5438301954861 \\
10	13.5435996778747 \\
11	13.5433722600293 \\
12	13.54314782788 \\
13	13.5429263331091 \\
14	13.5427077237228 \\
15	13.5424918738972 \\
16	13.5422787032958 \\
17	13.5420682103267 \\
18	13.5418601806759 \\
19	13.5416545942641 \\
20	13.5414514869102 \\
21	13.5412506716166 \\
22	13.5410519816955 \\
23	13.5408554648065 \\
24	13.5406608344564 \\
25	13.5404679084428 \\
26	13.5402766309722 \\
27	13.5400870137267 \\
28	13.5398986556449 \\
29	13.5397116610878 \\
30	13.5395256811867 \\
31	13.5393406380395 \\
32	13.5391564608561 \\
33	13.5389727019106 \\
34	13.5387892029719 \\
35	13.538605881336 \\
36	13.53842238506 \\
37	13.5382386844019 \\
38	13.5380545103271 \\
39	13.5378695055151 \\
40	13.537683519742 \\
41	13.5374961625462 \\
42	13.5373073243293 \\
43	13.5371165253682 \\
44	13.5369236808368 \\
45	13.5367284002749 \\
46	13.5365304166027 \\
47	13.5363293541295 \\
48	13.5361249075929 \\
49	13.5359165592581 \\
50	13.5357042244236 \\
51	13.5354872698082 \\
52	13.5352654083637 \\
53	13.5350386383327 \\
54	13.5348058999624 \\
55	13.5345671395365 \\
56	13.534321711437 \\
57	13.5340692626868 \\
58	13.5338091401595 \\
59	13.5335410109077 \\
60	13.5332643224897 \\
61	13.5329784762552 \\
62	13.5326827613458 \\
63	13.5323767588988 \\
64	13.5320598414097 \\
65	13.5317310447798 \\
66	13.5313898942012 \\
67	13.531035686717 \\
68	13.5306673595858 \\
69	13.5302841773774 \\
70	13.5298853245787 \\
71	13.5294697891563 \\
72	13.5290366971101 \\
73	13.5285849107738 \\
74	13.5281133752554 \\
75	13.5276207739112 \\
76	13.5271060894196 \\
77	13.526567826744 \\
78	13.5260045307531 \\
79	13.5254146656175 \\
80	13.5247965182332 \\
81	13.5241485326026 \\
82	13.5234686704971 \\
83	13.5227549557898 \\
84	13.5220051912605 \\
85	13.5212170680404 \\
86	13.5203879962086 \\
87	13.519515272626 \\
88	13.518595943105 \\
89	13.5176267935031 \\
90	13.5166043351713 \\
91	13.5155248390745 \\
92	13.51438409168 \\
93	13.513177687458 \\
94	13.5119008167828 \\
95	13.510548028847 \\
96	13.5091135709052 \\
97	13.5075909155723 \\
98	13.5059730705669 \\
99	13.5042522203558 \\
100	13.5024198406326 \\
101	13.5004664402306 \\
102	13.498381460883 \\
103	13.4961532001729 \\
104	13.4937687014863 \\
105	13.4912134550201 \\
106	13.4884711990576 \\
107	13.4855237234195 \\
108	13.4823505835768 \\
109	13.4789287131185 \\
110	13.4752320111401 \\
111	13.4712308905124 \\
112	13.4668917887235 \\
113	13.4621763667763 \\
114	13.4570408485039 \\
115	13.4514350485609 \\
116	13.4453012063789 \\
117	13.4385727747359 \\
118	13.4311727783226 \\
119	13.4230120442585 \\
120	13.4139870213473 \\
121	13.4039772994515 \\
122	13.3928428099107 \\
123	13.3804207908027 \\
124	13.3665227615952 \\
125	13.3509321025349 \\
126	13.3334034638963 \\
127	13.3136664170873 \\
128	13.291438772235 \\
129	13.2664598692852 \\
130	13.2385663469337 \\
131	13.2078573433211 \\
132	13.17505051077 \\
133	13.1422486819044 \\
134	13.114593595675 \\
135	13.1037572263701 \\
136	13.0706180989241 \\
137	13.0422842789077 \\
138	13.0225248539671 \\
139	13.0153134308689 \\
140	12.9812332589467 \\
141	12.9465100422643 \\
142	12.9102445340284 \\
143	12.8710800738856 \\
144	12.8273038760399 \\
145	12.8206670674392 \\
146	12.7761836886664 \\
147	12.6803643900895 \\
148	12.6691321601899 \\
149	12.4986781997385 \\
150	12.4449008107458 \\
151	11.9648510140037 \\
152	11.5860599403486 \\
153	11.2849101141779 \\
154	10.9350733279493 \\
155	10.437764013751 \\
156	9.85299499384731 \\
157	9.83944277207862 \\
158	9.32164153982014 \\
159	8.73423020496503 \\
160	8.15736673112223 \\
161	7.57528773941168 \\
162	7.08379726308435 \\
163	6.68982157862273 \\
164	6.35914546534532 \\
165	6.07517499495364 \\
166	5.8352561183057 \\
167	5.61252951048726 \\
168	5.35000929031135 \\
169	5.06665367272299 \\
170	4.84243364773581 \\
171	4.72703308781236 \\
172	4.4248777058418 \\
173	4.18948756816768 \\
174	4.01079796063467 \\
175	3.87516671261542 \\
176	3.76945947870652 \\
177	3.68362096421485 \\
178	3.61043486187959 \\
179	3.54449512174078 \\
180	3.48133672628686 \\
181	3.41683303366355 \\
182	3.34687820639453 \\
183	3.26752796037637 \\
184	3.17595470010773 \\
185	3.07220142567051 \\
186	2.96007193615972 \\
187	2.84469497225161 \\
188	2.72806784215555 \\
189	2.60713408485163 \\
190	2.47538495336446 \\
191	2.32555396105714 \\
192	2.15214891318623 \\
193	1.95381267018989 \\
194	1.73485032704134 \\
195	1.50530393976738 \\
196	1.2795588344956 \\
197	1.07375610064114 \\
198	0.902759744144218 \\
199	0.772193028560252 \\
200	0.659142616855908 \\
201	0.531734591236007 \\
202	0.468144029352018 \\
203	0.116017681049644 \\
204	0.0248014643174052 \\
205	0.00698292366903169 \\
206	0.00177225474816946 \\
207	0.000245136123113443 \\
208	1.22973226150009e-05 \\
209	8.12619575830373e-08 \\
210	1.13742579086485e-10 \\
};
\end{axis}

\end{tikzpicture}

==> 2d_test_6_error.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{SOS},{Weighted}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=1.65664285144326e-10, ymax=122.918716879743,
ymode=log,
width = .4\textwidth
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	35.4858225066571 \\
1	15.7026054008647 \\
2	6.00116012515238 \\
3	5.99821921921229 \\
4	5.99787539350365 \\
5	5.97325608039234 \\
6	5.97317250926151 \\
7	5.9731679206387 \\
8	5.97304871594639 \\
9	5.97302490429651 \\
10	5.97296726347928 \\
11	5.97116809975121 \\
12	5.96409323477348 \\
13	5.95810006830177 \\
14	5.94107123352348 \\
15	5.92845126895247 \\
16	5.90811211127213 \\
17	5.03899109451993 \\
18	4.99336546451801 \\
19	4.99119998073611 \\
20	4.37318991146835 \\
21	4.37311657995653 \\
22	4.37304263296317 \\
23	4.37303167746167 \\
24	4.37301526315236 \\
25	4.37285869427849 \\
26	4.37267271843344 \\
27	4.37266406889025 \\
28	4.37261204606337 \\
29	4.37242880651788 \\
30	4.37226713393097 \\
31	4.3721813901094 \\
32	4.37205888736938 \\
33	4.37204441669776 \\
34	4.3719538996089 \\
35	4.37190940854042 \\
36	4.37188480101781 \\
37	4.37177607664018 \\
38	4.37171503015207 \\
39	4.37166188614172 \\
40	4.37152204464229 \\
41	4.37147002498461 \\
42	4.37187219235468 \\
43	4.37166450747394 \\
44	4.37175500802825 \\
45	4.37151845868666 \\
46	4.37174000687502 \\
47	4.37159228782315 \\
48	4.37181437389576 \\
49	4.3717352905742 \\
50	4.37197722987192 \\
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	6.74072073220441 \\
1	6.72774601916812 \\
2	6.71367029077907 \\
3	6.70153549599155 \\
4	6.67353327490456 \\
5	6.65776358064968 \\
6	6.60322941963257 \\
7	6.53659938416685 \\
8	6.43239001728382 \\
9	6.22592417174114 \\
10	5.85638708022942 \\
11	5.16262356067708 \\
12	3.71595436254755 \\
13	1.92387654413346 \\
14	0.925230616560257 \\
15	0.43064538122105 \\
16	0.219263446476221 \\
17	0.117432931558611 \\
18	0.0649078664716494 \\
19	0.0379049344697125 \\
20	0.0232215582438197 \\
21	0.0146719662713159 \\
22	0.00944294608167531 \\
23	0.00614734342954125 \\
24	0.0040318257805031 \\
25	0.00265759937679241 \\
26	0.00175762191494543 \\
27	0.00116478592030761 \\
28	0.000772522323339002 \\
29	0.000511930461075967 \\
30	0.000337990457385731 \\
31	0.00022102438104997 \\
32	0.000141327531655703 \\
33	8.5814817809831e-05 \\
34	4.62939126169332e-05 \\
35	1.88909030255436e-05 \\
36	4.10029213106541e-06 \\
37	2.03706232393829e-07 \\
38	5.73841605585451e-10 \\
};
\end{axis}

\end{tikzpicture}

==> 2d_test_6_step.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{SOS},{Weighted}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ylabel={Time step},
ymin=1e-17, ymax=2,
ymode=log,
width = .4\textwidth
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	1 \\
1	1 \\
2	1 \\
3	1.19209289550781e-07 \\
4	1.19209289550781e-07 \\
5	4.65661287307739e-10 \\
6	9.31322574615479e-10 \\
7	1.86264514923096e-09 \\
8	3.72529029846191e-09 \\
9	7.45058059692383e-09 \\
10	1.49011611938477e-08 \\
11	2.98023223876953e-08 \\
12	5.96046447753906e-08 \\
13	1.19209289550781e-07 \\
14	2.38418579101562e-07 \\
15	4.76837158203125e-07 \\
16	9.5367431640625e-07 \\
17	4.76837158203125e-07 \\
18	9.5367431640625e-07 \\
19	1.9073486328125e-06 \\
20	3.814697265625e-06 \\
21	5.96046447753906e-08 \\
22	2.98023223876953e-08 \\
23	5.82076609134674e-11 \\
24	1.16415321826935e-10 \\
25	2.3283064365387e-10 \\
26	4.65661287307739e-10 \\
27	9.31322574615479e-10 \\
28	1.86264514923096e-09 \\
29	3.72529029846191e-09 \\
30	3.72529029846191e-09 \\
31	5.6843418860808e-14 \\
32	1.4210854715202e-14 \\
33	2.8421709430404e-14 \\
34	5.6843418860808e-14 \\
35	5.6843418860808e-14 \\
36	5.6843418860808e-14 \\
37	1.13686837721616e-13 \\
38	1.13686837721616e-13 \\
39	2.27373675443232e-13 \\
40	4.54747350886464e-13 \\
41	2.27373675443232e-13 \\
42	1e-16 \\
43	1e-16 \\
44	1e-16 \\
45	1e-16 \\
46	1e-16 \\
47	1e-16 \\
48	1e-16 \\
49	1e-16 \\
50	1e-16 \\
};
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0	1 \\
1	0.0078125 \\
2	0.0078125 \\
3	0.015625 \\
4	0.015625 \\
5	0.03125 \\
6	0.03125 \\
7	0.0625 \\
8	0.125 \\
9	0.25 \\
10	0.5 \\
11	1 \\
12	1 \\
13	1 \\
14	1 \\
15	1 \\
16	1 \\
17	1 \\
18	1 \\
19	1 \\
20	1 \\
21	1 \\
22	1 \\
23	1 \\
24	1 \\
25	1 \\
26	1 \\
27	1 \\
28	1 \\
29	1 \\
30	1 \\
31	1 \\
32	1 \\
33	1 \\
34	1 \\
35	1 \\
36	1 \\
37	1 \\
38	1 \\
};
\end{axis}

\end{tikzpicture}

==> des4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{des4.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7006,6352)(1573,-7034)
\put(3376,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(1951,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(6631,-5026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\end{picture}%


==> des5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{des5.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6376,5287)(1468,-5969)
\put(3676,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(1951,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(6631,-5026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\end{picture}%


==> des6.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{des6.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7854,5048)(1468,-5730)
\put(3601,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(1951,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\infty$}%
}}}}
\put(6631,-5026){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\end{picture}%

